Expert Opinions and Logarithmic Utility Maximization for Multivariate Stock Returns with Gaussian Drift

This paper investigates optimal trading strategies in a financial market with multidimensional stock returns where the drift is an unobservable multivariate Ornstein-Uhlenbeck process. Information about the drift is obtained by observing stock returns and expert opinions. The latter provide unbiased estimates on the current state of the drift at discrete points in time. The optimal trading strategy of investors maximizing expected logarithmic utility of terminal wealth depends on the filter which is the conditional expectation of the drift given the available information. We state filtering equations to describe its dynamics for different information settings. Between expert opinions this is the Kalman filter. The conditional covariance matrices of the filter follow ordinary differential equations of Riccati type. We rely on basic theory about matrix Riccati equations to investigate their properties. Firstly, we consider the asymptotic behaviour of the covariance matrices for an increasing number of expert opinions on a finite time horizon. Secondly, we state conditions for the convergence of the covariance matrices on an infinite time horizon with regularly arriving expert opinions. Finally, we derive the optimal trading strategy of an investor. The optimal expected logarithmic utility of terminal wealth, the value function, is a functional of the conditional covariance matrices. Hence, our analysis of the covariance matrices allows us to deduce properties of the value function.

==> filters_parameters_update2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={First component}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.774573606668103\\
0.001	-0.78952317188982\\
0.002	-0.78636051157698\\
0.003	-0.804932069381445\\
0.004	-0.790131088902963\\
0.005	-0.814627784901375\\
0.006	-0.77607940494338\\
0.007	-0.763971114261198\\
0.008	-0.742731000323611\\
0.009	-0.726692033302884\\
0.01	-0.686640763554477\\
0.011	-0.693877913444019\\
0.012	-0.697555709815601\\
0.013	-0.696540951013897\\
0.014	-0.720399190503471\\
0.015	-0.741377607217335\\
0.016	-0.766404865737462\\
0.017	-0.740875737056027\\
0.018	-0.741087999984292\\
0.019	-0.721816141947835\\
0.02	-0.738629812467837\\
0.021	-0.752535809990048\\
0.022	-0.764350150854391\\
0.023	-0.794311982798062\\
0.024	-0.789014365938659\\
0.025	-0.796748871309942\\
0.026	-0.794212470343348\\
0.027	-0.78845408194829\\
0.028	-0.784094147064006\\
0.029	-0.758567516561797\\
0.03	-0.750030876195613\\
0.031	-0.74222015948181\\
0.032	-0.762637329040836\\
0.033	-0.771859550127331\\
0.034	-0.780837306627479\\
0.035	-0.760325801457077\\
0.036	-0.757480959588452\\
0.037	-0.741106436654142\\
0.038	-0.714747928985991\\
0.039	-0.730683038880715\\
0.04	-0.742549159409196\\
0.041	-0.739993740179972\\
0.042	-0.720265296538138\\
0.043	-0.729467678557653\\
0.044	-0.747246306799206\\
0.045	-0.717514643475075\\
0.046	-0.68742337442644\\
0.047	-0.682479907932738\\
0.048	-0.677394919068961\\
0.049	-0.685141182694536\\
0.05	-0.696722011273816\\
0.051	-0.707549797708241\\
0.052	-0.690121719998149\\
0.053	-0.69174969357731\\
0.054	-0.6665144242941\\
0.055	-0.668345750908676\\
0.056	-0.663827152433543\\
0.057	-0.653583245743678\\
0.058	-0.614093241562642\\
0.059	-0.61676475262143\\
0.06	-0.583505984400993\\
0.061	-0.584227190245907\\
0.062	-0.570789088976525\\
0.063	-0.599428126849376\\
0.064	-0.609059208934278\\
0.065	-0.57730494659697\\
0.066	-0.520658150753156\\
0.067	-0.50956188210698\\
0.068	-0.498689562101781\\
0.069	-0.494652262820509\\
0.07	-0.512674796427976\\
0.071	-0.494671821883423\\
0.072	-0.501795454655922\\
0.073	-0.498605607794048\\
0.074	-0.500225628432448\\
0.075	-0.475120398590641\\
0.076	-0.466327239923749\\
0.077	-0.488431384849283\\
0.078	-0.499531490639085\\
0.079	-0.518188219060242\\
0.08	-0.508359757659838\\
0.081	-0.465539856214841\\
0.082	-0.493294914608505\\
0.083	-0.5010162921579\\
0.084	-0.476768182640293\\
0.085	-0.450934235886294\\
0.086	-0.436738451940753\\
0.087	-0.442242572196304\\
0.088	-0.452339533254552\\
0.089	-0.442541345635615\\
0.09	-0.454886688949557\\
0.091	-0.452648363348078\\
0.092	-0.454274405005462\\
0.093	-0.465781131969233\\
0.094	-0.448568705409949\\
0.095	-0.431082945651456\\
0.096	-0.446659334711289\\
0.097	-0.434384224579938\\
0.098	-0.418369901920222\\
0.099	-0.431941320746972\\
0.1	-0.426889700538488\\
0.101	-0.41528552219415\\
0.102	-0.383793092301628\\
0.103	-0.381582911762422\\
0.104	-0.398978954477986\\
0.105	-0.434464799231235\\
0.106	-0.447406883255999\\
0.107	-0.409539314019647\\
0.108	-0.420456436242514\\
0.109	-0.422148061639049\\
0.11	-0.408499908285864\\
0.111	-0.411712538901142\\
0.112	-0.389233091663509\\
0.113	-0.361368456898502\\
0.114	-0.351306533689492\\
0.115	-0.336786470416966\\
0.116	-0.357373737420362\\
0.117	-0.348064255483027\\
0.118	-0.332793079757611\\
0.119	-0.283750108235463\\
0.12	-0.251986860961885\\
0.121	-0.234979489497398\\
0.122	-0.252514087711767\\
0.123	-0.268651295324185\\
0.124	-0.264265856267655\\
0.125	-0.255506830832671\\
0.126	-0.237644798069241\\
0.127	-0.257416170653671\\
0.128	-0.236073861715963\\
0.129	-0.258825813737871\\
0.13	-0.23657619232045\\
0.131	-0.23426636384953\\
0.132	-0.24945678870792\\
0.133	-0.23345970767728\\
0.134	-0.260054102334336\\
0.135	-0.259271105420962\\
0.136	-0.253206353600867\\
0.137	-0.236120154473164\\
0.138	-0.25914429934308\\
0.139	-0.232282921795015\\
0.14	-0.212835364315291\\
0.141	-0.203495111421326\\
0.142	-0.172981806072937\\
0.143	-0.180151994055167\\
0.144	-0.163393864292689\\
0.145	-0.173658129812811\\
0.146	-0.15609584024866\\
0.147	-0.144968217700994\\
0.148	-0.150630384330647\\
0.149	-0.166682692128498\\
0.15	-0.171789541332101\\
0.151	-0.159371502569047\\
0.152	-0.162334857905464\\
0.153	-0.185765574022533\\
0.154	-0.203339949227797\\
0.155	-0.194220685982687\\
0.156	-0.208558796143196\\
0.157	-0.24549645026461\\
0.158	-0.262730184677198\\
0.159	-0.264344810711308\\
0.16	-0.231577913479893\\
0.161	-0.246175800071329\\
0.162	-0.23135053160884\\
0.163	-0.2393996889919\\
0.164	-0.246934073735527\\
0.165	-0.256021013863546\\
0.166	-0.263761595825493\\
0.167	-0.261738339631753\\
0.168	-0.267718140623268\\
0.169	-0.273762943464088\\
0.17	-0.319636412401311\\
0.171	-0.293721075082675\\
0.172	-0.327090640149529\\
0.173	-0.325905527540922\\
0.174	-0.31632066487201\\
0.175	-0.339858940398277\\
0.176	-0.35126528025789\\
0.177	-0.330011108442075\\
0.178	-0.325035338138015\\
0.179	-0.294039011096907\\
0.18	-0.301302367401157\\
0.181	-0.275968911294597\\
0.182	-0.297427115299554\\
0.183	-0.293439216971091\\
0.184	-0.282660454494\\
0.185	-0.277659538866633\\
0.186	-0.257023749917015\\
0.187	-0.24353367626369\\
0.188	-0.245015847860046\\
0.189	-0.215173664507724\\
0.19	-0.22239012893224\\
0.191	-0.23954147164506\\
0.192	-0.235985168596051\\
0.193	-0.250502471925739\\
0.194	-0.279861499458579\\
0.195	-0.281331532811807\\
0.196	-0.251528909447562\\
0.197	-0.276902584146657\\
0.198	-0.253279272106866\\
0.199	-0.251263524924863\\
0.2	-0.265530565686669\\
0.201	-0.240063616849842\\
0.202	-0.232357988335755\\
0.203	-0.254210174466398\\
0.204	-0.264969639721055\\
0.205	-0.258081183759336\\
0.206	-0.278210837244254\\
0.207	-0.309685779623265\\
0.208	-0.324544469795373\\
0.209	-0.342685481421117\\
0.21	-0.348580482320128\\
0.211	-0.351605026495007\\
0.212	-0.342371184452632\\
0.213	-0.322762556756762\\
0.214	-0.308073866325714\\
0.215	-0.305304095215062\\
0.216	-0.260295175319764\\
0.217	-0.253451436225136\\
0.218	-0.251537533752555\\
0.219	-0.24197792596807\\
0.22	-0.27472436741814\\
0.221	-0.279576212864986\\
0.222	-0.284114556246515\\
0.223	-0.301704436876506\\
0.224	-0.322190574603085\\
0.225	-0.303247053305135\\
0.226	-0.295305149918493\\
0.227	-0.293835420252136\\
0.228	-0.300439556676123\\
0.229	-0.301417836834386\\
0.23	-0.276311174347741\\
0.231	-0.282789020310462\\
0.232	-0.293518101948899\\
0.233	-0.269612465694418\\
0.234	-0.278694779165442\\
0.235	-0.297977229024986\\
0.236	-0.313238865826406\\
0.237	-0.330511980775788\\
0.238	-0.324932823221987\\
0.239	-0.337342449738864\\
0.24	-0.322587183626854\\
0.241	-0.306424643824409\\
0.242	-0.31532774316794\\
0.243	-0.314020882845943\\
0.244	-0.327953062676755\\
0.245	-0.321816523599485\\
0.246	-0.306939523433164\\
0.247	-0.31958179443349\\
0.248	-0.333889503341415\\
0.249	-0.329762807547634\\
0.25	-0.31335078827923\\
0.251	-0.282431392718854\\
0.252	-0.289480527778203\\
0.253	-0.279621038919861\\
0.254	-0.277399663116449\\
0.255	-0.258209629729215\\
0.256	-0.257023995448234\\
0.257	-0.257109897078588\\
0.258	-0.274364342009845\\
0.259	-0.268184411569853\\
0.26	-0.259147025344717\\
0.261	-0.253367042753739\\
0.262	-0.272581435193197\\
0.263	-0.274970043215957\\
0.264	-0.262751472115128\\
0.265	-0.289204041933495\\
0.266	-0.260145307427323\\
0.267	-0.25954034864794\\
0.268	-0.257939096650802\\
0.269	-0.242568442344885\\
0.27	-0.247851435826798\\
0.271	-0.235944213939765\\
0.272	-0.242934662506104\\
0.273	-0.241390865848474\\
0.274	-0.250921517227714\\
0.275	-0.263821727174169\\
0.276	-0.27263452369935\\
0.277	-0.28503949182409\\
0.278	-0.290511166271861\\
0.279	-0.294784097456113\\
0.28	-0.323290714055669\\
0.281	-0.341167235331698\\
0.282	-0.35121644568923\\
0.283	-0.340568684296697\\
0.284	-0.333175708301731\\
0.285	-0.316286593822511\\
0.286	-0.268387958331233\\
0.287	-0.277905425421424\\
0.288	-0.273665762168968\\
0.289	-0.271769505776171\\
0.29	-0.287755130205356\\
0.291	-0.30255241836804\\
0.292	-0.302131982634219\\
0.293	-0.314517919496688\\
0.294	-0.312909185823916\\
0.295	-0.322184333145595\\
0.296	-0.340342418883176\\
0.297	-0.360214908151549\\
0.298	-0.314480667209948\\
0.299	-0.305228953663229\\
0.3	-0.273398811316587\\
0.301	-0.248133235420664\\
0.302	-0.27471709476843\\
0.303	-0.286313722377413\\
0.304	-0.270901010953188\\
0.305	-0.246040015702744\\
0.306	-0.237480022152544\\
0.307	-0.241337532084114\\
0.308	-0.224395761531642\\
0.309	-0.211758049616712\\
0.31	-0.220959926550416\\
0.311	-0.251092958570623\\
0.312	-0.237458445460069\\
0.313	-0.256210217271176\\
0.314	-0.255781954629852\\
0.315	-0.260286284824147\\
0.316	-0.26323821051422\\
0.317	-0.275122398098608\\
0.318	-0.274414975573976\\
0.319	-0.271967849808228\\
0.32	-0.261016524958209\\
0.321	-0.222707575543376\\
0.322	-0.221027997430204\\
0.323	-0.257515785320661\\
0.324	-0.274938165401022\\
0.325	-0.247186318494443\\
0.326	-0.249355544107751\\
0.327	-0.236946838715622\\
0.328	-0.236821214598809\\
0.329	-0.235961039685886\\
0.33	-0.257205370220009\\
0.331	-0.268601652160774\\
0.332	-0.26844929249702\\
0.333	-0.243143993939548\\
0.334	-0.246854628785479\\
0.335	-0.230920549214515\\
0.336	-0.23300107003137\\
0.337	-0.217701001338705\\
0.338	-0.240102205776173\\
0.339	-0.236848332168762\\
0.34	-0.243314848269498\\
0.341	-0.23907782981985\\
0.342	-0.244630909562767\\
0.343	-0.232365817440625\\
0.344	-0.274311955158855\\
0.345	-0.256788698998572\\
0.346	-0.254136711495438\\
0.347	-0.253234546725497\\
0.348	-0.270133742552536\\
0.349	-0.235931749230389\\
0.35	-0.262939370184568\\
0.351	-0.271631123527576\\
0.352	-0.273968128230147\\
0.353	-0.279480960202704\\
0.354	-0.231961648526381\\
0.355	-0.241020121516936\\
0.356	-0.223735859281297\\
0.357	-0.23537563820601\\
0.358	-0.247324267473087\\
0.359	-0.210236080554894\\
0.36	-0.210338684898328\\
0.361	-0.218051729453152\\
0.362	-0.182549090612354\\
0.363	-0.179316235706068\\
0.364	-0.157650250468609\\
0.365	-0.145875759140108\\
0.366	-0.155672066315503\\
0.367	-0.120402596047516\\
0.368	-0.125134211375411\\
0.369	-0.165356983756546\\
0.37	-0.159525772898999\\
0.371	-0.172513704036924\\
0.372	-0.161445291475006\\
0.373	-0.184274147577216\\
0.374	-0.148285562204068\\
0.375	-0.178033368839168\\
0.376	-0.177822196181426\\
0.377	-0.169660008327232\\
0.378	-0.17423804744695\\
0.379	-0.145441267143975\\
0.38	-0.174226787530104\\
0.381	-0.172221552809248\\
0.382	-0.186830717149505\\
0.383	-0.175450191938647\\
0.384	-0.186220875888064\\
0.385	-0.191978792587254\\
0.386	-0.173747886480287\\
0.387	-0.156111340226947\\
0.388	-0.164548066615637\\
0.389	-0.160815470864539\\
0.39	-0.146384487619967\\
0.391	-0.15320002732008\\
0.392	-0.130144131085009\\
0.393	-0.133882318806016\\
0.394	-0.136098564939282\\
0.395	-0.129851379786998\\
0.396	-0.119857777662114\\
0.397	-0.142250813318856\\
0.398	-0.116048662016333\\
0.399	-0.0895292885614745\\
0.4	-0.104343445111461\\
0.401	-0.0931271529557841\\
0.402	-0.0715957708379265\\
0.403	-0.0726258323397548\\
0.404	-0.0533418465704708\\
0.405	-0.0586793099750841\\
0.406	-0.0563244881320099\\
0.407	-0.0538307985468952\\
0.408	-0.045152376457764\\
0.409	-0.0542439832713396\\
0.41	-0.0439313752876394\\
0.411	-0.0503096246468754\\
0.412	-0.0301207334166944\\
0.413	-0.0225159139134763\\
0.414	-0.00749678748482482\\
0.415	-0.0147737560078444\\
0.416	-0.0213935624496171\\
0.417	-0.0345717238402941\\
0.418	-0.006408263757127\\
0.419	-0.0394378808586869\\
0.42	-0.0398336083287909\\
0.421	-0.0440976223432781\\
0.422	-0.0730287880874659\\
0.423	-0.09456369085586\\
0.424	-0.0927121131475734\\
0.425	-0.109630163040338\\
0.426	-0.068185505529138\\
0.427	-0.0590246530580338\\
0.428	-0.0665253073038146\\
0.429	-0.0827858832698984\\
0.43	-0.0638437795225173\\
0.431	-0.0654601182962481\\
0.432	-0.0315037371878237\\
0.433	-0.0124435264874401\\
0.434	0.0188534457851685\\
0.435	0.0585252844464593\\
0.436	0.0513396486040314\\
0.437	0.0460733977321652\\
0.438	0.0768800479263891\\
0.439	0.067347476205264\\
0.44	0.0717370222176272\\
0.441	0.0788863458544899\\
0.442	0.0827421108541667\\
0.443	0.111411010387591\\
0.444	0.128096774844345\\
0.445	0.115852232852421\\
0.446	0.104984632640871\\
0.447	0.106957466330626\\
0.448	0.101755205668352\\
0.449	0.0854218015181367\\
0.45	0.0880940945440297\\
0.451	0.0675539041737997\\
0.452	0.0450756801679101\\
0.453	0.0651023180340076\\
0.454	0.0627233150871944\\
0.455	0.0557190343860147\\
0.456	0.063368031955587\\
0.457	0.0464882208332566\\
0.458	0.0800183445656717\\
0.459	0.11112276897548\\
0.46	0.0984060357810371\\
0.461	0.1053842438631\\
0.462	0.154033403847535\\
0.463	0.162259080520932\\
0.464	0.118610762410731\\
0.465	0.08864845916147\\
0.466	0.114214515788262\\
0.467	0.111625096165544\\
0.468	0.0871833849628265\\
0.469	0.0730853333055755\\
0.47	0.0641017601099865\\
0.471	0.075474096168791\\
0.472	0.074907628003349\\
0.473	0.0952917407056001\\
0.474	0.0802022718849615\\
0.475	0.094462019415533\\
0.476	0.132413537499738\\
0.477	0.129587258055615\\
0.478	0.12170502857056\\
0.479	0.101722634698646\\
0.48	0.100819091856498\\
0.481	0.121817733161752\\
0.482	0.138579235653505\\
0.483	0.137461191561087\\
0.484	0.127789826854979\\
0.485	0.118104166024444\\
0.486	0.0812711001640835\\
0.487	0.0847134241305557\\
0.488	0.0815053034538733\\
0.489	0.0692962956052673\\
0.49	0.0466717375663016\\
0.491	0.0603671881579383\\
0.492	0.045703961093186\\
0.493	0.0284610354861287\\
0.494	0.0328124032398052\\
0.495	0.0565730211077214\\
0.496	0.0641459552360912\\
0.497	0.0566122866980412\\
0.498	0.0433333813248638\\
0.499	0.0572828456307315\\
0.5	0.0349821839441427\\
0.501	-0.00688111921645594\\
0.502	-0.0301369755318026\\
0.503	-0.0323992538072758\\
0.504	-0.0359131207797606\\
0.505	-0.048675953200513\\
0.506	-0.0459038026123458\\
0.507	-0.0289336304518162\\
0.508	-0.00532663150714347\\
0.509	-0.0256142477428076\\
0.51	-0.0141433250168595\\
0.511	0.0250443466435086\\
0.512	0.019061631060081\\
0.513	0.0371157463559984\\
0.514	0.0419610733015019\\
0.515	0.061401320043587\\
0.516	0.0534511182792903\\
0.517	0.0446872379641981\\
0.518	0.0414434122462997\\
0.519	0.0687292568615031\\
0.52	0.0679552775446758\\
0.521	0.0361602513055344\\
0.522	0.031113487370068\\
0.523	0.0525502267333003\\
0.524	0.0599299739491774\\
0.525	0.0610740982298344\\
0.526	0.049201008020432\\
0.527	0.0435124429562144\\
0.528	0.0360750968111439\\
0.529	0.0539737559364057\\
0.53	0.0224464236012473\\
0.531	0.0207404750836512\\
0.532	0.0515026284004408\\
0.533	0.0121177294970114\\
0.534	0.0158294341100021\\
0.535	0.0185826106778494\\
0.536	-0.00888143281559056\\
0.537	-0.0048701389967267\\
0.538	-0.00854357459744987\\
0.539	-6.48836159249204e-05\\
0.54	0.00539543710743271\\
0.541	0.00351520072982715\\
0.542	-0.000815868292339338\\
0.543	-0.0102646663265603\\
0.544	0.0240615141249738\\
0.545	0.00729175786419485\\
0.546	-0.0247901739956065\\
0.547	-0.0423672700894599\\
0.548	-0.0691985755147517\\
0.549	-0.0604930434200888\\
0.55	-0.0472222697244879\\
0.551	-0.031936463237926\\
0.552	-0.00238907740355572\\
0.553	-0.0472001940903747\\
0.554	-0.0556951873463066\\
0.555	-0.0605671758327627\\
0.556	-0.0537350641537582\\
0.557	-0.0832544814637409\\
0.558	-0.100076671169599\\
0.559	-0.0835615197811588\\
0.56	-0.0820619088209637\\
0.561	-0.0789794861050787\\
0.562	-0.0928913438939992\\
0.563	-0.1118043518335\\
0.564	-0.119876067479863\\
0.565	-0.147732465954561\\
0.566	-0.113686448790594\\
0.567	-0.113278060213441\\
0.568	-0.120587467361834\\
0.569	-0.0871923777225389\\
0.57	-0.0823887217559617\\
0.571	-0.0866145148304552\\
0.572	-0.10373572474415\\
0.573	-0.0984773078379671\\
0.574	-0.130573052465263\\
0.575	-0.138073400136226\\
0.576	-0.138829528988119\\
0.577	-0.14508377095675\\
0.578	-0.141868084397933\\
0.579	-0.128457716489748\\
0.58	-0.146635367871243\\
0.581	-0.15471225151754\\
0.582	-0.136938399337466\\
0.583	-0.1654452695593\\
0.584	-0.14679283302719\\
0.585	-0.156659805147433\\
0.586	-0.162568724002029\\
0.587	-0.180176159706606\\
0.588	-0.193511150301931\\
0.589	-0.219791352554075\\
0.59	-0.223504923888987\\
0.591	-0.209813616381349\\
0.592	-0.161702968480698\\
0.593	-0.144494378777171\\
0.594	-0.0959277476234259\\
0.595	-0.0741596787634485\\
0.596	-0.0703808226839842\\
0.597	-0.0414191270466362\\
0.598	-0.047921296445819\\
0.599	-0.0396967577279362\\
0.6	-0.0388088524144877\\
0.601	-0.0231893128272734\\
0.602	-0.0457282795178215\\
0.603	-0.0665263907615195\\
0.604	-0.0851972726510263\\
0.605	-0.0970829490547342\\
0.606	-0.0636054411915145\\
0.607	-0.0770005612401497\\
0.608	-0.0836758887878498\\
0.609	-0.081554413284664\\
0.61	-0.0950721569000504\\
0.611	-0.115676752016558\\
0.612	-0.106235482765628\\
0.613	-0.122101536719987\\
0.614	-0.111776507565909\\
0.615	-0.0786188843802857\\
0.616	-0.0794927089649723\\
0.617	-0.103751185940068\\
0.618	-0.0707599025397105\\
0.619	-0.0812123234324701\\
0.62	-0.0798533679191306\\
0.621	-0.0920938577065458\\
0.622	-0.081487468059649\\
0.623	-0.0753723094564211\\
0.624	-0.073500977341626\\
0.625	-0.0730693957969945\\
0.626	-0.0526543234043838\\
0.627	-0.0688597004483135\\
0.628	-0.0483867348261686\\
0.629	-0.0500843459660457\\
0.63	-0.0545723472502336\\
0.631	-0.0534277146780783\\
0.632	-0.0672237005504026\\
0.633	-0.0454575819842251\\
0.634	-0.0494857614604243\\
0.635	-0.0355492078432107\\
0.636	-0.0104590657621766\\
0.637	-0.04593252446571\\
0.638	-0.0433699791511757\\
0.639	-0.0267950691149911\\
0.64	-0.0244095531001244\\
0.641	-0.045204675987451\\
0.642	-0.0524779167433416\\
0.643	-0.0417051746174091\\
0.644	-0.02636109468815\\
0.645	-0.00913957021937555\\
0.646	-0.00638047350258491\\
0.647	0.00261666293639447\\
0.648	0.00807609953683005\\
0.649	-0.0153271745284715\\
0.65	-0.0287732843574071\\
0.651	-0.00739593384833611\\
0.652	-0.0330459211954337\\
0.653	-0.054285963260632\\
0.654	-0.0378018566467354\\
0.655	-0.0372329624294962\\
0.656	-0.0173878877033871\\
0.657	0.0212656574604228\\
0.658	-0.0180685560880533\\
0.659	-0.0327806802604245\\
0.66	-0.0330978528869515\\
0.661	-0.0485011073363488\\
0.662	-0.0621758127128419\\
0.663	-0.0820982657111197\\
0.664	-0.0547597660006825\\
0.665	-0.0165616473663272\\
0.666	-0.0213393232794181\\
0.667	-0.0587802177946248\\
0.668	-0.0724170574661759\\
0.669	-0.0844177948884376\\
0.67	-0.0875593164993373\\
0.671	-0.0638967034276518\\
0.672	-0.0839234361460287\\
0.673	-0.0971075525084437\\
0.674	-0.149618182818561\\
0.675	-0.153865834880858\\
0.676	-0.151124439428465\\
0.677	-0.169643140755109\\
0.678	-0.144855878225329\\
0.679	-0.125139872371061\\
0.68	-0.11871119171597\\
0.681	-0.110703461652871\\
0.682	-0.120531716909556\\
0.683	-0.100932901905534\\
0.684	-0.0932717134090857\\
0.685	-0.0587873013473787\\
0.686	-0.0874589098579242\\
0.687	-0.072945894465094\\
0.688	-0.0735298941780867\\
0.689	-0.051923877528621\\
0.69	-0.049917251108394\\
0.691	-0.0367914422452558\\
0.692	-0.0182708372882257\\
0.693	-0.0412252659672389\\
0.694	-0.0557104049560123\\
0.695	-0.0392720277456554\\
0.696	-0.0161899836611832\\
0.697	-0.00540878632685006\\
0.698	0.000592733075963428\\
0.699	-0.00331019254719822\\
0.7	-0.0134923088499056\\
0.701	-0.0097844356402605\\
0.702	-0.0330954972360566\\
0.703	-0.0537897110026576\\
0.704	-0.0549105444323606\\
0.705	-0.0174158331576158\\
0.706	-0.0190391884083459\\
0.707	-0.00702115523921981\\
0.708	-0.00900171959967154\\
0.709	0.0114798683068295\\
0.71	0.0478921192036301\\
0.711	0.0452068031668031\\
0.712	0.0674903447614472\\
0.713	0.0646957500439386\\
0.714	0.0563160351601932\\
0.715	0.0889052903217911\\
0.716	0.0924093119735256\\
0.717	0.108762164081286\\
0.718	0.126555033910421\\
0.719	0.145747746593611\\
0.72	0.148214756405332\\
0.721	0.175719945451684\\
0.722	0.192636491548963\\
0.723	0.198185023443028\\
0.724	0.250409225749171\\
0.725	0.281698355587054\\
0.726	0.277613240677772\\
0.727	0.281249805941603\\
0.728	0.303872880604801\\
0.729	0.300391979444592\\
0.73	0.306144890685183\\
0.731	0.336371027916736\\
0.732	0.355456282067704\\
0.733	0.34357419306324\\
0.734	0.355773730038193\\
0.735	0.318179053577319\\
0.736	0.320008545929351\\
0.737	0.309703911841513\\
0.738	0.280943445679366\\
0.739	0.247342589040643\\
0.74	0.218097037547804\\
0.741	0.224803359009675\\
0.742	0.236820232204361\\
0.743	0.270000304476572\\
0.744	0.252948564474957\\
0.745	0.269740277399074\\
0.746	0.280242643634369\\
0.747	0.284743151608291\\
0.748	0.286642963453017\\
0.749	0.260145294663666\\
0.75	0.241626708830209\\
0.751	0.251044833119458\\
0.752	0.231739526154271\\
0.753	0.24604488524115\\
0.754	0.242353160946979\\
0.755	0.219260768492656\\
0.756	0.23636698842576\\
0.757	0.215460810973513\\
0.758	0.260310833850811\\
0.759	0.225170661667027\\
0.76	0.20765452020342\\
0.761	0.225622048796946\\
0.762	0.199993977554295\\
0.763	0.204084364367616\\
0.764	0.184183947898053\\
0.765	0.197184514923239\\
0.766	0.184921948196362\\
0.767	0.182123636440163\\
0.768	0.161433774017632\\
0.769	0.163052711559797\\
0.77	0.180788341468423\\
0.771	0.162873633221856\\
0.772	0.170267938918919\\
0.773	0.159393949795391\\
0.774	0.169902701614335\\
0.775	0.154725806472051\\
0.776	0.142226710114651\\
0.777	0.135109379533209\\
0.778	0.157539274012827\\
0.779	0.187191873157525\\
0.78	0.201558775548676\\
0.781	0.21607427618873\\
0.782	0.238943265233718\\
0.783	0.212134508439395\\
0.784	0.194397171616975\\
0.785	0.191952780592056\\
0.786	0.174047899148098\\
0.787	0.12065866551027\\
0.788	0.1378671050662\\
0.789	0.128869818779803\\
0.79	0.145933227351016\\
0.791	0.175280921480743\\
0.792	0.134825278299628\\
0.793	0.118025226791342\\
0.794	0.126282851039312\\
0.795	0.11812600867753\\
0.796	0.145934846247779\\
0.797	0.139739439557285\\
0.798	0.141756080141681\\
0.799	0.147785496190185\\
0.8	0.140028830721564\\
0.801	0.154174042874646\\
0.802	0.146024771595299\\
0.803	0.123889572303456\\
0.804	0.12750867524371\\
0.805	0.138178846400552\\
0.806	0.12927284698214\\
0.807	0.132396484667191\\
0.808	0.110193490880088\\
0.809	0.103287574834483\\
0.81	0.114427374921925\\
0.811	0.127820412827991\\
0.812	0.128603543714319\\
0.813	0.092780418128145\\
0.814	0.0943590853022965\\
0.815	0.0769594242608607\\
0.816	0.0871456589682537\\
0.817	0.103012348735159\\
0.818	0.129380874724138\\
0.819	0.118616752855704\\
0.82	0.123907466262924\\
0.821	0.10781233512553\\
0.822	0.113354467677523\\
0.823	0.147442370276053\\
0.824	0.158178332417504\\
0.825	0.187396054284048\\
0.826	0.195869051581962\\
0.827	0.152059317181371\\
0.828	0.11626406937597\\
0.829	0.101428571005584\\
0.83	0.0739588625075674\\
0.831	0.0511694873725027\\
0.832	0.0644899709653367\\
0.833	0.0588655278116289\\
0.834	0.0374039203897992\\
0.835	0.00694706534745397\\
0.836	0.0111919868746864\\
0.837	-0.0398514969298507\\
0.838	-0.0487726052155597\\
0.839	-0.0599958150489068\\
0.84	-0.0666492011467662\\
0.841	-0.0490473590862357\\
0.842	-0.0626746044571683\\
0.843	-0.065482302503501\\
0.844	-0.0568682384764197\\
0.845	-0.0289764359228623\\
0.846	-0.0526884815193765\\
0.847	-0.0518095259324254\\
0.848	-0.0632103736631679\\
0.849	-0.0757868842047524\\
0.85	-0.0759923932856925\\
0.851	-0.120016723254787\\
0.852	-0.127002814916884\\
0.853	-0.153235106632081\\
0.854	-0.13208572744895\\
0.855	-0.150032186929617\\
0.856	-0.141144584816373\\
0.857	-0.122362795085255\\
0.858	-0.124717841747072\\
0.859	-0.133586058032267\\
0.86	-0.096963735375269\\
0.861	-0.0730583647470758\\
0.862	-0.0478968045189861\\
0.863	-0.0451116862785171\\
0.864	-0.0990300046716305\\
0.865	-0.129511514106837\\
0.866	-0.131433144037589\\
0.867	-0.116103284042223\\
0.868	-0.101190978290743\\
0.869	-0.0838742154852042\\
0.87	-0.0927480291424729\\
0.871	-0.0595640135323425\\
0.872	-0.047911192690339\\
0.873	-0.0744050965914942\\
0.874	-0.0800380062363747\\
0.875	-0.0589509235358133\\
0.876	-0.0538232396306911\\
0.877	-0.0701366471970773\\
0.878	-0.0720320658474454\\
0.879	-0.0573787099237471\\
0.88	-0.0638558671814319\\
0.881	-0.0755583052301969\\
0.882	-0.0850278167141993\\
0.883	-0.0811384411221925\\
0.884	-0.0495125938019422\\
0.885	-0.0579426414698258\\
0.886	-0.0660073547102528\\
0.887	-0.0858384304404069\\
0.888	-0.0700554556921874\\
0.889	-0.0600183607055945\\
0.89	-0.0313280620329291\\
0.891	-0.0568403295851941\\
0.892	-0.0545696835817465\\
0.893	-0.0531899084290601\\
0.894	-0.0716120260680039\\
0.895	-0.0711675694054654\\
0.896	-0.0753660331682558\\
0.897	-0.0839060888630076\\
0.898	-0.0903105725987088\\
0.899	-0.106370864923601\\
0.9	-0.110269889480388\\
0.901	-0.0914067647036738\\
0.902	-0.088877874758893\\
0.903	-0.100579199986453\\
0.904	-0.1004585246882\\
0.905	-0.130770002911943\\
0.906	-0.137595331518611\\
0.907	-0.107286364976155\\
0.908	-0.1268962609351\\
0.909	-0.12060518248636\\
0.91	-0.121835865493809\\
0.911	-0.12663032578744\\
0.912	-0.152219993474099\\
0.913	-0.132012273521694\\
0.914	-0.12591497266369\\
0.915	-0.141958086754938\\
0.916	-0.16071549961009\\
0.917	-0.147832476141092\\
0.918	-0.108592905268013\\
0.919	-0.08485438679972\\
0.92	-0.122359334161265\\
0.921	-0.146925762158557\\
0.922	-0.142069740059412\\
0.923	-0.139923042646689\\
0.924	-0.140324827008636\\
0.925	-0.0973882931607606\\
0.926	-0.135013533511666\\
0.927	-0.15705998925755\\
0.928	-0.147800819290024\\
0.929	-0.145173424860487\\
0.93	-0.134190558384963\\
0.931	-0.136020290478251\\
0.932	-0.109340568496325\\
0.933	-0.113516613834738\\
0.934	-0.0993493474104856\\
0.935	-0.116862495323091\\
0.936	-0.105362518456479\\
0.937	-0.0879948093021112\\
0.938	-0.0925417164644895\\
0.939	-0.11548187738161\\
0.94	-0.100867928643369\\
0.941	-0.0700634384132133\\
0.942	-0.0651461992614201\\
0.943	-0.0315728513745529\\
0.944	-0.0198150234769508\\
0.945	-0.0188641705378547\\
0.946	-0.0426290302139453\\
0.947	-0.0451305172152974\\
0.948	-0.045460955998935\\
0.949	-0.0635114533320602\\
0.95	-0.0634250003405719\\
0.951	-0.067806806233191\\
0.952	-0.0509320009728955\\
0.953	-0.0656366394838592\\
0.954	-0.0683661144854439\\
0.955	-0.0438491886251858\\
0.956	-0.0827031270411981\\
0.957	-0.0733354893787582\\
0.958	-0.0878101676505456\\
0.959	-0.086515759296523\\
0.96	-0.106856395638234\\
0.961	-0.0914301275238906\\
0.962	-0.0797400360863668\\
0.963	-0.0818861779003301\\
0.964	-0.10275583550144\\
0.965	-0.135453182078499\\
0.966	-0.116725421447193\\
0.967	-0.136903441692443\\
0.968	-0.158003149171524\\
0.969	-0.143455431337208\\
0.97	-0.146058653281165\\
0.971	-0.120405472855131\\
0.972	-0.141985086251193\\
0.973	-0.138047641063226\\
0.974	-0.144615560124732\\
0.975	-0.160487322008662\\
0.976	-0.173896063001314\\
0.977	-0.171016724640455\\
0.978	-0.183342083703505\\
0.979	-0.202181632102985\\
0.98	-0.181133425712306\\
0.981	-0.19423100340721\\
0.982	-0.194316205062659\\
0.983	-0.186318845759122\\
0.984	-0.207803470220245\\
0.985	-0.233543040432906\\
0.986	-0.210418215895437\\
0.987	-0.20887784983768\\
0.988	-0.216146050167796\\
0.989	-0.245696230573715\\
0.99	-0.244445620652853\\
0.991	-0.24756843003007\\
0.992	-0.226163591751882\\
0.993	-0.247468633274793\\
0.994	-0.25097119657743\\
0.995	-0.226067811463861\\
0.996	-0.224074294629032\\
0.997	-0.216556686211496\\
0.998	-0.22527825593113\\
0.999	-0.219868604025834\\
1	-0.241361322330796\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.001	0.0128154153662267\\
0.002	0.00226345609352416\\
0.003	0.00240965745406852\\
0.004	-0.00368790330240638\\
0.005	0.0210559735912949\\
0.006	0.00258133808333962\\
0.007	0.0102446837533944\\
0.008	0.00903594180611841\\
0.009	0.0273002385208483\\
0.01	0.0321847966819413\\
0.011	0.0315947936146908\\
0.012	0.0196864256990869\\
0.013	0.0484189759631602\\
0.014	0.0484260977195551\\
0.015	0.0437356386629477\\
0.016	-0.00921023317133109\\
0.017	0.0282424053015373\\
0.018	0.0259881825362182\\
0.019	0.0300825605007292\\
0.02	0.0226663241620125\\
0.021	0.0197550038644897\\
0.022	0.0143081968427724\\
0.023	0.00316889758579759\\
0.024	-0.00384444485019788\\
0.025	-0.0191582056821909\\
0.026	-0.0266110397610059\\
0.027	-0.0349058143666003\\
0.028	-0.0219497267417805\\
0.029	-0.00560195213095296\\
0.03	-0.00675446129892744\\
0.031	0.0113462618149945\\
0.032	0.00722961909903086\\
0.033	0.00857986816075541\\
0.034	-0.0280846118192672\\
0.035	-0.0279316243012842\\
0.036	-0.0361641871654089\\
0.037	-0.0486072613351042\\
0.038	-0.0383900169641532\\
0.039	-0.0321256198580928\\
0.04	-0.0294785537407582\\
0.041	-0.0279586421884681\\
0.042	-0.0231775821005843\\
0.043	-0.0581910727097905\\
0.044	-0.0936440014288692\\
0.045	-0.0967748199911957\\
0.046	-0.106962037330891\\
0.047	-0.10375081102207\\
0.048	-0.102885442173274\\
0.049	-0.100994182965411\\
0.05	-0.0908532725012518\\
0.051	-0.0842501931615755\\
0.052	-0.104800638502977\\
0.053	-0.127460736177104\\
0.054	-0.127897742263476\\
0.055	-0.128039222131505\\
0.056	-0.140442340878728\\
0.057	-0.127253386595584\\
0.058	-0.14998923725854\\
0.059	-0.140267599252208\\
0.06	-0.141662118733805\\
0.061	-0.14656148412845\\
0.062	-0.160901897848317\\
0.063	-0.172866594340429\\
0.064	-0.168754208146341\\
0.065	-0.169157505909415\\
0.066	-0.146221003674883\\
0.067	-0.12174054465174\\
0.068	-0.0956303303856541\\
0.069	-0.0768737508310877\\
0.07	-0.0996602272134616\\
0.071	-0.121213468656224\\
0.072	-0.126580919853816\\
0.073	-0.144058237130632\\
0.074	-0.173886400997822\\
0.075	-0.174813824941525\\
0.076	-0.196727380517974\\
0.077	-0.222973284965001\\
0.078	-0.220760305114647\\
0.079	-0.224791002619023\\
0.08	-0.215302333747307\\
0.081	-0.201003722271151\\
0.082	-0.193799400910167\\
0.083	-0.190856196785419\\
0.084	-0.183681153129322\\
0.085	-0.175780676058082\\
0.086	-0.184509827156308\\
0.087	-0.178611929033676\\
0.088	-0.171563402434056\\
0.089	-0.163501505232806\\
0.09	-0.152186508840042\\
0.091	-0.141769694103446\\
0.092	-0.169807045791157\\
0.093	-0.1601157883084\\
0.094	-0.161505685470651\\
0.095	-0.140281352721966\\
0.096	-0.138979617868636\\
0.097	-0.141900124978798\\
0.098	-0.130550582182575\\
0.099	-0.116073736551197\\
0.1	-0.136843459321319\\
0.101	-0.12351100044905\\
0.102	-0.130097088202567\\
0.103	-0.13851845802072\\
0.104	-0.16050801071693\\
0.105	-0.145122918819781\\
0.106	-0.147813236658665\\
0.107	-0.166418972757643\\
0.108	-0.181677366106203\\
0.109	-0.203687862633682\\
0.11	-0.213479775463202\\
0.111	-0.204182099665027\\
0.112	-0.197262898727465\\
0.113	-0.200808597369025\\
0.114	-0.21050009510069\\
0.115	-0.215437676910475\\
0.116	-0.210951496870491\\
0.117	-0.24013086315476\\
0.118	-0.214922096705722\\
0.119	-0.207527790803442\\
0.12	-0.221285019970527\\
0.121	-0.228170880894942\\
0.122	-0.258591450752176\\
0.123	-0.234919916101293\\
0.124	-0.261034776898536\\
0.125	-0.244071802745219\\
0.126	-0.25134348632873\\
0.127	-0.256449430571534\\
0.128	-0.245542870278778\\
0.129	-0.244967364840436\\
0.13	-0.2334186124265\\
0.131	-0.243675308357937\\
0.132	-0.254020684215713\\
0.133	-0.264445956222868\\
0.134	-0.28072887534397\\
0.135	-0.288552776544495\\
0.136	-0.295518482827334\\
0.137	-0.287549416154812\\
0.138	-0.286851233661223\\
0.139	-0.268409689644412\\
0.14	-0.267476492213449\\
0.141	-0.263953319850497\\
0.142	-0.236014593883073\\
0.143	-0.237443266712946\\
0.144	-0.23102991752247\\
0.145	-0.222252415419486\\
0.146	-0.20642237541942\\
0.147	-0.190879868746675\\
0.148	-0.196722896010368\\
0.149	-0.186695230680576\\
0.15	-0.159994598693555\\
0.151	-0.159580685092358\\
0.152	-0.147039971902453\\
0.153	-0.14842529952592\\
0.154	-0.151193736970797\\
0.155	-0.158098855785986\\
0.156	-0.152465626382659\\
0.157	-0.156441444625998\\
0.158	-0.160579798773882\\
0.159	-0.167162347342198\\
0.16	-0.166738112171994\\
0.161	-0.176219966810294\\
0.162	-0.183932435105466\\
0.163	-0.20636416763147\\
0.164	-0.21156028550195\\
0.165	-0.207093580098794\\
0.166	-0.200128971183299\\
0.167	-0.176305108538405\\
0.168	-0.178739842074919\\
0.169	-0.18595501914025\\
0.17	-0.17838810606591\\
0.171	-0.182512305554229\\
0.172	-0.190206020503923\\
0.173	-0.185832027658729\\
0.174	-0.182831714592316\\
0.175	-0.169531529127749\\
0.176	-0.151103153740461\\
0.177	-0.138735698092492\\
0.178	-0.144964995485193\\
0.179	-0.153851572481451\\
0.18	-0.13679876943894\\
0.181	-0.144337727718047\\
0.182	-0.127033537610706\\
0.183	-0.137454769238014\\
0.184	-0.159681120625643\\
0.185	-0.148099662050219\\
0.186	-0.128152930661027\\
0.187	-0.147632326301477\\
0.188	-0.147262690857869\\
0.189	-0.137996072996921\\
0.19	-0.127785808289727\\
0.191	-0.151780919994514\\
0.192	-0.175370295635557\\
0.193	-0.184413010174878\\
0.194	-0.198231334564803\\
0.195	-0.193030465197827\\
0.196	-0.203096632042523\\
0.197	-0.199583962045933\\
0.198	-0.210074342262555\\
0.199	-0.230416225323275\\
0.2	-0.237062421779158\\
0.201	-0.24903764482857\\
0.202	-0.256792915658057\\
0.203	-0.253631760068165\\
0.204	-0.262654809951982\\
0.205	-0.272521566633762\\
0.206	-0.277128745982469\\
0.207	-0.285971951219388\\
0.208	-0.291105770110704\\
0.209	-0.273304847921828\\
0.21	-0.294410081527645\\
0.211	-0.290586573988286\\
0.212	-0.282871766560799\\
0.213	-0.303239362225531\\
0.214	-0.313074373980442\\
0.215	-0.312499649510396\\
0.216	-0.316249740526894\\
0.217	-0.320437347713893\\
0.218	-0.317690491462177\\
0.219	-0.314798190942091\\
0.22	-0.313947271715727\\
0.221	-0.34172109980339\\
0.222	-0.350798683533453\\
0.223	-0.350702839382677\\
0.224	-0.342296400342537\\
0.225	-0.354804572685548\\
0.226	-0.349399617155113\\
0.227	-0.363005338114164\\
0.228	-0.374044873903432\\
0.229	-0.384552344907458\\
0.23	-0.369874215559118\\
0.231	-0.363340437719319\\
0.232	-0.37304487759858\\
0.233	-0.375416692243789\\
0.234	-0.388175244519953\\
0.235	-0.39207171417311\\
0.236	-0.379738425303391\\
0.237	-0.394378232339051\\
0.238	-0.38639286433876\\
0.239	-0.394804340841601\\
0.24	-0.399839933991731\\
0.241	-0.402740151130956\\
0.242	-0.405474052230952\\
0.243	-0.413247766743017\\
0.244	-0.411903794991373\\
0.245	-0.410782905938564\\
0.246	-0.421697246277482\\
0.247	-0.400419713337667\\
0.248	-0.380942490434024\\
0.249	-0.358477026590017\\
0.25	-0.358983268804843\\
0.251	-0.365390609857166\\
0.252	-0.370766168272724\\
0.253	-0.369274578320181\\
0.254	-0.381435627056659\\
0.255	-0.39803654197436\\
0.256	-0.405862129032731\\
0.257	-0.398568470208333\\
0.258	-0.402403312886731\\
0.259	-0.389450513999332\\
0.26	-0.379514348093426\\
0.261	-0.396760490717069\\
0.262	-0.396006149470594\\
0.263	-0.381195833712417\\
0.264	-0.380440457852349\\
0.265	-0.389938821688959\\
0.266	-0.398967007210795\\
0.267	-0.409278253863645\\
0.268	-0.417282147639671\\
0.269	-0.417499279272125\\
0.27	-0.431802180588348\\
0.271	-0.441581850486545\\
0.272	-0.437658396937475\\
0.273	-0.422097079101479\\
0.274	-0.423142569380952\\
0.275	-0.432087263288924\\
0.276	-0.423061041594704\\
0.277	-0.447277293874621\\
0.278	-0.461413563250812\\
0.279	-0.472599817724607\\
0.28	-0.460545014388737\\
0.281	-0.472353788433472\\
0.282	-0.484991592732814\\
0.283	-0.487390904821564\\
0.284	-0.484352054568316\\
0.285	-0.474671366436807\\
0.286	-0.479406093521982\\
0.287	-0.490608660755552\\
0.288	-0.476508878801306\\
0.289	-0.479072030064419\\
0.29	-0.460500098419417\\
0.291	-0.434084818721583\\
0.292	-0.423606876708996\\
0.293	-0.439940387208066\\
0.294	-0.439058189749261\\
0.295	-0.447385621860324\\
0.296	-0.457883023621823\\
0.297	-0.454863793690773\\
0.298	-0.464907011511306\\
0.299	-0.460973047511498\\
0.3	-0.457945065240793\\
0.301	-0.444435070654576\\
0.302	-0.442415060584954\\
0.303	-0.462436260704313\\
0.304	-0.456486049478725\\
0.305	-0.453099402851828\\
0.306	-0.454260389345034\\
0.307	-0.43941591325766\\
0.308	-0.451935950148365\\
0.309	-0.431914834907933\\
0.31	-0.436984939775643\\
0.311	-0.448426824325216\\
0.312	-0.43754118723028\\
0.313	-0.442717572863219\\
0.314	-0.433142318471287\\
0.315	-0.41606464443455\\
0.316	-0.402816000911069\\
0.317	-0.40330937166035\\
0.318	-0.408508890340035\\
0.319	-0.405604967611344\\
0.32	-0.390251331760968\\
0.321	-0.381815641582767\\
0.322	-0.385295533732247\\
0.323	-0.367115828327654\\
0.324	-0.361492524713483\\
0.325	-0.358141928030632\\
0.326	-0.333423729373211\\
0.327	-0.354555533823447\\
0.328	-0.363822007162087\\
0.329	-0.362659615097988\\
0.33	-0.365053903263429\\
0.331	-0.375409365721009\\
0.332	-0.367460275278606\\
0.333	-0.378595548681556\\
0.334	-0.372412445029725\\
0.335	-0.380866771706236\\
0.336	-0.381028521292672\\
0.337	-0.376213819873918\\
0.338	-0.387301444189789\\
0.339	-0.374559237660015\\
0.34	-0.389863412670941\\
0.341	-0.38310873833336\\
0.342	-0.372348355520179\\
0.343	-0.368538431722138\\
0.344	-0.375401658197283\\
0.345	-0.373030383781995\\
0.346	-0.372258819572922\\
0.347	-0.372254806749951\\
0.348	-0.378967407013612\\
0.349	-0.366722730314335\\
0.35	-0.369015649463208\\
0.351	-0.367424304183599\\
0.352	-0.345575490708069\\
0.353	-0.335899051858151\\
0.354	-0.339734898903083\\
0.355	-0.343982684694918\\
0.356	-0.351575948214223\\
0.357	-0.346151753634715\\
0.358	-0.3449325757636\\
0.359	-0.354993497157121\\
0.36	-0.348300939523636\\
0.361	-0.347311706562565\\
0.362	-0.348173892446599\\
0.363	-0.333587958485425\\
0.364	-0.326516069059443\\
0.365	-0.32800863344058\\
0.366	-0.31915008960778\\
0.367	-0.31159407815196\\
0.368	-0.294913425260295\\
0.369	-0.296903900609729\\
0.37	-0.305788949224709\\
0.371	-0.295035849451517\\
0.372	-0.285781561897074\\
0.373	-0.287086605766742\\
0.374	-0.267165989842117\\
0.375	-0.25563661327105\\
0.376	-0.260533544313647\\
0.377	-0.251664874798642\\
0.378	-0.255294525562219\\
0.379	-0.253943896682197\\
0.38	-0.22950899275911\\
0.381	-0.233055026573448\\
0.382	-0.232660610535921\\
0.383	-0.242199280551403\\
0.384	-0.240080444625712\\
0.385	-0.245445592274785\\
0.386	-0.243846764325159\\
0.387	-0.250980561547297\\
0.388	-0.231596276681513\\
0.389	-0.243699510106775\\
0.39	-0.244850171383639\\
0.391	-0.231179377605205\\
0.392	-0.22578196500629\\
0.393	-0.236392293455501\\
0.394	-0.239337197364617\\
0.395	-0.249170646323462\\
0.396	-0.255414585555602\\
0.397	-0.257499214619176\\
0.398	-0.248730464097441\\
0.399	-0.237086277355647\\
0.4	-0.231179346638558\\
0.401	-0.219353406362616\\
0.402	-0.224717090774356\\
0.403	-0.227529782352373\\
0.404	-0.231929399670084\\
0.405	-0.239229598065319\\
0.406	-0.22776222197765\\
0.407	-0.229435679470841\\
0.408	-0.234830084341874\\
0.409	-0.236142819095255\\
0.41	-0.232403713006498\\
0.411	-0.230827501912378\\
0.412	-0.227446695022955\\
0.413	-0.219853510208271\\
0.414	-0.237790249691612\\
0.415	-0.232277517060092\\
0.416	-0.224777689760186\\
0.417	-0.210603173892787\\
0.418	-0.228914642494727\\
0.419	-0.218097125823342\\
0.42	-0.224183636120474\\
0.421	-0.208163437884861\\
0.422	-0.224030741562456\\
0.423	-0.215037222442578\\
0.424	-0.208372202303737\\
0.425	-0.202462096934957\\
0.426	-0.199735436144476\\
0.427	-0.206758592847792\\
0.428	-0.197130860214985\\
0.429	-0.202962092620044\\
0.43	-0.191409001513448\\
0.431	-0.183871707027441\\
0.432	-0.183340964998224\\
0.433	-0.192859985438502\\
0.434	-0.200438278834031\\
0.435	-0.195947847474108\\
0.436	-0.202904769541934\\
0.437	-0.209228488238656\\
0.438	-0.202946668433886\\
0.439	-0.200783979815854\\
0.44	-0.197394620195536\\
0.441	-0.191255326231581\\
0.442	-0.199095465661283\\
0.443	-0.198793216357685\\
0.444	-0.202755016661692\\
0.445	-0.184545919146481\\
0.446	-0.197174752134034\\
0.447	-0.191835869062768\\
0.448	-0.211420683195539\\
0.449	-0.205696986781271\\
0.45	-0.211512731586672\\
0.451	-0.190887904655524\\
0.452	-0.186264481428387\\
0.453	-0.181137473553007\\
0.454	-0.173451707323948\\
0.455	-0.179405420966973\\
0.456	-0.190321116273562\\
0.457	-0.191388964015854\\
0.458	-0.195039003359449\\
0.459	-0.188257757405465\\
0.46	-0.172704412158964\\
0.461	-0.164604544895741\\
0.462	-0.166284670685671\\
0.463	-0.171978562826874\\
0.464	-0.174519004069144\\
0.465	-0.169183375730725\\
0.466	-0.167372343830782\\
0.467	-0.158489893551042\\
0.468	-0.151976353219075\\
0.469	-0.15186253749134\\
0.47	-0.130248961754127\\
0.471	-0.112569639675476\\
0.472	-0.0989605689478931\\
0.473	-0.099759027786763\\
0.474	-0.103360432626431\\
0.475	-0.103071219165929\\
0.476	-0.0996560712977183\\
0.477	-0.105935885808709\\
0.478	-0.0993590402520033\\
0.479	-0.102526785093602\\
0.48	-0.0967491174212904\\
0.481	-0.104527230669997\\
0.482	-0.0864009647882476\\
0.483	-0.0886823431470798\\
0.484	-0.0840251360724697\\
0.485	-0.0861912988107845\\
0.486	-0.104951959870577\\
0.487	-0.113604451370374\\
0.488	-0.116063128656977\\
0.489	-0.109803940362082\\
0.49	-0.122397867747824\\
0.491	-0.105930039718191\\
0.492	-0.107387539224994\\
0.493	-0.101907067280677\\
0.494	-0.0959458006845943\\
0.495	-0.0969650653159498\\
0.496	-0.0945946189843153\\
0.497	-0.102600915604138\\
0.498	-0.0911356978001877\\
0.499	-0.0992849220140647\\
0.5	-0.123279813484934\\
0.501	-0.122081776500373\\
0.502	-0.117121726418947\\
0.503	-0.12544464638986\\
0.504	-0.121345756500193\\
0.505	-0.115222101744213\\
0.506	-0.101842415133527\\
0.507	-0.08318087591585\\
0.508	-0.0806963059850601\\
0.509	-0.0801679169598774\\
0.51	-0.0743821728015047\\
0.511	-0.0619260782113681\\
0.512	-0.0473791341310439\\
0.513	-0.0494509081179386\\
0.514	-0.0420057035916892\\
0.515	-0.0472231528723045\\
0.516	-0.0400984038227165\\
0.517	-0.0418147109105978\\
0.518	-0.043092760442701\\
0.519	-0.0376533409856304\\
0.52	-0.0427422257583275\\
0.521	-0.0608271682921142\\
0.522	-0.0689206036174529\\
0.523	-0.0716949543218226\\
0.524	-0.0800536559472047\\
0.525	-0.0920591804045243\\
0.526	-0.0838997793537836\\
0.527	-0.0907076943137566\\
0.528	-0.0866870361828684\\
0.529	-0.0938747542185396\\
0.53	-0.0672798548636292\\
0.531	-0.0793178899364946\\
0.532	-0.0747513537770574\\
0.533	-0.0908146913260148\\
0.534	-0.088973961988512\\
0.535	-0.0861204219623287\\
0.536	-0.0908375588734068\\
0.537	-0.0892077898164164\\
0.538	-0.0929118804027305\\
0.539	-0.0732399506208465\\
0.54	-0.0787885478017253\\
0.541	-0.0872197871695401\\
0.542	-0.0770329282064746\\
0.543	-0.0705149487909741\\
0.544	-0.07005292645944\\
0.545	-0.0539345001226174\\
0.546	-0.0504480258995623\\
0.547	-0.0660443637975333\\
0.548	-0.0707094304503845\\
0.549	-0.0739069933374888\\
0.55	-0.0784078928440639\\
0.551	-0.0713009937063257\\
0.552	-0.0753764617077547\\
0.553	-0.0575841511418812\\
0.554	-0.0543439569557528\\
0.555	-0.0460147044141834\\
0.556	-0.042436643556457\\
0.557	-0.0349040358734763\\
0.558	-0.0378444618005609\\
0.559	-0.0326398772611497\\
0.56	-0.0249314822450571\\
0.561	-0.0519843499436999\\
0.562	-0.0457744935455552\\
0.563	-0.0564325497682774\\
0.564	-0.0609896382757912\\
0.565	-0.064396634162924\\
0.566	-0.0661370899025758\\
0.567	-0.0663391250394451\\
0.568	-0.0734613307626977\\
0.569	-0.0707915841883668\\
0.57	-0.0561881888869857\\
0.571	-0.0691444528546568\\
0.572	-0.0779118322985591\\
0.573	-0.0929645643170142\\
0.574	-0.095514396917016\\
0.575	-0.0914337189769812\\
0.576	-0.114192673247263\\
0.577	-0.119051241964104\\
0.578	-0.127374408237657\\
0.579	-0.123408522161539\\
0.58	-0.130436687739427\\
0.581	-0.123973704081577\\
0.582	-0.108075785099426\\
0.583	-0.117276520125606\\
0.584	-0.0991105754793689\\
0.585	-0.0803700169775214\\
0.586	-0.0706819685769819\\
0.587	-0.0623386517789479\\
0.588	-0.0686195727304759\\
0.589	-0.0640215181283406\\
0.59	-0.0547057342429764\\
0.591	-0.0535877453060237\\
0.592	-0.0367453536601075\\
0.593	-0.0316576857570805\\
0.594	-0.0291402129602237\\
0.595	-0.0142150525005281\\
0.596	-0.013036693256929\\
0.597	-0.00934946935081265\\
0.598	0.00638318942476191\\
0.599	-0.00172775876958814\\
0.6	-0.0161799142254236\\
0.601	-0.0200275026316533\\
0.602	-0.016065324934069\\
0.603	-0.0180722241013399\\
0.604	-0.0245479321183801\\
0.605	-0.0295112604703979\\
0.606	-0.0284843091135563\\
0.607	-0.0324176390855455\\
0.608	-0.0345859834324883\\
0.609	-0.0312234456116962\\
0.61	-0.0379352065226874\\
0.611	-0.0449531431887077\\
0.612	-0.0496287628371418\\
0.613	-0.0364190830650502\\
0.614	-0.0462596153042153\\
0.615	-0.040003386208343\\
0.616	-0.0362360660388872\\
0.617	-0.046553634347614\\
0.618	-0.0553213755015242\\
0.619	-0.0584786013713136\\
0.62	-0.0630744206278979\\
0.621	-0.0465234405572785\\
0.622	-0.0497297366359577\\
0.623	-0.0478182392133432\\
0.624	-0.0496944349701882\\
0.625	-0.0467997885119734\\
0.626	-0.0601485922596689\\
0.627	-0.0683651781864404\\
0.628	-0.0800279566553927\\
0.629	-0.0657436159726232\\
0.63	-0.0800798141723101\\
0.631	-0.0928698808076873\\
0.632	-0.0921513672186582\\
0.633	-0.0791957907666028\\
0.634	-0.0752902132192209\\
0.635	-0.0842376152450253\\
0.636	-0.101548776027821\\
0.637	-0.108614498375127\\
0.638	-0.127879241771801\\
0.639	-0.139044357659465\\
0.64	-0.14294176225685\\
0.641	-0.159672136374796\\
0.642	-0.15737484506416\\
0.643	-0.161278945294791\\
0.644	-0.149186480692437\\
0.645	-0.146413252564001\\
0.646	-0.134660757603604\\
0.647	-0.139117852934255\\
0.648	-0.135896785863125\\
0.649	-0.136043732351513\\
0.65	-0.133286566914195\\
0.651	-0.119412958266852\\
0.652	-0.0976447459027264\\
0.653	-0.113969520809441\\
0.654	-0.119465858633083\\
0.655	-0.120506059036044\\
0.656	-0.120671171498222\\
0.657	-0.108575941659478\\
0.658	-0.106659742078245\\
0.659	-0.114720763518925\\
0.66	-0.122388830751984\\
0.661	-0.125802500936736\\
0.662	-0.13699527684586\\
0.663	-0.141169455207061\\
0.664	-0.143501438612758\\
0.665	-0.126411967759142\\
0.666	-0.112957342771658\\
0.667	-0.117341507420578\\
0.668	-0.112584041941633\\
0.669	-0.124810654152843\\
0.67	-0.121524042507226\\
0.671	-0.123673518418636\\
0.672	-0.117038012832424\\
0.673	-0.119279654707597\\
0.674	-0.121416772241732\\
0.675	-0.130858921216163\\
0.676	-0.135834860681008\\
0.677	-0.130804033948072\\
0.678	-0.12755105920751\\
0.679	-0.120418026937986\\
0.68	-0.116559261310745\\
0.681	-0.112615675231092\\
0.682	-0.10982171911642\\
0.683	-0.0968903269174129\\
0.684	-0.0979226773844018\\
0.685	-0.107953729046676\\
0.686	-0.104398802611017\\
0.687	-0.12843025870909\\
0.688	-0.137915211606569\\
0.689	-0.146582018054437\\
0.69	-0.152247079994685\\
0.691	-0.157070231099015\\
0.692	-0.147939483029494\\
0.693	-0.132291767606327\\
0.694	-0.128288954310341\\
0.695	-0.132562895716825\\
0.696	-0.134384171634426\\
0.697	-0.13594420231469\\
0.698	-0.137445550185903\\
0.699	-0.126349610556755\\
0.7	-0.124834078956074\\
0.701	-0.130652246052972\\
0.702	-0.124833990439829\\
0.703	-0.125700431553165\\
0.704	-0.127414171457322\\
0.705	-0.108601343667937\\
0.706	-0.103304461616312\\
0.707	-0.101145138660958\\
0.708	-0.100275414171943\\
0.709	-0.106198571524978\\
0.71	-0.103432157571882\\
0.711	-0.109073950230709\\
0.712	-0.0943261635567497\\
0.713	-0.101551601731287\\
0.714	-0.102415144606422\\
0.715	-0.0914956999942596\\
0.716	-0.10097167696913\\
0.717	-0.0990961582036957\\
0.718	-0.117814829798555\\
0.719	-0.12322137266849\\
0.72	-0.116074212421274\\
0.721	-0.104493135722628\\
0.722	-0.108741859986435\\
0.723	-0.088053264313322\\
0.724	-0.0743426314465421\\
0.725	-0.0723096777338022\\
0.726	-0.070511506472034\\
0.727	-0.0662725057286296\\
0.728	-0.0657497637359405\\
0.729	-0.0621251297398113\\
0.73	-0.0599797969233435\\
0.731	-0.0628808784669414\\
0.732	-0.0724424261865026\\
0.733	-0.0767975106369645\\
0.734	-0.0828212441390769\\
0.735	-0.0797090494772719\\
0.736	-0.0800215581967941\\
0.737	-0.0742672650005304\\
0.738	-0.0871150197022586\\
0.739	-0.0872565158448467\\
0.74	-0.0822635274401998\\
0.741	-0.0754303519093749\\
0.742	-0.0762719099917326\\
0.743	-0.0755690695053228\\
0.744	-0.0766854699392771\\
0.745	-0.0714423043286407\\
0.746	-0.0591107152546497\\
0.747	-0.0606886319586092\\
0.748	-0.0639669418939078\\
0.749	-0.0629587965669365\\
0.75	-0.056461161641272\\
0.751	-0.060953990229097\\
0.752	-0.0549384662604724\\
0.753	-0.0409105076777534\\
0.754	-0.0432564286118669\\
0.755	-0.0414036135280351\\
0.756	-0.0208234837016346\\
0.757	-0.0347218420845791\\
0.758	-0.0302817322462674\\
0.759	-0.0352877529520704\\
0.76	-0.0257800406135125\\
0.761	-0.0254427713092503\\
0.762	-0.0295823944276162\\
0.763	-0.0212290879357203\\
0.764	-0.0253315914768027\\
0.765	-0.0217407164971912\\
0.766	0.0010009151862027\\
0.767	0.0170638138977824\\
0.768	0.00831629404986267\\
0.769	0.0188049269055882\\
0.77	0.0177871705360525\\
0.771	0.0185559517003578\\
0.772	0.0139028373571077\\
0.773	0.0148798445449183\\
0.774	0.0278445653122373\\
0.775	0.0210331396143536\\
0.776	0.0241679928296835\\
0.777	0.0194961430306846\\
0.778	0.00800605085553994\\
0.779	0.00600859342841872\\
0.78	0.0147496985453514\\
0.781	0.00718533792901714\\
0.782	0.00584664228546515\\
0.783	0.00233528876907922\\
0.784	-0.0094063364947014\\
0.785	0.00277792578593941\\
0.786	-0.00812692902317277\\
0.787	-0.0189431255532867\\
0.788	-0.017634545490402\\
0.789	-0.0339597037622105\\
0.79	-0.0258177371814424\\
0.791	-0.0198751677289381\\
0.792	-0.0293483931728947\\
0.793	-0.0299637385947577\\
0.794	-0.0313718435906297\\
0.795	-0.0319411117926651\\
0.796	-0.0353695471321506\\
0.797	-0.0253682106796925\\
0.798	-0.0276789728962879\\
0.799	-0.0326162862546481\\
0.8	-0.0283572750322571\\
0.801	-0.0174018960027242\\
0.802	-0.00527446249978048\\
0.803	-0.00820598385154942\\
0.804	-0.00158215920639243\\
0.805	0.000678872929414783\\
0.806	-0.00526028409739843\\
0.807	-0.0120687239261397\\
0.808	-0.0261061682079596\\
0.809	-0.0226979398109957\\
0.81	-0.0296001056745713\\
0.811	-0.0301638254350781\\
0.812	-0.0331615763803779\\
0.813	-0.0279864706418963\\
0.814	-0.0331848297968228\\
0.815	-0.033720231611829\\
0.816	-0.0210289118720847\\
0.817	-0.0174901189016457\\
0.818	-0.0103117926732513\\
0.819	-0.0111845355111637\\
0.82	-0.00351908227038372\\
0.821	-0.00229135355894406\\
0.822	0.0031063099871101\\
0.823	0.013005720984041\\
0.824	0.0225680890459462\\
0.825	0.0119275974887368\\
0.826	0.0110390189536899\\
0.827	0.00830209426631195\\
0.828	0.00737888002701356\\
0.829	0.00556624650415168\\
0.83	0.0205260069223426\\
0.831	0.011909865850953\\
0.832	0.00266053181168224\\
0.833	0.00576507463727818\\
0.834	0.00536468375717032\\
0.835	0.0191424689837343\\
0.836	0.00879874807498793\\
0.837	0.0174298748884934\\
0.838	0.0203401823207234\\
0.839	0.0226828839990602\\
0.84	0.0299863577284701\\
0.841	0.0208061362073294\\
0.842	0.0249881198753206\\
0.843	0.0351409450730099\\
0.844	0.0376177188507135\\
0.845	0.0339063886949882\\
0.846	0.024013305266584\\
0.847	0.016427236455944\\
0.848	0.0112666821746123\\
0.849	-0.0107197000339924\\
0.85	-0.0137960649913923\\
0.851	-0.0165091998772586\\
0.852	-0.0129766797966403\\
0.853	-0.0162804226704305\\
0.854	-0.0107405710897908\\
0.855	-0.0150006365525425\\
0.856	-0.0141870415877871\\
0.857	-0.0122094014438454\\
0.858	-0.0194804678832581\\
0.859	-0.0135687972704198\\
0.86	-0.00973464911952283\\
0.861	-0.00595508406109864\\
0.862	-0.0154746477558593\\
0.863	0.00338867878916576\\
0.864	0.00483468913805416\\
0.865	0.0128470915150203\\
0.866	0.00361698809642917\\
0.867	0.0140518556580975\\
0.868	0.00753883774168992\\
0.869	-0.00489925608202865\\
0.87	-0.00939985042634058\\
0.871	-0.0198249811628739\\
0.872	-0.0232953756260102\\
0.873	-0.0198996620431484\\
0.874	-0.00849540352919093\\
0.875	0.00180426911667543\\
0.876	0.00289028512623884\\
0.877	0.00331625456084866\\
0.878	0.00315606000171633\\
0.879	-0.00112570011792987\\
0.88	-0.00163383733223552\\
0.881	-0.0110245529978014\\
0.882	-0.00378015635762621\\
0.883	-0.00475149769938047\\
0.884	0.00404625699332817\\
0.885	-0.0112835829849402\\
0.886	-0.00742067573252515\\
0.887	0.00254041134792533\\
0.888	-0.00880156396758737\\
0.889	-0.0339778440617853\\
0.89	-0.0493722753399476\\
0.891	-0.0476434909876153\\
0.892	-0.0509265789947106\\
0.893	-0.0363546053088385\\
0.894	-0.0410226284253795\\
0.895	-0.0499093428219891\\
0.896	-0.054203209949753\\
0.897	-0.0509801151701757\\
0.898	-0.0660780262588637\\
0.899	-0.0657369597251575\\
0.9	-0.0733298991258364\\
0.901	-0.0797435402102584\\
0.902	-0.0783233558202538\\
0.903	-0.0659896276237942\\
0.904	-0.0658441975667431\\
0.905	-0.0682885112379655\\
0.906	-0.0503219017722843\\
0.907	-0.0565049047747787\\
0.908	-0.0471903502764261\\
0.909	-0.0509223364761711\\
0.91	-0.0620507922071297\\
0.911	-0.0648317740189744\\
0.912	-0.0735276112441446\\
0.913	-0.0722614107582697\\
0.914	-0.0803427572871312\\
0.915	-0.0813362340788191\\
0.916	-0.0756331877269436\\
0.917	-0.0915158841980099\\
0.918	-0.090148610903008\\
0.919	-0.0886951085117298\\
0.92	-0.0851162038675261\\
0.921	-0.102008409091097\\
0.922	-0.112410506045899\\
0.923	-0.110947658832276\\
0.924	-0.126267064029129\\
0.925	-0.126325672516443\\
0.926	-0.120573094657362\\
0.927	-0.138483836207312\\
0.928	-0.149899384688248\\
0.929	-0.141549288932115\\
0.93	-0.145823609850074\\
0.931	-0.144855769460055\\
0.932	-0.139316252165475\\
0.933	-0.127886502586768\\
0.934	-0.125653047793652\\
0.935	-0.123945638711139\\
0.936	-0.131829781484612\\
0.937	-0.121564409912208\\
0.938	-0.121414780762263\\
0.939	-0.120255069171835\\
0.94	-0.126588672742033\\
0.941	-0.121734768678244\\
0.942	-0.129502304116236\\
0.943	-0.121470691374723\\
0.944	-0.113970230573756\\
0.945	-0.118966276636212\\
0.946	-0.126122182129399\\
0.947	-0.117013452620173\\
0.948	-0.12598275248917\\
0.949	-0.137447584032451\\
0.95	-0.134047872204459\\
0.951	-0.146344952434134\\
0.952	-0.136592776080313\\
0.953	-0.13231902347484\\
0.954	-0.133926435153537\\
0.955	-0.137589450096157\\
0.956	-0.132370325467273\\
0.957	-0.132978897726678\\
0.958	-0.134095411704018\\
0.959	-0.127469494324366\\
0.96	-0.136131147774049\\
0.961	-0.131851400490343\\
0.962	-0.134008310337562\\
0.963	-0.125234234396167\\
0.964	-0.116595410545996\\
0.965	-0.116561588290134\\
0.966	-0.111215154820034\\
0.967	-0.111961136472894\\
0.968	-0.109828965442309\\
0.969	-0.105361005911042\\
0.97	-0.0941756077925121\\
0.971	-0.103537453792415\\
0.972	-0.0990636281648601\\
0.973	-0.103374355266764\\
0.974	-0.0900381438908786\\
0.975	-0.0913564470339862\\
0.976	-0.0847695425766295\\
0.977	-0.0832513670136919\\
0.978	-0.0849085377175213\\
0.979	-0.0736089494037211\\
0.98	-0.0713594309233395\\
0.981	-0.0775906383480298\\
0.982	-0.0655104272670299\\
0.983	-0.0690567832923442\\
0.984	-0.0802766375590639\\
0.985	-0.0779573361222286\\
0.986	-0.0747623847271223\\
0.987	-0.0770088418319955\\
0.988	-0.0730209430095052\\
0.989	-0.0834382526795183\\
0.99	-0.076232444119197\\
0.991	-0.0727549708782128\\
0.992	-0.0768095144331824\\
0.993	-0.0863739894969471\\
0.994	-0.0858882712539411\\
0.995	-0.0840113377688669\\
0.996	-0.0863180631672004\\
0.997	-0.103608721701258\\
0.998	-0.0948043667833715\\
0.999	-0.0793157863474197\\
1	-0.0855592502114991\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	-1\\
0.1	-0.0613020087092939\\
0.2	0.492021967068254\\
0.3	-0.119034248514327\\
0.4	-0.814137794574998\\
0.5	0.273677415496078\\
0.6	0.0400274813077366\\
0.7	0.639058648894769\\
0.8	0.235732002437025\\
0.9	-0.624924090194184\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	-0.444119235476677\\
0.001	-0.443514184134357\\
0.002	-0.442910181369044\\
0.003	-0.442307224360917\\
0.004	-0.441705310300049\\
0.005	-0.441104436386364\\
0.006	-0.440504599829604\\
0.007	-0.439905797849286\\
0.008	-0.439308027674667\\
0.009	-0.438711286544708\\
0.01	-0.438115571708032\\
0.011	-0.437520880422893\\
0.012	-0.436927209957133\\
0.013	-0.436334557588148\\
0.014	-0.435742920602851\\
0.015	-0.435152296297636\\
0.016	-0.43456268197834\\
0.017	-0.433974074960207\\
0.018	-0.433386472567852\\
0.019	-0.432799872135228\\
0.02	-0.432214271005581\\
0.021	-0.431629666531428\\
0.022	-0.431046056074507\\
0.023	-0.430463437005751\\
0.024	-0.429881806705252\\
0.025	-0.42930116256222\\
0.026	-0.428721501974954\\
0.027	-0.428142822350802\\
0.028	-0.427565121106133\\
0.029	-0.426988395666294\\
0.03	-0.426412643465583\\
0.031	-0.425837861947208\\
0.032	-0.425264048563259\\
0.033	-0.424691200774668\\
0.034	-0.424119316051182\\
0.035	-0.423548391871321\\
0.036	-0.42297842572235\\
0.037	-0.422409415100243\\
0.038	-0.421841357509652\\
0.039	-0.421274250463871\\
0.04	-0.420708091484804\\
0.041	-0.42014287810293\\
0.042	-0.419578607857275\\
0.043	-0.419015278295374\\
0.044	-0.41845288697324\\
0.045	-0.417891431455334\\
0.046	-0.417330909314528\\
0.047	-0.416771318132076\\
0.048	-0.416212655497582\\
0.049	-0.415654919008966\\
0.05	-0.415098106272434\\
0.051	-0.414542214902443\\
0.052	-0.413987242521674\\
0.053	-0.413433186760998\\
0.054	-0.412880045259443\\
0.055	-0.412327815664167\\
0.056	-0.411776495630422\\
0.057	-0.411226082821527\\
0.058	-0.410676574908835\\
0.059	-0.410127969571701\\
0.06	-0.409580264497455\\
0.061	-0.40903345738137\\
0.062	-0.408487545926627\\
0.063	-0.407942527844294\\
0.064	-0.407398400853287\\
0.065	-0.406855162680345\\
0.066	-0.406312811059998\\
0.067	-0.405771343734536\\
0.068	-0.405230758453986\\
0.069	-0.404691052976071\\
0.07	-0.404152225066192\\
0.071	-0.403614272497391\\
0.072	-0.403077193050326\\
0.073	-0.402540984513239\\
0.074	-0.402005644681928\\
0.075	-0.40147117135972\\
0.076	-0.400937562357438\\
0.077	-0.400404815493379\\
0.078	-0.399872928593277\\
0.079	-0.39934189949028\\
0.08	-0.398811726024924\\
0.081	-0.398282406045096\\
0.082	-0.397753937406016\\
0.083	-0.397226317970201\\
0.084	-0.396699545607442\\
0.085	-0.396173618194775\\
0.086	-0.395648533616451\\
0.087	-0.395124289763913\\
0.088	-0.394600884535764\\
0.089	-0.394078315837742\\
0.09	-0.393556581582693\\
0.091	-0.393035679690543\\
0.092	-0.392515608088272\\
0.093	-0.391996364709884\\
0.094	-0.391477947496385\\
0.095	-0.390960354395753\\
0.096	-0.390443583362913\\
0.097	-0.389927632359708\\
0.098	-0.389412499354877\\
0.099	-0.388898182324023\\
0.1	-0.374757300058128\\
0.101	-0.374284865527311\\
0.102	-0.373813094370434\\
0.103	-0.37334198516128\\
0.104	-0.372871536478106\\
0.105	-0.37240174690362\\
0.106	-0.371932615024972\\
0.107	-0.371464139433734\\
0.108	-0.370996318725884\\
0.109	-0.370529151501789\\
0.11	-0.370062636366189\\
0.111	-0.369596771928183\\
0.112	-0.369131556801207\\
0.113	-0.368666989603027\\
0.114	-0.368203068955712\\
0.115	-0.367739793485629\\
0.116	-0.367277161823419\\
0.117	-0.366815172603983\\
0.118	-0.36635382446647\\
0.119	-0.365893116054255\\
0.12	-0.36543304601493\\
0.121	-0.364973613000282\\
0.122	-0.364514815666283\\
0.123	-0.36405665267307\\
0.124	-0.363599122684933\\
0.125	-0.363142224370298\\
0.126	-0.362685956401711\\
0.127	-0.362230317455825\\
0.128	-0.361775306213381\\
0.129	-0.361320921359198\\
0.13	-0.360867161582154\\
0.131	-0.360414025575172\\
0.132	-0.359961512035206\\
0.133	-0.359509619663223\\
0.134	-0.359058347164195\\
0.135	-0.358607693247074\\
0.136	-0.358157656624788\\
0.137	-0.357708236014219\\
0.138	-0.35725943013619\\
0.139	-0.356811237715452\\
0.14	-0.356363657480669\\
0.141	-0.355916688164403\\
0.142	-0.355470328503099\\
0.143	-0.355024577237073\\
0.144	-0.354579433110494\\
0.145	-0.354134894871375\\
0.146	-0.353690961271552\\
0.147	-0.353247631066678\\
0.148	-0.3528049030162\\
0.149	-0.352362775883354\\
0.15	-0.351921248435145\\
0.151	-0.351480319442333\\
0.152	-0.351039987679424\\
0.153	-0.350600251924651\\
0.154	-0.350161110959964\\
0.155	-0.349722563571015\\
0.156	-0.349284608547142\\
0.157	-0.34884724468136\\
0.158	-0.348410470770343\\
0.159	-0.347974285614416\\
0.16	-0.347538688017535\\
0.161	-0.347103676787278\\
0.162	-0.346669250734831\\
0.163	-0.346235408674974\\
0.164	-0.345802149426069\\
0.165	-0.345369471810044\\
0.166	-0.344937374652384\\
0.167	-0.344505856782115\\
0.168	-0.344074917031792\\
0.169	-0.343644554237485\\
0.17	-0.34321476723877\\
0.171	-0.34278555487871\\
0.172	-0.342356916003846\\
0.173	-0.341928849464186\\
0.174	-0.341501354113186\\
0.175	-0.341074428807746\\
0.176	-0.34064807240819\\
0.177	-0.340222283778255\\
0.178	-0.339797061785083\\
0.179	-0.339372405299204\\
0.18	-0.338948313194522\\
0.181	-0.33852478434831\\
0.182	-0.338101817641192\\
0.183	-0.337679411957129\\
0.184	-0.337257566183413\\
0.185	-0.336836279210651\\
0.186	-0.336415549932752\\
0.187	-0.335995377246919\\
0.188	-0.335575760053632\\
0.189	-0.33515669725664\\
0.19	-0.334738187762946\\
0.191	-0.334320230482798\\
0.192	-0.333902824329676\\
0.193	-0.333485968220278\\
0.194	-0.333069661074514\\
0.195	-0.332653901815486\\
0.196	-0.332238689369484\\
0.197	-0.331824022665972\\
0.198	-0.331409900637573\\
0.199	-0.330996322220063\\
0.2	-0.238573304620699\\
0.201	-0.238234873168475\\
0.202	-0.237896979588603\\
0.203	-0.237559622546632\\
0.204	-0.23722280071263\\
0.205	-0.23688651276116\\
0.206	-0.236550757371265\\
0.207	-0.236215533226452\\
0.208	-0.235880839014676\\
0.209	-0.235546673428318\\
0.21	-0.235213035164176\\
0.211	-0.234879922923439\\
0.212	-0.234547335411679\\
0.213	-0.234215271338827\\
0.214	-0.233883729419162\\
0.215	-0.233552708371292\\
0.216	-0.233222206918137\\
0.217	-0.232892223786913\\
0.218	-0.232562757709116\\
0.219	-0.232233807420506\\
0.22	-0.231905371661091\\
0.221	-0.23157744917511\\
0.222	-0.231250038711016\\
0.223	-0.230923139021461\\
0.224	-0.230596748863284\\
0.225	-0.230270866997486\\
0.226	-0.229945492189222\\
0.227	-0.229620623207783\\
0.228	-0.22929625882658\\
0.229	-0.228972397823127\\
0.23	-0.228649038979027\\
0.231	-0.228326181079957\\
0.232	-0.228003822915651\\
0.233	-0.227681963279886\\
0.234	-0.227360600970465\\
0.235	-0.227039734789202\\
0.236	-0.226719363541911\\
0.237	-0.226399486038382\\
0.238	-0.226080101092376\\
0.239	-0.225761207521601\\
0.24	-0.225442804147705\\
0.241	-0.225124889796253\\
0.242	-0.224807463296721\\
0.243	-0.224490523482472\\
0.244	-0.224174069190749\\
0.245	-0.223858099262655\\
0.246	-0.223542612543141\\
0.247	-0.223227607880992\\
0.248	-0.22291308412881\\
0.249	-0.222599040143\\
0.25	-0.222285474783759\\
0.251	-0.221972386915057\\
0.252	-0.221659775404625\\
0.253	-0.221347639123942\\
0.254	-0.221035976948217\\
0.255	-0.220724787756379\\
0.256	-0.220414070431061\\
0.257	-0.220103823858586\\
0.258	-0.219794046928952\\
0.259	-0.219484738535821\\
0.26	-0.219175897576502\\
0.261	-0.21886752295194\\
0.262	-0.2185596135667\\
0.263	-0.218252168328955\\
0.264	-0.217945186150469\\
0.265	-0.21763866594659\\
0.266	-0.217332606636229\\
0.267	-0.217027007141852\\
0.268	-0.216721866389464\\
0.269	-0.216417183308596\\
0.27	-0.216112956832291\\
0.271	-0.215809185897093\\
0.272	-0.215505869443032\\
0.273	-0.215203006413612\\
0.274	-0.214900595755795\\
0.275	-0.214598636419993\\
0.276	-0.214297127360048\\
0.277	-0.213996067533228\\
0.278	-0.213695455900205\\
0.279	-0.21339529142505\\
0.28	-0.213095573075213\\
0.281	-0.212796299821516\\
0.282	-0.212497470638137\\
0.283	-0.2121990845026\\
0.284	-0.21190114039576\\
0.285	-0.211603637301791\\
0.286	-0.211306574208173\\
0.287	-0.211009950105683\\
0.288	-0.210713763988378\\
0.289	-0.210418014853584\\
0.29	-0.210122701701886\\
0.291	-0.209827823537112\\
0.292	-0.209533379366326\\
0.293	-0.20923936819981\\
0.294	-0.208945789051054\\
0.295	-0.208652640936748\\
0.296	-0.208359922876762\\
0.297	-0.208067633894142\\
0.298	-0.207775773015092\\
0.299	-0.207484339268968\\
0.3	-0.148720300660488\\
0.301	-0.148527707844949\\
0.302	-0.14833528346149\\
0.303	-0.148143027437828\\
0.304	-0.14795093970137\\
0.305	-0.147759020179214\\
0.306	-0.147567268798149\\
0.307	-0.147375685484657\\
0.308	-0.147184270164921\\
0.309	-0.146993022764816\\
0.31	-0.14680194320992\\
0.311	-0.146611031425513\\
0.312	-0.146420287336577\\
0.313	-0.146229710867798\\
0.314	-0.14603930194357\\
0.315	-0.145849060487997\\
0.316	-0.145658986424891\\
0.317	-0.145469079677778\\
0.318	-0.145279340169895\\
0.319	-0.145089767824197\\
0.32	-0.144900362563357\\
0.321	-0.144711124309764\\
0.322	-0.144522052985531\\
0.323	-0.14433314851249\\
0.324	-0.144144410812201\\
0.325	-0.143955839805946\\
0.326	-0.143767435414737\\
0.327	-0.143579197559314\\
0.328	-0.143391126160149\\
0.329	-0.143203221137446\\
0.33	-0.143015482411141\\
0.331	-0.142827909900909\\
0.332	-0.142640503526161\\
0.333	-0.142453263206047\\
0.334	-0.142266188859458\\
0.335	-0.142079280405026\\
0.336	-0.14189253776113\\
0.337	-0.141705960845891\\
0.338	-0.141519549577179\\
0.339	-0.141333303872612\\
0.34	-0.141147223649559\\
0.341	-0.14096130882514\\
0.342	-0.14077555931623\\
0.343	-0.140589975039457\\
0.344	-0.140404555911206\\
0.345	-0.140219301847621\\
0.346	-0.140034212764605\\
0.347	-0.139849288577822\\
0.348	-0.1396645292027\\
0.349	-0.139479934554429\\
0.35	-0.139295504547966\\
0.351	-0.139111239098036\\
0.352	-0.138927138119131\\
0.353	-0.138743201525514\\
0.354	-0.13855942923122\\
0.355	-0.138375821150057\\
0.356	-0.138192377195608\\
0.357	-0.138009097281232\\
0.358	-0.137825981320064\\
0.359	-0.13764302922502\\
0.36	-0.137460240908797\\
0.361	-0.137277616283872\\
0.362	-0.137095155262506\\
0.363	-0.136912857756746\\
0.364	-0.136730723678424\\
0.365	-0.136548752939159\\
0.366	-0.136366945450362\\
0.367	-0.136185301123231\\
0.368	-0.136003819868759\\
0.369	-0.135822501597729\\
0.37	-0.135641346220721\\
0.371	-0.135460353648111\\
0.372	-0.135279523790071\\
0.373	-0.135098856556573\\
0.374	-0.134918351857388\\
0.375	-0.134738009602091\\
0.376	-0.134557829700057\\
0.377	-0.134377812060465\\
0.378	-0.134197956592303\\
0.379	-0.134018263204363\\
0.38	-0.133838731805246\\
0.381	-0.133659362303361\\
0.382	-0.133480154606931\\
0.383	-0.133301108623989\\
0.384	-0.133122224262381\\
0.385	-0.132943501429769\\
0.386	-0.132764940033632\\
0.387	-0.132586539981262\\
0.388	-0.132408301179776\\
0.389	-0.132230223536104\\
0.39	-0.132052306957003\\
0.391	-0.131874551349049\\
0.392	-0.131696956618643\\
0.393	-0.131519522672011\\
0.394	-0.131342249415203\\
0.395	-0.1311651367541\\
0.396	-0.130988184594409\\
0.397	-0.130811392841668\\
0.398	-0.130634761401245\\
0.399	-0.130458290178343\\
0.4	-0.185796375490606\\
0.401	-0.185559817860996\\
0.402	-0.185323500180204\\
0.403	-0.185087422194393\\
0.404	-0.184851583650033\\
0.405	-0.184615984293904\\
0.406	-0.184380623873096\\
0.407	-0.184145502135005\\
0.408	-0.183910618827335\\
0.409	-0.183675973698097\\
0.41	-0.18344156649561\\
0.411	-0.183207396968497\\
0.412	-0.182973464865688\\
0.413	-0.182739769936415\\
0.414	-0.182506311930219\\
0.415	-0.18227309059694\\
0.416	-0.182040105686724\\
0.417	-0.181807356950021\\
0.418	-0.18157484413758\\
0.419	-0.181342567000455\\
0.42	-0.181110525289998\\
0.421	-0.180878718757865\\
0.422	-0.18064714715601\\
0.423	-0.180415810236688\\
0.424	-0.180184707752453\\
0.425	-0.179953839456157\\
0.426	-0.179723205100951\\
0.427	-0.179492804440284\\
0.428	-0.179262637227902\\
0.429	-0.179032703217846\\
0.43	-0.178803002164457\\
0.431	-0.178573533822368\\
0.432	-0.178344297946508\\
0.433	-0.178115294292104\\
0.434	-0.177886522614672\\
0.435	-0.177657982670026\\
0.436	-0.177429674214272\\
0.437	-0.177201597003809\\
0.438	-0.176973750795326\\
0.439	-0.176746135345806\\
0.44	-0.176518750412525\\
0.441	-0.176291595753046\\
0.442	-0.176064671125225\\
0.443	-0.175837976287207\\
0.444	-0.175611510997425\\
0.445	-0.175385275014605\\
0.446	-0.175159268097757\\
0.447	-0.174933490006181\\
0.448	-0.174707940499464\\
0.449	-0.174482619337481\\
0.45	-0.174257526280393\\
0.451	-0.174032661088645\\
0.452	-0.173808023522972\\
0.453	-0.17358361334439\\
0.454	-0.173359430314201\\
0.455	-0.173135474193992\\
0.456	-0.172911744745632\\
0.457	-0.172688241731277\\
0.458	-0.17246496491336\\
0.459	-0.172241914054602\\
0.46	-0.172019088918001\\
0.461	-0.171796489266841\\
0.462	-0.171574114864683\\
0.463	-0.171351965475372\\
0.464	-0.171130040863029\\
0.465	-0.170908340792058\\
0.466	-0.170686865027141\\
0.467	-0.170465613333239\\
0.468	-0.170244585475589\\
0.469	-0.17002378121971\\
0.47	-0.169803200331393\\
0.471	-0.169582842576712\\
0.472	-0.169362707722012\\
0.473	-0.169142795533916\\
0.474	-0.168923105779324\\
0.475	-0.168703638225409\\
0.476	-0.16848439263962\\
0.477	-0.168265368789679\\
0.478	-0.168046566443582\\
0.479	-0.167827985369599\\
0.48	-0.167609625336273\\
0.481	-0.167391486112419\\
0.482	-0.167173567467124\\
0.483	-0.166955869169746\\
0.484	-0.166738390989915\\
0.485	-0.166521132697531\\
0.486	-0.166304094062766\\
0.487	-0.166087274856059\\
0.488	-0.165870674848121\\
0.489	-0.16565429380993\\
0.49	-0.165438131512735\\
0.491	-0.16522218772805\\
0.492	-0.165006462227659\\
0.493	-0.164790954783613\\
0.494	-0.164575665168229\\
0.495	-0.16436059315409\\
0.496	-0.164145738514048\\
0.497	-0.163931101021216\\
0.498	-0.163716680448977\\
0.499	-0.163502476570975\\
0.5	-0.121854359940072\\
0.501	-0.121689611805665\\
0.502	-0.121525000311826\\
0.503	-0.121360525433859\\
0.504	-0.121196187146648\\
0.505	-0.121031985424654\\
0.506	-0.120867920241924\\
0.507	-0.120703991572088\\
0.508	-0.120540199388363\\
0.509	-0.120376543663555\\
0.51	-0.120213024370061\\
0.511	-0.120049641479871\\
0.512	-0.119886394964572\\
0.513	-0.119723284795347\\
0.514	-0.119560310942978\\
0.515	-0.119397473377852\\
0.516	-0.119234772069957\\
0.517	-0.119072206988888\\
0.518	-0.118909778103848\\
0.519	-0.11874748538365\\
0.52	-0.11858532879672\\
0.521	-0.118423308311097\\
0.522	-0.118261423894438\\
0.523	-0.118099675514017\\
0.524	-0.117938063136729\\
0.525	-0.117776586729091\\
0.526	-0.117615246257246\\
0.527	-0.117454041686961\\
0.528	-0.117292972983633\\
0.529	-0.117132040112291\\
0.53	-0.116971243037593\\
0.531	-0.116810581723834\\
0.532	-0.116650056134944\\
0.533	-0.116489666234493\\
0.534	-0.116329411985689\\
0.535	-0.116169293351384\\
0.536	-0.116009310294074\\
0.537	-0.115849462775901\\
0.538	-0.115689750758654\\
0.539	-0.115530174203772\\
0.54	-0.115370733072349\\
0.541	-0.115211427325128\\
0.542	-0.11505225692251\\
0.543	-0.114893221824555\\
0.544	-0.114734321990979\\
0.545	-0.114575557381162\\
0.546	-0.114416927954145\\
0.547	-0.114258433668635\\
0.548	-0.114100074483006\\
0.549	-0.1139418503553\\
0.55	-0.113783761243229\\
0.551	-0.113625807104178\\
0.552	-0.113467987895206\\
0.553	-0.113310303573047\\
0.554	-0.113152754094113\\
0.555	-0.112995339414496\\
0.556	-0.112838059489968\\
0.557	-0.112680914275985\\
0.558	-0.112523903727687\\
0.559	-0.112367027799901\\
0.56	-0.11221028644714\\
0.561	-0.112053679623611\\
0.562	-0.111897207283209\\
0.563	-0.111740869379524\\
0.564	-0.11158466586584\\
0.565	-0.11142859669514\\
0.566	-0.111272661820102\\
0.567	-0.111116861193108\\
0.568	-0.110961194766239\\
0.569	-0.11080566249128\\
0.57	-0.110650264319723\\
0.571	-0.110495000202765\\
0.572	-0.110339870091311\\
0.573	-0.11018487393598\\
0.574	-0.110030011687097\\
0.575	-0.109875283294705\\
0.576	-0.109720688708561\\
0.577	-0.109566227878138\\
0.578	-0.109411900752628\\
0.579	-0.109257707280941\\
0.58	-0.109103647411712\\
0.581	-0.108949721093296\\
0.582	-0.108795928273774\\
0.583	-0.108642268900954\\
0.584	-0.10848874292237\\
0.585	-0.108335350285287\\
0.586	-0.108182090936701\\
0.587	-0.108028964823339\\
0.588	-0.107875971891664\\
0.589	-0.107723112087873\\
0.59	-0.107570385357901\\
0.591	-0.107417791647422\\
0.592	-0.107265330901849\\
0.593	-0.107113003066338\\
0.594	-0.106960808085788\\
0.595	-0.106808745904841\\
0.596	-0.106656816467889\\
0.597	-0.106505019719067\\
0.598	-0.106353355602263\\
0.599	-0.106201824061114\\
0.6	-0.0889480032153937\\
0.601	-0.0888534545361674\\
0.602	-0.0887588233930357\\
0.603	-0.0886641105748689\\
0.604	-0.0885693168669284\\
0.605	-0.0884744430508821\\
0.606	-0.0883794899048188\\
0.607	-0.0882844582032631\\
0.608	-0.08818934871719\\
0.609	-0.0880941622140398\\
0.61	-0.0879988994577325\\
0.611	-0.087903561208682\\
0.612	-0.0878081482238109\\
0.613	-0.0877126612565653\\
0.614	-0.0876171010569279\\
0.615	-0.0875214683714336\\
0.616	-0.087425763943183\\
0.617	-0.0873299885118568\\
0.618	-0.0872341428137297\\
0.619	-0.0871382275816845\\
0.62	-0.0870422435452265\\
0.621	-0.0869461914304968\\
0.622	-0.0868500719602867\\
0.623	-0.0867538858540512\\
0.624	-0.0866576338279228\\
0.625	-0.0865613165947254\\
0.626	-0.0864649348639881\\
0.627	-0.0863684893419579\\
0.628	-0.0862719807316146\\
0.629	-0.0861754097326832\\
0.63	-0.086078777041648\\
0.631	-0.0859820833517654\\
0.632	-0.0858853293530777\\
0.633	-0.0857885157324264\\
0.634	-0.085691643173465\\
0.635	-0.0855947123566726\\
0.636	-0.0854977239593668\\
0.637	-0.0854006786557168\\
0.638	-0.0853035771167563\\
0.639	-0.0852064200103968\\
0.64	-0.0851092080014402\\
0.641	-0.0850119417515918\\
0.642	-0.084914621919473\\
0.643	-0.084817249160634\\
0.644	-0.0847198241275668\\
0.645	-0.0846223474697176\\
0.646	-0.0845248198334994\\
0.647	-0.0844272418623045\\
0.648	-0.0843296141965175\\
0.649	-0.0842319374735269\\
0.65	-0.0841342123277382\\
0.651	-0.084036439390586\\
0.652	-0.0839386192905462\\
0.653	-0.0838407526531483\\
0.654	-0.0837428401009878\\
0.655	-0.0836448822537382\\
0.656	-0.0835468797281629\\
0.657	-0.0834488331381275\\
0.658	-0.0833507430946119\\
0.659	-0.0832526102057221\\
0.66	-0.0831544350767018\\
0.661	-0.083056218309945\\
0.662	-0.082957960505007\\
0.663	-0.0828596622586169\\
0.664	-0.0827613241646888\\
0.665	-0.0826629468143334\\
0.666	-0.0825645307958703\\
0.667	-0.0824660766948389\\
0.668	-0.0823675850940101\\
0.669	-0.0822690565733979\\
0.67	-0.0821704917102707\\
0.671	-0.0820718910791631\\
0.672	-0.0819732552518867\\
0.673	-0.0818745847975413\\
0.674	-0.081775880282527\\
0.675	-0.0816771422705544\\
0.676	-0.0815783713226566\\
0.677	-0.0814795679971998\\
0.678	-0.0813807328498946\\
0.679	-0.0812818664338067\\
0.68	-0.0811829692993685\\
0.681	-0.0810840419943893\\
0.682	-0.080985085064067\\
0.683	-0.0808860990509981\\
0.684	-0.0807870844951891\\
0.685	-0.0806880419340672\\
0.686	-0.0805889719024909\\
0.687	-0.0804898749327604\\
0.688	-0.0803907515546289\\
0.689	-0.0802916022953125\\
0.69	-0.0801924276795014\\
0.691	-0.0800932282293696\\
0.692	-0.0799940044645864\\
0.693	-0.0798947569023258\\
0.694	-0.0797954860572777\\
0.695	-0.0796961924416573\\
0.696	-0.0795968765652167\\
0.697	-0.079497538935254\\
0.698	-0.079398180056624\\
0.699	-0.0792988004317482\\
0.7	-0.0105115434260652\\
0.701	-0.0105239546793066\\
0.702	-0.010536062539658\\
0.703	-0.0105478684719872\\
0.704	-0.0105593739350608\\
0.705	-0.0105705803815684\\
0.706	-0.0105814892581474\\
0.707	-0.0105921020054075\\
0.708	-0.0106024200579548\\
0.709	-0.0106124448444161\\
0.71	-0.0106221777874632\\
0.711	-0.0106316203038363\\
0.712	-0.010640773804369\\
0.713	-0.0106496396940111\\
0.714	-0.0106582193718528\\
0.715	-0.0106665142311484\\
0.716	-0.0106745256593398\\
0.717	-0.0106822550380797\\
0.718	-0.0106897037432553\\
0.719	-0.0106968731450113\\
0.72	-0.0107037646077736\\
0.721	-0.0107103794902713\\
0.722	-0.010716719145561\\
0.723	-0.0107227849210487\\
0.724	-0.010728578158513\\
0.725	-0.010734100194128\\
0.726	-0.0107393523584856\\
0.727	-0.0107443359766178\\
0.728	-0.0107490523680201\\
0.729	-0.0107535028466727\\
0.73	-0.0107576887210637\\
0.731	-0.0107616112942104\\
0.732	-0.0107652718636823\\
0.733	-0.0107686717216224\\
0.734	-0.0107718121547693\\
0.735	-0.0107746944444793\\
0.736	-0.0107773198667478\\
0.737	-0.010779689692231\\
0.738	-0.0107818051862674\\
0.739	-0.0107836676088998\\
0.74	-0.0107852782148958\\
0.741	-0.0107866382537698\\
0.742	-0.010787748969804\\
0.743	-0.0107886116020695\\
0.744	-0.0107892273844472\\
0.745	-0.0107895975456493\\
0.746	-0.0107897233092394\\
0.747	-0.0107896058936539\\
0.748	-0.0107892465122226\\
0.749	-0.010788646373189\\
0.75	-0.0107878066797312\\
0.751	-0.0107867286299824\\
0.752	-0.0107854134170509\\
0.753	-0.0107838622290407\\
0.754	-0.0107820762490718\\
0.755	-0.0107800566552999\\
0.756	-0.0107778046209371\\
0.757	-0.0107753213142712\\
0.758	-0.0107726078986861\\
0.759	-0.0107696655326814\\
0.76	-0.0107664953698921\\
0.761	-0.0107630985591086\\
0.762	-0.0107594762442955\\
0.763	-0.0107556295646122\\
0.764	-0.0107515596544314\\
0.765	-0.0107472676433587\\
0.766	-0.0107427546562524\\
0.767	-0.0107380218132417\\
0.768	-0.0107330702297467\\
0.769	-0.010727901016497\\
0.77	-0.0107225152795508\\
0.771	-0.0107169141203137\\
0.772	-0.0107110986355576\\
0.773	-0.0107050699174394\\
0.774	-0.0106988290535194\\
0.775	-0.0106923771267805\\
0.776	-0.0106857152156462\\
0.777	-0.0106788443939991\\
0.778	-0.0106717657311995\\
0.779	-0.0106644802921034\\
0.78	-0.0106569891370809\\
0.781	-0.0106492933220342\\
0.782	-0.010641393898416\\
0.783	-0.0106332919132469\\
0.784	-0.0106249884091342\\
0.785	-0.0106164844242886\\
0.786	-0.0106077809925432\\
0.787	-0.0105988791433703\\
0.788	-0.0105897799018995\\
0.789	-0.010580484288935\\
0.79	-0.0105709933209735\\
0.791	-0.0105613080102211\\
0.792	-0.0105514293646111\\
0.793	-0.0105413583878211\\
0.794	-0.0105310960792901\\
0.795	-0.010520643434236\\
0.796	-0.0105100014436725\\
0.797	-0.0104991710944257\\
0.798	-0.0104881533691519\\
0.799	-0.0104769492463538\\
0.8	-0.0236543790082238\\
0.801	-0.0236601449937966\\
0.802	-0.0236655883162897\\
0.803	-0.0236707105632729\\
0.804	-0.0236755133156793\\
0.805	-0.0236799981478316\\
0.806	-0.0236841666274691\\
0.807	-0.0236880203157743\\
0.808	-0.0236915607673992\\
0.809	-0.0236947895304918\\
0.81	-0.0236977081467225\\
0.811	-0.0237003181513097\\
0.812	-0.0237026210730466\\
0.813	-0.0237046184343265\\
0.814	-0.0237063117511689\\
0.815	-0.0237077025332457\\
0.816	-0.0237087922839059\\
0.817	-0.0237095825002019\\
0.818	-0.0237100746729145\\
0.819	-0.0237102702865787\\
0.82	-0.0237101708195083\\
0.821	-0.0237097777438214\\
0.822	-0.0237090925254655\\
0.823	-0.0237081166242424\\
0.824	-0.0237068514938327\\
0.825	-0.0237052985818209\\
0.826	-0.0237034593297199\\
0.827	-0.0237013351729954\\
0.828	-0.0236989275410907\\
0.829	-0.0236962378574505\\
0.83	-0.0236932675395457\\
0.831	-0.0236900179988971\\
0.832	-0.0236864906410996\\
0.833	-0.0236826868658464\\
0.834	-0.0236786080669522\\
0.835	-0.0236742556323777\\
0.836	-0.0236696309442529\\
0.837	-0.0236647353789006\\
0.838	-0.0236595703068599\\
0.839	-0.0236541370929098\\
0.84	-0.0236484370960923\\
0.841	-0.0236424716697355\\
0.842	-0.0236362421614769\\
0.843	-0.0236297499132863\\
0.844	-0.0236229962614889\\
0.845	-0.0236159825367876\\
0.846	-0.0236087100642864\\
0.847	-0.0236011801635125\\
0.848	-0.0235933941484394\\
0.849	-0.0235853533275086\\
0.85	-0.0235770590036527\\
0.851	-0.0235685124743173\\
0.852	-0.0235597150314833\\
0.853	-0.0235506679616889\\
0.854	-0.0235413725460516\\
0.855	-0.0235318300602904\\
0.856	-0.0235220417747474\\
0.857	-0.0235120089544094\\
0.858	-0.02350173285893\\
0.859	-0.0234912147426509\\
0.86	-0.023480455854623\\
0.861	-0.0234694574386289\\
0.862	-0.0234582207332029\\
0.863	-0.0234467469716531\\
0.864	-0.0234350373820826\\
0.865	-0.0234230931874099\\
0.866	-0.0234109156053902\\
0.867	-0.0233985058486366\\
0.868	-0.0233858651246406\\
0.869	-0.0233729946357927\\
0.87	-0.0233598955794032\\
0.871	-0.0233465691477233\\
0.872	-0.0233330165279643\\
0.873	-0.0233192389023193\\
0.874	-0.0233052374479827\\
0.875	-0.0232910133371708\\
0.876	-0.0232765677371418\\
0.877	-0.0232619018102159\\
0.878	-0.0232470167137955\\
0.879	-0.0232319136003846\\
0.88	-0.0232165936176093\\
0.881	-0.0232010579082369\\
0.882	-0.023185307610196\\
0.883	-0.0231693438565961\\
0.884	-0.0231531677757469\\
0.885	-0.0231367804911775\\
0.886	-0.0231201831216567\\
0.887	-0.0231033767812111\\
0.888	-0.0230863625791452\\
0.889	-0.0230691416200601\\
0.89	-0.0230517150038725\\
0.891	-0.0230340838258341\\
0.892	-0.0230162491765499\\
0.893	-0.0229982121419976\\
0.894	-0.022979973803546\\
0.895	-0.0229615352379737\\
0.896	-0.0229428975174877\\
0.897	-0.0229240617097422\\
0.898	-0.0229050288778566\\
0.899	-0.0228858000804343\\
0.9	-0.123154862872721\\
0.901	-0.122991938615352\\
0.902	-0.122829136705623\\
0.903	-0.122666457182904\\
0.904	-0.12250390008588\\
0.905	-0.122341465452557\\
0.906	-0.12217915332026\\
0.907	-0.122016963725642\\
0.908	-0.121854896704682\\
0.909	-0.121692952292691\\
0.91	-0.121531130524316\\
0.911	-0.121369431433539\\
0.912	-0.121207855053686\\
0.913	-0.121046401417425\\
0.914	-0.120885070556774\\
0.915	-0.120723862503098\\
0.916	-0.120562777287118\\
0.917	-0.12040181493891\\
0.918	-0.120240975487912\\
0.919	-0.120080258962923\\
0.92	-0.119919665392108\\
0.921	-0.119759194803002\\
0.922	-0.119598847222511\\
0.923	-0.119438622676916\\
0.924	-0.119278521191876\\
0.925	-0.119118542792432\\
0.926	-0.118958687503008\\
0.927	-0.118798955347415\\
0.928	-0.118639346348855\\
0.929	-0.118479860529921\\
0.93	-0.118320497912604\\
0.931	-0.118161258518292\\
0.932	-0.118002142367775\\
0.933	-0.117843149481249\\
0.934	-0.117684279878316\\
0.935	-0.117525533577987\\
0.936	-0.11736691059869\\
0.937	-0.117208410958266\\
0.938	-0.117050034673976\\
0.939	-0.116891781762503\\
0.94	-0.116733652239952\\
0.941	-0.11657564612186\\
0.942	-0.11641776342319\\
0.943	-0.11626000415834\\
0.944	-0.116102368341143\\
0.945	-0.115944855984871\\
0.946	-0.115787467102235\\
0.947	-0.115630201705394\\
0.948	-0.115473059805951\\
0.949	-0.115316041414957\\
0.95	-0.115159146542919\\
0.951	-0.115002375199795\\
0.952	-0.114845727395003\\
0.953	-0.114689203137419\\
0.954	-0.114532802435384\\
0.955	-0.114376525296704\\
0.956	-0.11422037172865\\
0.957	-0.114064341737968\\
0.958	-0.113908435330875\\
0.959	-0.113752652513064\\
0.96	-0.113596993289706\\
0.961	-0.113441457665455\\
0.962	-0.113286045644447\\
0.963	-0.113130757230305\\
0.964	-0.112975592426139\\
0.965	-0.112820551234553\\
0.966	-0.112665633657642\\
0.967	-0.112510839697\\
0.968	-0.112356169353719\\
0.969	-0.11220162262839\\
0.97	-0.112047199521111\\
0.971	-0.111892900031485\\
0.972	-0.111738724158623\\
0.973	-0.111584671901149\\
0.974	-0.111430743257198\\
0.975	-0.111276938224424\\
0.976	-0.111123256799998\\
0.977	-0.110969698980611\\
0.978	-0.110816264762479\\
0.979	-0.110662954141343\\
0.98	-0.110509767112473\\
0.981	-0.110356703670667\\
0.982	-0.110203763810258\\
0.983	-0.110050947525115\\
0.984	-0.109898254808641\\
0.985	-0.109745685653782\\
0.986	-0.109593240053025\\
0.987	-0.109440917998401\\
0.988	-0.10928871948149\\
0.989	-0.109136644493419\\
0.99	-0.108984693024865\\
0.991	-0.108832865066063\\
0.992	-0.1086811606068\\
0.993	-0.108529579636423\\
0.994	-0.108378122143839\\
0.995	-0.108226788117518\\
0.996	-0.108075577545494\\
0.997	-0.107924490415368\\
0.998	-0.107773526714313\\
0.999	-0.107622686429069\\
1	-0.107471969545954\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	-0.444119235476677\\
0.001	-0.471851019224908\\
0.002	-0.479338369640664\\
0.003	-0.477999986367997\\
0.004	-0.481095562473183\\
0.005	-0.459357199142608\\
0.006	-0.472765174639932\\
0.007	-0.46446230433298\\
0.008	-0.463316991034587\\
0.009	-0.447381946196749\\
0.01	-0.443299106565569\\
0.011	-0.442004361111124\\
0.012	-0.449166969922582\\
0.013	-0.425240312807785\\
0.014	-0.423742959003778\\
0.015	-0.426626164393325\\
0.016	-0.466032377853168\\
0.017	-0.435791288231663\\
0.018	-0.436636996219325\\
0.019	-0.430417841011069\\
0.02	-0.435589671231385\\
0.021	-0.436424107626659\\
0.022	-0.439989063033161\\
0.023	-0.447653370708937\\
0.024	-0.452183914344075\\
0.025	-0.463492819396958\\
0.026	-0.468191223976897\\
0.027	-0.473549969889903\\
0.028	-0.462200217618781\\
0.029	-0.448314000657736\\
0.03	-0.446554006095331\\
0.031	-0.43266605583033\\
0.032	-0.434427805965034\\
0.033	-0.432831663030456\\
0.034	-0.46011050660279\\
0.035	-0.458456723000163\\
0.036	-0.464174627907334\\
0.037	-0.474317816264068\\
0.038	-0.464444228166938\\
0.039	-0.458360963975109\\
0.04	-0.454909182467455\\
0.041	-0.452318254542116\\
0.042	-0.448232948577294\\
0.043	-0.474878971754222\\
0.044	-0.502134819754325\\
0.045	-0.503855059973173\\
0.046	-0.510992100129391\\
0.047	-0.508176115418244\\
0.048	-0.507155329656572\\
0.049	-0.504181094296877\\
0.05	-0.494704289639779\\
0.051	-0.488234630963552\\
0.052	-0.503499170044987\\
0.053	-0.519432764833512\\
0.054	-0.518975968162468\\
0.055	-0.518096719361973\\
0.056	-0.526937130190244\\
0.057	-0.515884493324176\\
0.058	-0.533097714264757\\
0.059	-0.524151981423963\\
0.06	-0.52442882903493\\
0.061	-0.527503583047059\\
0.062	-0.537941894418431\\
0.063	-0.547362352095871\\
0.064	-0.542511351668552\\
0.065	-0.541621698677553\\
0.066	-0.521823982361918\\
0.067	-0.500912071654881\\
0.068	-0.478335414188807\\
0.069	-0.461530147334221\\
0.07	-0.479226007225177\\
0.071	-0.495336021745988\\
0.072	-0.498737671529694\\
0.073	-0.512749293593342\\
0.074	-0.537592070443447\\
0.075	-0.537795683458218\\
0.076	-0.555354585818085\\
0.077	-0.576984244531043\\
0.078	-0.57382153322643\\
0.079	-0.575564400705216\\
0.08	-0.567312432108659\\
0.081	-0.555227474775317\\
0.082	-0.548973106038509\\
0.083	-0.545743825221209\\
0.084	-0.538602566382854\\
0.085	-0.53119082762568\\
0.086	-0.537230807642706\\
0.087	-0.531818800904458\\
0.088	-0.524573763711954\\
0.089	-0.517179191280838\\
0.09	-0.50667794976621\\
0.091	-0.497168707471603\\
0.092	-0.519119836935348\\
0.093	-0.510161294867903\\
0.094	-0.511172201547713\\
0.095	-0.491933972421979\\
0.096	-0.489673919876445\\
0.097	-0.490847026475748\\
0.098	-0.480854424868379\\
0.099	-0.468453900369466\\
0.1	-0.462396305232712\\
0.101	-0.451684164464822\\
0.102	-0.455899712260693\\
0.103	-0.46063126182226\\
0.104	-0.474705804359809\\
0.105	-0.461066739857552\\
0.106	-0.462200949662556\\
0.107	-0.474687066060248\\
0.108	-0.483606971601013\\
0.109	-0.497916494127888\\
0.11	-0.505055320966827\\
0.111	-0.497763000416446\\
0.112	-0.491954239265578\\
0.113	-0.494294472321919\\
0.114	-0.501528503272363\\
0.115	-0.503193027866966\\
0.116	-0.500272362555408\\
0.117	-0.520016853606669\\
0.118	-0.500538795477568\\
0.119	-0.494128596225081\\
0.12	-0.50249605279133\\
0.121	-0.506454824462929\\
0.122	-0.526802292259435\\
0.123	-0.508615527050481\\
0.124	-0.527059014913113\\
0.125	-0.512721272507674\\
0.126	-0.516830779573953\\
0.127	-0.519686842182266\\
0.128	-0.511398297617468\\
0.129	-0.511645237438832\\
0.13	-0.502794984992522\\
0.131	-0.50924155971552\\
0.132	-0.517663626238603\\
0.133	-0.524825224662113\\
0.134	-0.536308494373978\\
0.135	-0.540526806022169\\
0.136	-0.545516200885316\\
0.137	-0.538957197961998\\
0.138	-0.538534455511525\\
0.139	-0.524998471790847\\
0.14	-0.52322216635355\\
0.141	-0.519982491210919\\
0.142	-0.49766933331053\\
0.143	-0.498139761255998\\
0.144	-0.49231078335386\\
0.145	-0.4849428777125\\
0.146	-0.472946562616977\\
0.147	-0.460279346678708\\
0.148	-0.464179986015082\\
0.149	-0.455872141205304\\
0.15	-0.434596668833771\\
0.151	-0.434172788304969\\
0.152	-0.423699764523038\\
0.153	-0.423610075291065\\
0.154	-0.425381494260843\\
0.155	-0.431452103074041\\
0.156	-0.427688189789564\\
0.157	-0.429699052631934\\
0.158	-0.431795728124375\\
0.159	-0.43498411870001\\
0.16	-0.433669758649262\\
0.161	-0.440456168161576\\
0.162	-0.444988699675238\\
0.163	-0.461957742933631\\
0.164	-0.464713550824087\\
0.165	-0.46092763164277\\
0.166	-0.455368326427414\\
0.167	-0.437072753350266\\
0.168	-0.437542115225117\\
0.169	-0.443497836855336\\
0.17	-0.43787249263999\\
0.171	-0.44053860849596\\
0.172	-0.445228009153418\\
0.173	-0.441051632755706\\
0.174	-0.438502046228113\\
0.175	-0.427737396854772\\
0.176	-0.412956228987013\\
0.177	-0.403709769203847\\
0.178	-0.407173920051767\\
0.179	-0.412993622191282\\
0.18	-0.39820217649565\\
0.181	-0.403792726076852\\
0.182	-0.390248234123129\\
0.183	-0.398553880642183\\
0.184	-0.415347152501399\\
0.185	-0.406108083614605\\
0.186	-0.389628737702127\\
0.187	-0.403411199232955\\
0.188	-0.403349234545402\\
0.189	-0.395758862558174\\
0.19	-0.386437874385795\\
0.191	-0.405030777279753\\
0.192	-0.422887267949769\\
0.193	-0.428789766759501\\
0.194	-0.438494860019973\\
0.195	-0.43398986034851\\
0.196	-0.441559231338404\\
0.197	-0.437470275081241\\
0.198	-0.444754056416209\\
0.199	-0.460732803939125\\
0.2	-0.372912559134083\\
0.201	-0.381447349823707\\
0.202	-0.386042384495894\\
0.203	-0.382719546377941\\
0.204	-0.389209347009293\\
0.205	-0.39536058448591\\
0.206	-0.397780260503814\\
0.207	-0.403369208791813\\
0.208	-0.407300487799588\\
0.209	-0.39376988186367\\
0.21	-0.408284632353961\\
0.211	-0.405575192862171\\
0.212	-0.399943509865993\\
0.213	-0.41409021775378\\
0.214	-0.421052552994093\\
0.215	-0.419934727835734\\
0.216	-0.421748635116043\\
0.217	-0.423558124724744\\
0.218	-0.420829626020868\\
0.219	-0.418435278734548\\
0.22	-0.417488284721277\\
0.221	-0.43708240957445\\
0.222	-0.442815148039861\\
0.223	-0.442182340378985\\
0.224	-0.436829335753097\\
0.225	-0.44453052849586\\
0.226	-0.440307415040079\\
0.227	-0.448262809924203\\
0.228	-0.455253209996689\\
0.229	-0.460670518711675\\
0.23	-0.451320532868401\\
0.231	-0.446611528747374\\
0.232	-0.453718921070189\\
0.233	-0.455289559985419\\
0.234	-0.463509029466373\\
0.235	-0.46583029131128\\
0.236	-0.456470908530773\\
0.237	-0.465757435030422\\
0.238	-0.459614989313177\\
0.239	-0.464959256725367\\
0.24	-0.468832376439212\\
0.241	-0.471453278187756\\
0.242	-0.473101810557924\\
0.243	-0.478675561973937\\
0.244	-0.47680326033752\\
0.245	-0.475354016378127\\
0.246	-0.483127596260243\\
0.247	-0.467750477158056\\
0.248	-0.453561519722153\\
0.249	-0.437093875071125\\
0.25	-0.437086321187879\\
0.251	-0.442053358819924\\
0.252	-0.445423442246588\\
0.253	-0.445060875781751\\
0.254	-0.453662814032032\\
0.255	-0.465678792861267\\
0.256	-0.471327717366654\\
0.257	-0.466672407946173\\
0.258	-0.467904460427166\\
0.259	-0.458692059714751\\
0.26	-0.451081519465382\\
0.261	-0.462827958741056\\
0.262	-0.46233694874404\\
0.263	-0.451273915871331\\
0.264	-0.450237211076639\\
0.265	-0.457241954657717\\
0.266	-0.463114756388391\\
0.267	-0.470999681434157\\
0.268	-0.477458318533484\\
0.269	-0.477567431091154\\
0.27	-0.488191107010411\\
0.271	-0.497133783404859\\
0.272	-0.493755843191417\\
0.273	-0.480972019532525\\
0.274	-0.481084106611156\\
0.275	-0.487613484320577\\
0.276	-0.479817922280317\\
0.277	-0.497135791023853\\
0.278	-0.508130972594325\\
0.279	-0.515447877527504\\
0.28	-0.50661678460037\\
0.281	-0.515718891612051\\
0.282	-0.524877691144776\\
0.283	-0.526424419684235\\
0.284	-0.524311203817527\\
0.285	-0.516636439143879\\
0.286	-0.519493760638657\\
0.287	-0.528725540811829\\
0.288	-0.517479602318862\\
0.289	-0.518749470727491\\
0.29	-0.504465943002976\\
0.291	-0.484129781572043\\
0.292	-0.475743688041213\\
0.293	-0.487338617703369\\
0.294	-0.486961268986703\\
0.295	-0.49296141374758\\
0.296	-0.500998979642128\\
0.297	-0.499231557730765\\
0.298	-0.506810485784647\\
0.299	-0.503784203404893\\
0.3	-0.418161036182894\\
0.301	-0.409267454972321\\
0.302	-0.408386882972399\\
0.303	-0.422927673552408\\
0.304	-0.41883261629002\\
0.305	-0.415920817683989\\
0.306	-0.416709834411582\\
0.307	-0.407787813751227\\
0.308	-0.416201001191011\\
0.309	-0.402773455241372\\
0.31	-0.406484973676308\\
0.311	-0.414783566725895\\
0.312	-0.407182840786451\\
0.313	-0.410036205523041\\
0.314	-0.403452578286097\\
0.315	-0.391454222232179\\
0.316	-0.381930265045164\\
0.317	-0.38242092079155\\
0.318	-0.386188673670364\\
0.319	-0.383362254830551\\
0.32	-0.371692731375331\\
0.321	-0.36460445551619\\
0.322	-0.367272180248764\\
0.323	-0.354668407028096\\
0.324	-0.350803419790363\\
0.325	-0.34786969844504\\
0.326	-0.330391282203123\\
0.327	-0.344852558132473\\
0.328	-0.351150751330774\\
0.329	-0.350314646383318\\
0.33	-0.351783695395664\\
0.331	-0.359337656091272\\
0.332	-0.354305808076978\\
0.333	-0.363307861484081\\
0.334	-0.359183967375407\\
0.335	-0.364824953113663\\
0.336	-0.365031554639783\\
0.337	-0.36204292969159\\
0.338	-0.369274661689699\\
0.339	-0.360672110514618\\
0.34	-0.371068604732591\\
0.341	-0.366423548062751\\
0.342	-0.358006899678555\\
0.343	-0.356190729477115\\
0.344	-0.36164325910706\\
0.345	-0.358719321397136\\
0.346	-0.357723435599395\\
0.347	-0.357512649202068\\
0.348	-0.362181324830014\\
0.349	-0.354076732382211\\
0.35	-0.355997529109869\\
0.351	-0.354607372344841\\
0.352	-0.339644499847579\\
0.353	-0.333370810821325\\
0.354	-0.335785570766812\\
0.355	-0.339717429477295\\
0.356	-0.34562817849149\\
0.357	-0.341768189764302\\
0.358	-0.341175381454724\\
0.359	-0.348115719213835\\
0.36	-0.342942627899978\\
0.361	-0.343345221290461\\
0.362	-0.343400958000624\\
0.363	-0.331381904161538\\
0.364	-0.326769371726952\\
0.365	-0.327746018566693\\
0.366	-0.322069433133422\\
0.367	-0.316732546350871\\
0.368	-0.303097811810429\\
0.369	-0.305342426330252\\
0.37	-0.312319855209053\\
0.371	-0.304615035628155\\
0.372	-0.297067915036912\\
0.373	-0.29800352460135\\
0.374	-0.282960199841645\\
0.375	-0.274009255095222\\
0.376	-0.278317919012027\\
0.377	-0.270588217169209\\
0.378	-0.272930919426184\\
0.379	-0.271390759029293\\
0.38	-0.252901359702456\\
0.381	-0.255313016395729\\
0.382	-0.254858167301322\\
0.383	-0.261981151210765\\
0.384	-0.259392962037791\\
0.385	-0.263233698054042\\
0.386	-0.26167666714937\\
0.387	-0.267915834240951\\
0.388	-0.252072881599051\\
0.389	-0.262194928799113\\
0.39	-0.262121626511933\\
0.391	-0.251804560345841\\
0.392	-0.246936827511263\\
0.393	-0.255505206382718\\
0.394	-0.257612288683775\\
0.395	-0.265078170490903\\
0.396	-0.269885577401286\\
0.397	-0.270666166179901\\
0.398	-0.264403240479934\\
0.399	-0.25477264504961\\
0.4	-0.282585386707894\\
0.401	-0.274201572014345\\
0.402	-0.277959143028798\\
0.403	-0.278707977740415\\
0.404	-0.281389188125764\\
0.405	-0.287125629562737\\
0.406	-0.279299875236619\\
0.407	-0.279479760391135\\
0.408	-0.283518942443726\\
0.409	-0.283785747130881\\
0.41	-0.281428707989636\\
0.411	-0.280002243796305\\
0.412	-0.27758884754655\\
0.413	-0.272298934071954\\
0.414	-0.28430076365887\\
0.415	-0.280402772535967\\
0.416	-0.27498999933711\\
0.417	-0.265145944945971\\
0.418	-0.278737694672215\\
0.419	-0.269759703861611\\
0.42	-0.272957849179489\\
0.421	-0.261012971822249\\
0.422	-0.27261758403208\\
0.423	-0.266335918553071\\
0.424	-0.260355621364105\\
0.425	-0.256342842526683\\
0.426	-0.253714508939244\\
0.427	-0.258687040583463\\
0.428	-0.251573086642595\\
0.429	-0.256874908037713\\
0.43	-0.248831455827024\\
0.431	-0.243177188246379\\
0.432	-0.241908994825906\\
0.433	-0.249025674093078\\
0.434	-0.254151673853399\\
0.435	-0.251297149778948\\
0.436	-0.256237018393782\\
0.437	-0.261529233162184\\
0.438	-0.256827799178602\\
0.439	-0.254297087791195\\
0.44	-0.251474331003154\\
0.441	-0.247218835209717\\
0.442	-0.25229823901909\\
0.443	-0.252159358266907\\
0.444	-0.255021739544952\\
0.445	-0.241829429532989\\
0.446	-0.251273543260339\\
0.447	-0.246994134236712\\
0.448	-0.261261086772139\\
0.449	-0.257049360228524\\
0.45	-0.260726650222843\\
0.451	-0.245449275242217\\
0.452	-0.241353764149894\\
0.453	-0.237408638185291\\
0.454	-0.231797892956282\\
0.455	-0.236270571983531\\
0.456	-0.24431317773447\\
0.457	-0.244024799066656\\
0.458	-0.245759999882433\\
0.459	-0.240751513575941\\
0.46	-0.228414932915036\\
0.461	-0.223077706831079\\
0.462	-0.224913358913068\\
0.463	-0.228907840361251\\
0.464	-0.230359082591305\\
0.465	-0.225967147448084\\
0.466	-0.224961126742219\\
0.467	-0.218108804591881\\
0.468	-0.213393380863336\\
0.469	-0.212772784394948\\
0.47	-0.195762355338534\\
0.471	-0.18295975287333\\
0.472	-0.173403503852557\\
0.473	-0.173083001472109\\
0.474	-0.175864688117762\\
0.475	-0.17572881237401\\
0.476	-0.173064974416551\\
0.477	-0.178018936305299\\
0.478	-0.172933832912639\\
0.479	-0.17542149723888\\
0.48	-0.17099693794577\\
0.481	-0.176611989537458\\
0.482	-0.162966382826216\\
0.483	-0.16483005428842\\
0.484	-0.160810137287102\\
0.485	-0.161926544970653\\
0.486	-0.177475778294019\\
0.487	-0.183778763317957\\
0.488	-0.186346086773774\\
0.489	-0.181256746551129\\
0.49	-0.190643630048466\\
0.491	-0.177969565935154\\
0.492	-0.178445521593721\\
0.493	-0.174225951471175\\
0.494	-0.169302359294766\\
0.495	-0.16910018484559\\
0.496	-0.168443035174446\\
0.497	-0.175208447941001\\
0.498	-0.167056951290665\\
0.499	-0.172770568150966\\
0.5	-0.152373098455889\\
0.501	-0.151015745960642\\
0.502	-0.146654281847495\\
0.503	-0.152294195559223\\
0.504	-0.149612292861554\\
0.505	-0.14522063940993\\
0.506	-0.13555681265249\\
0.507	-0.121700811946493\\
0.508	-0.119744210497087\\
0.509	-0.119257238698114\\
0.51	-0.115792917167547\\
0.511	-0.107001169049383\\
0.512	-0.0966346968791287\\
0.513	-0.0978483538092229\\
0.514	-0.0913417174568586\\
0.515	-0.0955699440140209\\
0.516	-0.0899255319379727\\
0.517	-0.0910455016859217\\
0.518	-0.0915893535110435\\
0.519	-0.0875443447020167\\
0.52	-0.0907647765388926\\
0.521	-0.104133775297417\\
0.522	-0.109814884083093\\
0.523	-0.111714461992397\\
0.524	-0.117538805061715\\
0.525	-0.126612956171308\\
0.526	-0.120553132245103\\
0.527	-0.125363800255976\\
0.528	-0.122643812219645\\
0.529	-0.127309696350283\\
0.53	-0.107150027488632\\
0.531	-0.116506805437743\\
0.532	-0.112548094546196\\
0.533	-0.125148006334126\\
0.534	-0.123956986509878\\
0.535	-0.122721100044457\\
0.536	-0.125920421009521\\
0.537	-0.124578105405403\\
0.538	-0.127999245414207\\
0.539	-0.113068692924205\\
0.54	-0.117395848982125\\
0.541	-0.123428402091778\\
0.542	-0.115964604309735\\
0.543	-0.111021810527318\\
0.544	-0.109896598087288\\
0.545	-0.0976787279651095\\
0.546	-0.0949246284434942\\
0.547	-0.105706634962814\\
0.548	-0.109762101681556\\
0.549	-0.112655567517841\\
0.55	-0.115844859325324\\
0.551	-0.110163579416498\\
0.552	-0.113267608167317\\
0.553	-0.0994860508461804\\
0.554	-0.0968550994880873\\
0.555	-0.0908641618257957\\
0.556	-0.0873215060474783\\
0.557	-0.0811993308551523\\
0.558	-0.082884233032937\\
0.559	-0.0787796447194391\\
0.56	-0.0726081980925462\\
0.561	-0.0932343336095108\\
0.562	-0.0894333684434892\\
0.563	-0.0980440424195017\\
0.564	-0.100678346540206\\
0.565	-0.102433396694769\\
0.566	-0.10326576256978\\
0.567	-0.103586985281545\\
0.568	-0.109135430735762\\
0.569	-0.106993061748311\\
0.57	-0.0956271266433343\\
0.571	-0.10534216479858\\
0.572	-0.112343217021013\\
0.573	-0.12415765488672\\
0.574	-0.126402832142442\\
0.575	-0.123531631621538\\
0.576	-0.140815909178725\\
0.577	-0.144998283266198\\
0.578	-0.152190110626961\\
0.579	-0.14936778453375\\
0.58	-0.154658248457977\\
0.581	-0.148439120495754\\
0.582	-0.136149357285952\\
0.583	-0.142941356513087\\
0.584	-0.12832664916277\\
0.585	-0.113433084066654\\
0.586	-0.105338547367542\\
0.587	-0.0993753900770766\\
0.588	-0.104803840087102\\
0.589	-0.101544325131765\\
0.59	-0.0940773533345505\\
0.591	-0.0931183447377512\\
0.592	-0.0797716450321574\\
0.593	-0.0757833833104255\\
0.594	-0.0742457676331781\\
0.595	-0.0622686508010057\\
0.596	-0.0610451467754732\\
0.597	-0.0582142438593512\\
0.598	-0.0460923790814259\\
0.599	-0.0522762241533133\\
0.6	-0.0487825262996212\\
0.601	-0.0514470972282082\\
0.602	-0.0481431758802564\\
0.603	-0.0492131076918744\\
0.604	-0.0543509562418707\\
0.605	-0.0579015261100471\\
0.606	-0.0564076337004346\\
0.607	-0.0589917143490674\\
0.608	-0.0606442921757248\\
0.609	-0.0587800017078222\\
0.61	-0.0643135295972392\\
0.611	-0.0689216474883787\\
0.612	-0.0724709190924785\\
0.613	-0.0628721053673124\\
0.614	-0.0707539758262644\\
0.615	-0.0659241695114142\\
0.616	-0.0623063110846522\\
0.617	-0.0705017724089809\\
0.618	-0.0778092465229385\\
0.619	-0.0799353076250363\\
0.62	-0.0832148434216849\\
0.621	-0.0714017408900136\\
0.622	-0.0740847268903333\\
0.623	-0.0731231470021795\\
0.624	-0.0746980917602205\\
0.625	-0.072501095651685\\
0.626	-0.0828990561052544\\
0.627	-0.0884322141458986\\
0.628	-0.0969775862200384\\
0.629	-0.0866765132396086\\
0.63	-0.0978699082887908\\
0.631	-0.107381709398245\\
0.632	-0.106978541002743\\
0.633	-0.0964862138704187\\
0.634	-0.0935573773340062\\
0.635	-0.100378627196339\\
0.636	-0.113839593260985\\
0.637	-0.118960753834972\\
0.638	-0.132834461972265\\
0.639	-0.141321981367854\\
0.64	-0.144632845752205\\
0.641	-0.156492161263924\\
0.642	-0.154931738600684\\
0.643	-0.158563060228682\\
0.644	-0.149433000817051\\
0.645	-0.1474954177817\\
0.646	-0.138566117454488\\
0.647	-0.140972847297285\\
0.648	-0.137986534738561\\
0.649	-0.138267821454303\\
0.65	-0.13613928261202\\
0.651	-0.125274424754054\\
0.652	-0.108325053233943\\
0.653	-0.120774273761616\\
0.654	-0.125955093644816\\
0.655	-0.126892252821709\\
0.656	-0.127226457637853\\
0.657	-0.118908762859578\\
0.658	-0.1177989877218\\
0.659	-0.12321179841038\\
0.66	-0.128946114244712\\
0.661	-0.131546594000798\\
0.662	-0.140621985635522\\
0.663	-0.14456801318885\\
0.664	-0.146276445822583\\
0.665	-0.132545412922802\\
0.666	-0.121277634306885\\
0.667	-0.124651021892656\\
0.668	-0.120883777991347\\
0.669	-0.129959355572165\\
0.67	-0.127456077910206\\
0.671	-0.129638255239146\\
0.672	-0.124852153816814\\
0.673	-0.126687511879341\\
0.674	-0.128128779383189\\
0.675	-0.135407135414921\\
0.676	-0.138505374536883\\
0.677	-0.133918705778346\\
0.678	-0.131115290876465\\
0.679	-0.125717044104957\\
0.68	-0.12327998496723\\
0.681	-0.120094471886943\\
0.682	-0.117851550289884\\
0.683	-0.107911790874917\\
0.684	-0.108331916542875\\
0.685	-0.116375487432298\\
0.686	-0.113399423769318\\
0.687	-0.132751615736791\\
0.688	-0.140742651097981\\
0.689	-0.147928628318665\\
0.69	-0.151765122145887\\
0.691	-0.155353785877302\\
0.692	-0.148234701257275\\
0.693	-0.135818548779814\\
0.694	-0.132363678167484\\
0.695	-0.135242851325954\\
0.696	-0.137549768287387\\
0.697	-0.139434816654412\\
0.698	-0.141397535926701\\
0.699	-0.13225006641577\\
0.7	-0.0652043549368999\\
0.701	-0.0699389791970833\\
0.702	-0.0658730599766982\\
0.703	-0.066983211673702\\
0.704	-0.0681214578209261\\
0.705	-0.0544522213279564\\
0.706	-0.0505242785296973\\
0.707	-0.049371475541042\\
0.708	-0.0483213131814082\\
0.709	-0.0531966355149486\\
0.71	-0.0511937159074697\\
0.711	-0.0561654133557935\\
0.712	-0.0445159994249016\\
0.713	-0.049333076560229\\
0.714	-0.0502938065859475\\
0.715	-0.0427977364231824\\
0.716	-0.0499229041677395\\
0.717	-0.048254015104062\\
0.718	-0.0618201517132858\\
0.719	-0.0658750124179399\\
0.72	-0.0604038992898601\\
0.721	-0.0520260782958819\\
0.722	-0.055054871710525\\
0.723	-0.0394684407170752\\
0.724	-0.0294383885113326\\
0.725	-0.028226516216788\\
0.726	-0.0267107856912322\\
0.727	-0.0243125196646631\\
0.728	-0.0242501403315336\\
0.729	-0.021339190900363\\
0.73	-0.0199739617016723\\
0.731	-0.0227066683617902\\
0.732	-0.0294866677937303\\
0.733	-0.032888697625643\\
0.734	-0.0372562685059479\\
0.735	-0.0343389872444171\\
0.736	-0.033960264415811\\
0.737	-0.0294268571353443\\
0.738	-0.039740768228133\\
0.739	-0.0403226828589736\\
0.74	-0.0361102672770226\\
0.741	-0.032309802228536\\
0.742	-0.03316023106033\\
0.743	-0.0331871849852392\\
0.744	-0.0344679471064066\\
0.745	-0.0305820878252748\\
0.746	-0.0208941909816101\\
0.747	-0.022353779515527\\
0.748	-0.024870688526652\\
0.749	-0.0247034342057963\\
0.75	-0.0192558424762022\\
0.751	-0.0232111900308862\\
0.752	-0.0183727805740638\\
0.753	-0.00735445561092979\\
0.754	-0.00911873609322913\\
0.755	-0.00732347449284229\\
0.756	0.00860077892069962\\
0.757	-0.00260880016083781\\
0.758	0.00104100164683706\\
0.759	-0.00329625620550206\\
0.76	0.00369906404931594\\
0.761	0.00401996618331734\\
0.762	0.000641984736789814\\
0.763	0.00752220971219314\\
0.764	0.00422523905957718\\
0.765	0.00719443042023998\\
0.766	0.024639684877414\\
0.767	0.0368657076009943\\
0.768	0.0302492428927352\\
0.769	0.0391026476815582\\
0.77	0.0375768292843165\\
0.771	0.0378112469801763\\
0.772	0.0338552556604453\\
0.773	0.034230563606378\\
0.774	0.0441886221960547\\
0.775	0.0380549194737571\\
0.776	0.0397754233429115\\
0.777	0.0358201406864172\\
0.778	0.026923077508476\\
0.779	0.025574224637831\\
0.78	0.0331567256146507\\
0.781	0.0258024643371463\\
0.782	0.02466800576141\\
0.783	0.0217589378637373\\
0.784	0.0118596855548946\\
0.785	0.0215509544384445\\
0.786	0.0133328140426141\\
0.787	0.00327242039682289\\
0.788	0.0044711944714295\\
0.789	-0.00866941722654198\\
0.79	-0.00255415577452821\\
0.791	0.00270420116327399\\
0.792	-0.0043837871935053\\
0.793	-0.00523640322321968\\
0.794	-0.00658542194161435\\
0.795	-0.00728989648953404\\
0.796	-0.00948928799524318\\
0.797	-0.00192540416158517\\
0.798	-0.00407448570086988\\
0.799	-0.0081167164230921\\
0.8	-0.0105222620726001\\
0.801	-0.00283917120282369\\
0.802	0.00599532884372865\\
0.803	0.00313407621888032\\
0.804	0.00760394759851466\\
0.805	0.00892994135588561\\
0.806	0.00450118722110547\\
0.807	-0.00103039777362979\\
0.808	-0.0117174265373261\\
0.809	-0.00899999394363179\\
0.81	-0.014418844023613\\
0.811	-0.0150051559993741\\
0.812	-0.0177652580949947\\
0.813	-0.0138491029295935\\
0.814	-0.0178118405350078\\
0.815	-0.0185534293919962\\
0.816	-0.00908280942504503\\
0.817	-0.00733098186108794\\
0.818	-0.00121668906276116\\
0.819	-0.00216043497082175\\
0.82	0.00349541614572942\\
0.821	0.00399206476437978\\
0.822	0.00795769697883801\\
0.823	0.0144978276629007\\
0.824	0.0215860598980589\\
0.825	0.013518713398143\\
0.826	0.0135338730531181\\
0.827	0.0112284986148402\\
0.828	0.0098893672912647\\
0.829	0.00886255993373091\\
0.83	0.0207057638915148\\
0.831	0.0136987936932053\\
0.832	0.00653593168461379\\
0.833	0.00897002380943135\\
0.834	0.00825153798855256\\
0.835	0.0191898021306835\\
0.836	0.0112401270454764\\
0.837	0.0177360330939365\\
0.838	0.0203104037073813\\
0.839	0.0218735329111109\\
0.84	0.0269790553301022\\
0.841	0.0199360392563178\\
0.842	0.0228651847325602\\
0.843	0.030760664537398\\
0.844	0.032370036689955\\
0.845	0.0287470032637885\\
0.846	0.0204361492690612\\
0.847	0.0144856576455903\\
0.848	0.0112458661237309\\
0.849	-0.00637525766413359\\
0.85	-0.00899413085134989\\
0.851	-0.0118630488277902\\
0.852	-0.00887307544425708\\
0.853	-0.0110707848259085\\
0.854	-0.00688280111291645\\
0.855	-0.0108168930092476\\
0.856	-0.0103813654119551\\
0.857	-0.00888516735481346\\
0.858	-0.0150345759810747\\
0.859	-0.0108353530127029\\
0.86	-0.00842999755438167\\
0.861	-0.00555838051206648\\
0.862	-0.0138857477507764\\
0.863	0.00138020045250933\\
0.864	0.00289805188777325\\
0.865	0.0094282797569537\\
0.866	0.00172425150392518\\
0.867	0.0102276175227438\\
0.868	0.0050918499627077\\
0.869	-0.00538498574240604\\
0.87	-0.00891988138141731\\
0.871	-0.0168512836800124\\
0.872	-0.0194929403817753\\
0.873	-0.0166326049260151\\
0.874	-0.0080403891598919\\
0.875	0.000132544442754904\\
0.876	0.00132819771158244\\
0.877	0.000687530289327954\\
0.878	0.000814427416215297\\
0.879	-0.00339174991633361\\
0.88	-0.00365081704109019\\
0.881	-0.0117657787847339\\
0.882	-0.00569488193588021\\
0.883	-0.00638934000652448\\
0.884	0.00114141555411991\\
0.885	-0.0107371621239067\\
0.886	-0.00748574848952782\\
0.887	0.000986779940986006\\
0.888	-0.00802464278060408\\
0.889	-0.0284900149975248\\
0.89	-0.0413838453784856\\
0.891	-0.0403669099073515\\
0.892	-0.0434004005704188\\
0.893	-0.0319530080001108\\
0.894	-0.0359381488127455\\
0.895	-0.0438641620020709\\
0.896	-0.0469953328085192\\
0.897	-0.0443302818181821\\
0.898	-0.0565072883980431\\
0.899	-0.0565272267613614\\
0.9	-0.140180832272597\\
0.901	-0.145439495272956\\
0.902	-0.144503275034829\\
0.903	-0.135183147929348\\
0.904	-0.13500377165623\\
0.905	-0.136124297255732\\
0.906	-0.122693855113111\\
0.907	-0.127817375404199\\
0.908	-0.120525453329401\\
0.909	-0.123137111115246\\
0.91	-0.130613536279121\\
0.911	-0.132779681473846\\
0.912	-0.139439416054223\\
0.913	-0.13846057565973\\
0.914	-0.144468246451489\\
0.915	-0.145221876871022\\
0.916	-0.140484793478251\\
0.917	-0.153037031161203\\
0.918	-0.151556878984287\\
0.919	-0.150506840767628\\
0.92	-0.147922611027304\\
0.921	-0.160542457525217\\
0.922	-0.169105165532295\\
0.923	-0.167843139603458\\
0.924	-0.179843580189268\\
0.925	-0.179715340962183\\
0.926	-0.175463129675577\\
0.927	-0.189170225285181\\
0.928	-0.197066913158576\\
0.929	-0.190983169126466\\
0.93	-0.194615488211024\\
0.931	-0.193744299720003\\
0.932	-0.189419187495964\\
0.933	-0.180595736276767\\
0.934	-0.179613935187699\\
0.935	-0.178144252410151\\
0.936	-0.184238455483406\\
0.937	-0.177042906584085\\
0.938	-0.176614097521843\\
0.939	-0.175722394412265\\
0.94	-0.18018503476624\\
0.941	-0.176118165876567\\
0.942	-0.181448411328772\\
0.943	-0.175367808156207\\
0.944	-0.16920396554064\\
0.945	-0.172542906251112\\
0.946	-0.177448157798342\\
0.947	-0.169530166207425\\
0.948	-0.176618417506477\\
0.949	-0.185015465260176\\
0.95	-0.181293485755114\\
0.951	-0.190998260875852\\
0.952	-0.182647484026818\\
0.953	-0.179293530742716\\
0.954	-0.180650096693172\\
0.955	-0.183589639728222\\
0.956	-0.18009389372221\\
0.957	-0.180226898524626\\
0.958	-0.181037569588119\\
0.959	-0.176149638207616\\
0.96	-0.182892931396586\\
0.961	-0.179185091091112\\
0.962	-0.181935894145465\\
0.963	-0.174372583963107\\
0.964	-0.167006610349715\\
0.965	-0.166786516763639\\
0.966	-0.162251551632016\\
0.967	-0.162814999808635\\
0.968	-0.161570511236967\\
0.969	-0.157425136304497\\
0.97	-0.148807451196537\\
0.971	-0.155647530995098\\
0.972	-0.152341002916139\\
0.973	-0.155418989639177\\
0.974	-0.144653219489414\\
0.975	-0.145705442486035\\
0.976	-0.14055842069883\\
0.977	-0.138791864788275\\
0.978	-0.140155444002994\\
0.979	-0.130612854550582\\
0.98	-0.128947769566402\\
0.981	-0.134150404413307\\
0.982	-0.124486448087807\\
0.983	-0.1273371508812\\
0.984	-0.136809947723474\\
0.985	-0.135133004669039\\
0.986	-0.132511789303176\\
0.987	-0.134076551281206\\
0.988	-0.130938653387518\\
0.989	-0.139407503438646\\
0.99	-0.132721138364498\\
0.991	-0.129336784811835\\
0.992	-0.132357684019677\\
0.993	-0.140305393533455\\
0.994	-0.139766539104085\\
0.995	-0.138067926810326\\
0.996	-0.139849846715095\\
0.997	-0.154417650698991\\
0.998	-0.147245421876409\\
0.999	-0.134865435182178\\
1	-0.139627636217121\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.05\\
1	0.05\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Second component}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-0.359767080552922\\
0.001	-0.36989107151425\\
0.002	-0.353290557802267\\
0.003	-0.37542619037543\\
0.004	-0.344436031091052\\
0.005	-0.355797470283394\\
0.006	-0.338256370728159\\
0.007	-0.315716841771837\\
0.008	-0.290195530982753\\
0.009	-0.276061232217107\\
0.01	-0.245919967044135\\
0.011	-0.236013960118099\\
0.012	-0.268671422914646\\
0.013	-0.264741287355515\\
0.014	-0.269216371955017\\
0.015	-0.281873631212873\\
0.016	-0.309025054379875\\
0.017	-0.289015832299055\\
0.018	-0.288616073088086\\
0.019	-0.268628396026788\\
0.02	-0.30080499016847\\
0.021	-0.308492093126598\\
0.022	-0.317436728303763\\
0.023	-0.353029931056186\\
0.024	-0.341723413751037\\
0.025	-0.328478767562563\\
0.026	-0.332168016297272\\
0.027	-0.363055293840351\\
0.028	-0.356627800745565\\
0.029	-0.347855760269691\\
0.03	-0.343411984279886\\
0.031	-0.322531784601831\\
0.032	-0.34557824607581\\
0.033	-0.342191931997102\\
0.034	-0.367835479822755\\
0.035	-0.345793913317803\\
0.036	-0.352884372101442\\
0.037	-0.33874801143419\\
0.038	-0.321920830692461\\
0.039	-0.33938293086549\\
0.04	-0.368951280336028\\
0.041	-0.369150512343349\\
0.042	-0.353859569167078\\
0.043	-0.356955972268969\\
0.044	-0.367918156438566\\
0.045	-0.343562276087418\\
0.046	-0.313169283838567\\
0.047	-0.314804322475599\\
0.048	-0.315984947993152\\
0.049	-0.340037533147935\\
0.05	-0.341179893184841\\
0.051	-0.338499567228086\\
0.052	-0.300121880327938\\
0.053	-0.31630153215887\\
0.054	-0.279606609542028\\
0.055	-0.256826214373493\\
0.056	-0.251182557971634\\
0.057	-0.254546653411468\\
0.058	-0.225896716101006\\
0.059	-0.2352098317095\\
0.06	-0.21005100586731\\
0.061	-0.189886529083721\\
0.062	-0.198646173551556\\
0.063	-0.20919948953534\\
0.064	-0.219441943328817\\
0.065	-0.191724659069806\\
0.066	-0.140378905490329\\
0.067	-0.138432234776695\\
0.068	-0.15252644881367\\
0.069	-0.138544844131234\\
0.07	-0.150331486353284\\
0.071	-0.144703283869538\\
0.072	-0.160121546788016\\
0.073	-0.160764063324646\\
0.074	-0.164438492749723\\
0.075	-0.151610779412566\\
0.076	-0.155473867040598\\
0.077	-0.17971381798637\\
0.078	-0.171862633881619\\
0.079	-0.188425044794914\\
0.08	-0.177596087794231\\
0.081	-0.14805076408985\\
0.082	-0.184388541820615\\
0.083	-0.181157197370532\\
0.084	-0.158626042836717\\
0.085	-0.135394053080084\\
0.086	-0.110828845200337\\
0.087	-0.119893383813218\\
0.088	-0.125167259874663\\
0.089	-0.113690769071418\\
0.09	-0.124079419771455\\
0.091	-0.119324449885623\\
0.092	-0.116156713502215\\
0.093	-0.113191747261226\\
0.094	-0.0961549790790027\\
0.095	-0.0894953721770166\\
0.096	-0.103744453674202\\
0.097	-0.100149173831569\\
0.098	-0.0824605029958543\\
0.099	-0.11243302916971\\
0.1	-0.104835796310685\\
0.101	-0.0928587948698226\\
0.102	-0.0692235704383072\\
0.103	-0.0584970056800377\\
0.104	-0.060207253483152\\
0.105	-0.0669928434208418\\
0.106	-0.101122717792712\\
0.107	-0.0685314590041995\\
0.108	-0.0602716555359685\\
0.109	-0.0539015406932593\\
0.11	-0.0479446539556569\\
0.111	-0.0626303836095789\\
0.112	-0.0308969153571782\\
0.113	-0.0126780423070238\\
0.114	0.00823063594798026\\
0.115	0.0229470159597851\\
0.116	0.00280378522955599\\
0.117	0.00947801963355224\\
0.118	0.0124187113631455\\
0.119	0.0447978603152258\\
0.12	0.0720170857038045\\
0.121	0.085888314854755\\
0.122	0.0952422272098154\\
0.123	0.0873930443980075\\
0.124	0.104210555552438\\
0.125	0.107466210456527\\
0.126	0.120496507255301\\
0.127	0.107760333138897\\
0.128	0.125413664807169\\
0.129	0.122980128508913\\
0.13	0.133026260493925\\
0.131	0.131919705274117\\
0.132	0.120305592845839\\
0.133	0.133293051992242\\
0.134	0.100245979780842\\
0.135	0.113837892996206\\
0.136	0.111834536516134\\
0.137	0.124873143340729\\
0.138	0.111320977929849\\
0.139	0.120867232597921\\
0.14	0.136327421301418\\
0.141	0.147078308733547\\
0.142	0.177176319777385\\
0.143	0.177566059552722\\
0.144	0.195453991997694\\
0.145	0.183561956959873\\
0.146	0.185381647179435\\
0.147	0.191924951552227\\
0.148	0.209903961136336\\
0.149	0.19201285231923\\
0.15	0.201326283943197\\
0.151	0.213662658737995\\
0.152	0.215345159128294\\
0.153	0.203705158298776\\
0.154	0.183499878423419\\
0.155	0.170147110276798\\
0.156	0.160446065753358\\
0.157	0.131810222276813\\
0.158	0.127003642300642\\
0.159	0.122755923846613\\
0.16	0.150104550623552\\
0.161	0.126854759751827\\
0.162	0.15534446114669\\
0.163	0.171326151358728\\
0.164	0.163449286642652\\
0.165	0.159644833616796\\
0.166	0.16006333720265\\
0.167	0.166297708187945\\
0.168	0.152776766012433\\
0.169	0.150472743757537\\
0.17	0.102791158531718\\
0.171	0.113140313043847\\
0.172	0.100496157927658\\
0.173	0.108977035307137\\
0.174	0.121508645000485\\
0.175	0.0885824472090205\\
0.176	0.0940132895661467\\
0.177	0.101488692791058\\
0.178	0.121913282579148\\
0.179	0.117971191032725\\
0.18	0.117780776945378\\
0.181	0.117248051653855\\
0.182	0.108397129584236\\
0.183	0.128372490469436\\
0.184	0.138966497970117\\
0.185	0.145668389540903\\
0.186	0.150455546139035\\
0.187	0.162601974702268\\
0.188	0.171150240385883\\
0.189	0.185689531344703\\
0.19	0.175975432025244\\
0.191	0.175651467682052\\
0.192	0.180726220438633\\
0.193	0.161424269914625\\
0.194	0.130786419979896\\
0.195	0.140656701017992\\
0.196	0.167401722839\\
0.197	0.132734434870616\\
0.198	0.134213418395546\\
0.199	0.125923063548882\\
0.2	0.10393368715855\\
0.201	0.124982391808865\\
0.202	0.136874486856496\\
0.203	0.122855549179663\\
0.204	0.127238769964059\\
0.205	0.117643297495863\\
0.206	0.109045942519542\\
0.207	0.0760790356588346\\
0.208	0.0669929468851826\\
0.209	0.0579286091120875\\
0.21	0.0561192295543429\\
0.211	0.044877132200283\\
0.212	0.0453246974308215\\
0.213	0.0567685634848596\\
0.214	0.0894423848357456\\
0.215	0.0691676465225857\\
0.216	0.105200668053319\\
0.217	0.105345701788759\\
0.218	0.122192208947979\\
0.219	0.125902448709403\\
0.22	0.102146758118163\\
0.221	0.079761183214631\\
0.222	0.086326063440037\\
0.223	0.0682044883233635\\
0.224	0.0543297508714155\\
0.225	0.0812109330866866\\
0.226	0.0866664719319471\\
0.227	0.08925335512256\\
0.228	0.067948327606719\\
0.229	0.0714695305837393\\
0.23	0.0857604284096804\\
0.231	0.0990499654955245\\
0.232	0.0747237650891125\\
0.233	0.110287497428939\\
0.234	0.097466791327414\\
0.235	0.0897595337464809\\
0.236	0.0864371448032435\\
0.237	0.101296767954561\\
0.238	0.0920844081905053\\
0.239	0.0614721052954462\\
0.24	0.0836773150645047\\
0.241	0.101703088794803\\
0.242	0.0819530391275122\\
0.243	0.0866029525044054\\
0.244	0.075193083983438\\
0.245	0.0711628166434395\\
0.246	0.0874562094869537\\
0.247	0.0811051771796266\\
0.248	0.0556068526623788\\
0.249	0.0716155380326352\\
0.25	0.0903803602639889\\
0.251	0.10116138615294\\
0.252	0.0916575623887374\\
0.253	0.0888910713099074\\
0.254	0.0908449742461388\\
0.255	0.102013225034604\\
0.256	0.111202470822207\\
0.257	0.10296060097879\\
0.258	0.0877032961398101\\
0.259	0.0893879210109067\\
0.26	0.0732104415832062\\
0.261	0.0703452420729019\\
0.262	0.0508336521668717\\
0.263	0.048907019347645\\
0.264	0.0456381170385463\\
0.265	0.0333319313561549\\
0.266	0.0752082958820174\\
0.267	0.0603081303482981\\
0.268	0.039691880217665\\
0.269	0.0494037186261659\\
0.27	0.0422570180089232\\
0.271	0.0387026612030588\\
0.272	0.0183842607313003\\
0.273	0.0242585323062716\\
0.274	0.0206358708138485\\
0.275	-0.00308305500959982\\
0.276	-0.0156217395839432\\
0.277	-0.0217917464023985\\
0.278	-0.0200488989165698\\
0.279	-0.0227713400835943\\
0.28	-0.031588265748172\\
0.281	-0.0476867766544421\\
0.282	-0.0502865436336644\\
0.283	-0.0479651909861005\\
0.284	-0.048088101475067\\
0.285	-0.035644737846591\\
0.286	0.00789062134769948\\
0.287	-0.0114239951618382\\
0.288	-0.0132035995236087\\
0.289	-0.021543021973898\\
0.29	-0.0185084731063213\\
0.291	-0.0421694130878031\\
0.292	-0.059960440731542\\
0.293	-0.0853755979404137\\
0.294	-0.0771906458087278\\
0.295	-0.0933834742945851\\
0.296	-0.102248731737617\\
0.297	-0.126252476396343\\
0.298	-0.0779246070751476\\
0.299	-0.081165544798183\\
0.3	-0.0584153875119115\\
0.301	-0.0301517626950193\\
0.302	-0.0424786183900162\\
0.303	-0.0323254907042899\\
0.304	-0.0228092087902318\\
0.305	-0.00171693201348115\\
0.306	0.00589291716786238\\
0.307	0.0199770006435057\\
0.308	0.0376754812181433\\
0.309	0.0520035334926729\\
0.31	0.0424089742660794\\
0.311	0.0423274783878917\\
0.312	0.0440852268695474\\
0.313	0.0456564785704899\\
0.314	0.0315530202677374\\
0.315	0.0390865386156394\\
0.316	0.0416583781368243\\
0.317	0.00566348358614299\\
0.318	0.00302803565389911\\
0.319	0.0149863302033858\\
0.32	0.0306672411332622\\
0.321	0.0496114799616106\\
0.322	0.049904124935982\\
0.323	0.0316669947124448\\
0.324	-0.00180523869795357\\
0.325	0.0408040042670242\\
0.326	0.0509533613265613\\
0.327	0.0571565865008157\\
0.328	0.0591321570743359\\
0.329	0.0418498941847206\\
0.33	0.0192211700607468\\
0.331	-0.00807868230293291\\
0.332	0.00167812806342287\\
0.333	0.0274185655506478\\
0.334	0.0284085493807864\\
0.335	0.0561344981178955\\
0.336	0.0526104071126265\\
0.337	0.0418606810203308\\
0.338	0.0204961690918308\\
0.339	0.0191002828548249\\
0.34	0.0204542147542625\\
0.341	0.043882853170361\\
0.342	0.0288958876396811\\
0.343	0.0334548785904956\\
0.344	-0.00530463542544938\\
0.345	0.013843180556587\\
0.346	0.0353823177406343\\
0.347	0.0308090337724125\\
0.348	0.00306170130506504\\
0.349	0.0160644460716035\\
0.35	-0.000315593139763249\\
0.351	-0.00451432148036241\\
0.352	-0.00553193085232825\\
0.353	-0.00670015019094463\\
0.354	0.0415503556399238\\
0.355	0.0544164592398062\\
0.356	0.0720105276595899\\
0.357	0.0687400443488548\\
0.358	0.0402763233298646\\
0.359	0.0724774217662244\\
0.36	0.0596240027177143\\
0.361	0.0482787895876092\\
0.362	0.0867151908204781\\
0.363	0.0965547670293335\\
0.364	0.102197723627055\\
0.365	0.109021504295801\\
0.366	0.106922702774202\\
0.367	0.150118409108472\\
0.368	0.155795617398156\\
0.369	0.118671595669338\\
0.37	0.131659696622592\\
0.371	0.124468047710489\\
0.372	0.122082201146476\\
0.373	0.0936674842701108\\
0.374	0.103384612705076\\
0.375	0.0648618380868878\\
0.376	0.0689865293394019\\
0.377	0.0510825536626192\\
0.378	0.0530463540094325\\
0.379	0.0725893873698004\\
0.38	0.0482045276730398\\
0.381	0.0646494664783808\\
0.382	0.040317068415527\\
0.383	0.0361485427145042\\
0.384	0.050596335182809\\
0.385	0.0415547469752387\\
0.386	0.0562790274007862\\
0.387	0.0570670504022968\\
0.388	0.0426781106091829\\
0.389	0.0297456052893937\\
0.39	0.0626869361522548\\
0.391	0.0790609196206534\\
0.392	0.0879611806643373\\
0.393	0.0862228967540046\\
0.394	0.0755004179404746\\
0.395	0.0746289500880804\\
0.396	0.088967892537725\\
0.397	0.0700832590897234\\
0.398	0.0907684209544347\\
0.399	0.122232979889313\\
0.4	0.100778422386764\\
0.401	0.109628226627785\\
0.402	0.111975080110596\\
0.403	0.124503551588963\\
0.404	0.140496193027974\\
0.405	0.136162227089654\\
0.406	0.160190893993225\\
0.407	0.155783197573256\\
0.408	0.161726496432389\\
0.409	0.148563026192769\\
0.41	0.157301260413986\\
0.411	0.170548971026367\\
0.412	0.170991084869102\\
0.413	0.180669303486112\\
0.414	0.185195113616683\\
0.415	0.17733094940912\\
0.416	0.160280462036429\\
0.417	0.148378910788206\\
0.418	0.164955569223917\\
0.419	0.139821765615709\\
0.42	0.134913764460852\\
0.421	0.137135126597177\\
0.422	0.122935989192596\\
0.423	0.136543116847431\\
0.424	0.152177734283529\\
0.425	0.147188839544564\\
0.426	0.17024854476015\\
0.427	0.162235854728164\\
0.428	0.149064638954105\\
0.429	0.116668221520026\\
0.43	0.123693626647108\\
0.431	0.132831378387\\
0.432	0.165468457025366\\
0.433	0.181341942951864\\
0.434	0.20600875848136\\
0.435	0.244033689355423\\
0.436	0.218441365519424\\
0.437	0.201976488460277\\
0.438	0.242678659012326\\
0.439	0.256278071825069\\
0.44	0.284992427102683\\
0.441	0.286140384413816\\
0.442	0.284877541683426\\
0.443	0.331051914908474\\
0.444	0.332945639096445\\
0.445	0.316836433621959\\
0.446	0.302195278220711\\
0.447	0.30990404119715\\
0.448	0.286973884414079\\
0.449	0.284736483571897\\
0.45	0.271708131026254\\
0.451	0.230394024468674\\
0.452	0.218133073862462\\
0.453	0.226505637632586\\
0.454	0.22893727947603\\
0.455	0.212356188961714\\
0.456	0.238361691965951\\
0.457	0.220230492014019\\
0.458	0.247111914042756\\
0.459	0.266083514352503\\
0.46	0.271159472178604\\
0.461	0.284193675593907\\
0.462	0.317343845653131\\
0.463	0.32082329342062\\
0.464	0.285170285364252\\
0.465	0.258102406115556\\
0.466	0.273131173208476\\
0.467	0.291292577515029\\
0.468	0.276963752148651\\
0.469	0.251827342860163\\
0.47	0.242535441561993\\
0.471	0.246389602848628\\
0.472	0.236796512587515\\
0.473	0.264442498306402\\
0.474	0.269918925710854\\
0.475	0.269325621034829\\
0.476	0.297779256082011\\
0.477	0.294599505696437\\
0.478	0.283768408223794\\
0.479	0.266706933035779\\
0.48	0.275161347030962\\
0.481	0.27263976183657\\
0.482	0.263852469787931\\
0.483	0.253218750539605\\
0.484	0.245401242345961\\
0.485	0.232261887032096\\
0.486	0.193981746871543\\
0.487	0.191139122520744\\
0.488	0.180953768168909\\
0.489	0.177807171787846\\
0.49	0.152167189906916\\
0.491	0.17992923359432\\
0.492	0.154213523325781\\
0.493	0.143986603309126\\
0.494	0.134665043408103\\
0.495	0.15194067303092\\
0.496	0.14400628941589\\
0.497	0.142230319214581\\
0.498	0.139310655096526\\
0.499	0.176044265699803\\
0.5	0.150227114484453\\
0.501	0.126843771404642\\
0.502	0.12464310208451\\
0.503	0.126211847740001\\
0.504	0.115229045512188\\
0.505	0.112576742947997\\
0.506	0.112841133787193\\
0.507	0.133043910861405\\
0.508	0.146710472094361\\
0.509	0.131747169823209\\
0.51	0.146728344362496\\
0.511	0.183702748157035\\
0.512	0.181846816046513\\
0.513	0.17800626218583\\
0.514	0.171385511688733\\
0.515	0.14765426826803\\
0.516	0.137464586443076\\
0.517	0.131782262471027\\
0.518	0.127516845409556\\
0.519	0.141807348146941\\
0.52	0.14054848875254\\
0.521	0.107130928228626\\
0.522	0.105413780173277\\
0.523	0.131314806991109\\
0.524	0.139983589796221\\
0.525	0.135557632051147\\
0.526	0.113654294512097\\
0.527	0.103762482518936\\
0.528	0.101758269063154\\
0.529	0.0993021698217169\\
0.53	0.0770685852312219\\
0.531	0.0820192289117377\\
0.532	0.114049947359572\\
0.533	0.0701961178887006\\
0.534	0.0799849874554903\\
0.535	0.0565803253079814\\
0.536	0.0693189358236134\\
0.537	0.0645232258125461\\
0.538	0.0722585208046793\\
0.539	0.0768833846033618\\
0.54	0.0863011736965947\\
0.541	0.0805072448384532\\
0.542	0.0844339915301536\\
0.543	0.0792469151479521\\
0.544	0.108452849596837\\
0.545	0.117718597075767\\
0.546	0.0987724144536242\\
0.547	0.0808545357660715\\
0.548	0.0639898093760387\\
0.549	0.0840496044445372\\
0.55	0.101805565064645\\
0.551	0.128948424256918\\
0.552	0.148943649090165\\
0.553	0.103712492702831\\
0.554	0.0930282865711785\\
0.555	0.0908014775190689\\
0.556	0.0841502707406799\\
0.557	0.0569362374217082\\
0.558	0.0442722206170932\\
0.559	0.0747736297478315\\
0.56	0.0795738660656339\\
0.561	0.0769858686820647\\
0.562	0.0726613314357422\\
0.563	0.0437939203052029\\
0.564	0.0429024483343071\\
0.565	0.0427364529693381\\
0.566	0.0497607892423542\\
0.567	0.0696785638188813\\
0.568	0.0578319188850229\\
0.569	0.0748779452430879\\
0.57	0.0690241556730669\\
0.571	0.0594953412808551\\
0.572	0.0587915850092929\\
0.573	0.0672725174211488\\
0.574	0.0604661438046322\\
0.575	0.0345941204530327\\
0.576	0.0421224749930532\\
0.577	0.031414233133964\\
0.578	0.0333386731252588\\
0.579	0.0276336978318006\\
0.58	-0.011301988477435\\
0.581	-0.0392622720975803\\
0.582	-0.0351919606752705\\
0.583	-0.0619439206859493\\
0.584	-0.057018216950633\\
0.585	-0.0652162110855343\\
0.586	-0.0617747250408083\\
0.587	-0.0732143474369235\\
0.588	-0.0654701525954405\\
0.589	-0.0854503929408972\\
0.59	-0.108520808793447\\
0.591	-0.106170761192785\\
0.592	-0.0674695426747605\\
0.593	-0.035389888070974\\
0.594	-0.0151678059602388\\
0.595	-0.00727055264819433\\
0.596	0.000241819795962636\\
0.597	0.00544786652405068\\
0.598	-0.0201446372150226\\
0.599	-0.00688386243494507\\
0.6	0.0139153098554545\\
0.601	0.0391210615003562\\
0.602	0.0403267080752049\\
0.603	0.0411764305375151\\
0.604	0.0188531101524215\\
0.605	0.00681617254014106\\
0.606	0.0366143624408422\\
0.607	0.0243184241710625\\
0.608	0.0322454393546557\\
0.609	0.0466240673520578\\
0.61	0.041411218911342\\
0.611	0.0111270768701578\\
0.612	0.0003062381729875\\
0.613	-0.00745468188053061\\
0.614	-0.000312503134867026\\
0.615	0.0343856338263358\\
0.616	0.037980139421583\\
0.617	0.016212242912824\\
0.618	0.0523746742125242\\
0.619	0.0438748658891531\\
0.62	0.0470103132723778\\
0.621	0.054289033307665\\
0.622	0.0681504583674092\\
0.623	0.0767855735994146\\
0.624	0.0701282028690767\\
0.625	0.0833536490992675\\
0.626	0.113341188850092\\
0.627	0.0985309604953638\\
0.628	0.124507914151375\\
0.629	0.144604136789245\\
0.63	0.162553382934929\\
0.631	0.159197775716144\\
0.632	0.153707311056919\\
0.633	0.168005718391777\\
0.634	0.165465443669056\\
0.635	0.182871227970201\\
0.636	0.215299546229903\\
0.637	0.183092825981603\\
0.638	0.177416658715259\\
0.639	0.205073485683159\\
0.64	0.214119019556418\\
0.641	0.181921894197364\\
0.642	0.17583983315677\\
0.643	0.193340784732825\\
0.644	0.204821131087467\\
0.645	0.241988235882018\\
0.646	0.242833830482437\\
0.647	0.24877916995444\\
0.648	0.254930710741779\\
0.649	0.236174923562536\\
0.65	0.24674059689203\\
0.651	0.252547281377813\\
0.652	0.232484742944582\\
0.653	0.213237586350936\\
0.654	0.245093844500213\\
0.655	0.253898802574654\\
0.656	0.27860786434598\\
0.657	0.313962623217393\\
0.658	0.279519174155209\\
0.659	0.272811349461769\\
0.66	0.279444108672041\\
0.661	0.255780233406916\\
0.662	0.250550593551207\\
0.663	0.236622995773684\\
0.664	0.260345892328712\\
0.665	0.297827442176929\\
0.666	0.318400354900522\\
0.667	0.279402906660776\\
0.668	0.261888014488081\\
0.669	0.273626235308636\\
0.67	0.275611085100093\\
0.671	0.2931909867541\\
0.672	0.262898445969721\\
0.673	0.255733596730183\\
0.674	0.205488195094217\\
0.675	0.214603036966797\\
0.676	0.202349343263068\\
0.677	0.181135812407533\\
0.678	0.202116552685223\\
0.679	0.217853579957766\\
0.68	0.226237695676513\\
0.681	0.235116787808073\\
0.682	0.223790126297002\\
0.683	0.235594187686277\\
0.684	0.240470226390082\\
0.685	0.264379099644048\\
0.686	0.252998652937371\\
0.687	0.259274504843073\\
0.688	0.260722567120371\\
0.689	0.279799202876753\\
0.69	0.287015043407969\\
0.691	0.312191386553822\\
0.692	0.305250426404221\\
0.693	0.286183481063268\\
0.694	0.292287728639603\\
0.695	0.311768259813218\\
0.696	0.31721703614762\\
0.697	0.337275035694457\\
0.698	0.330235816634705\\
0.699	0.33254574761029\\
0.7	0.337938486710857\\
0.701	0.359914176221251\\
0.702	0.341371479919636\\
0.703	0.328720538262081\\
0.704	0.323699223027224\\
0.705	0.37175092515029\\
0.706	0.365565527732945\\
0.707	0.385417936684829\\
0.708	0.367548181997931\\
0.709	0.394567046057101\\
0.71	0.427740183630051\\
0.711	0.439145496771066\\
0.712	0.420854590775921\\
0.713	0.408041891039276\\
0.714	0.388085358952296\\
0.715	0.417914151424454\\
0.716	0.436068690382435\\
0.717	0.44950819544157\\
0.718	0.458265740637217\\
0.719	0.461665191116601\\
0.72	0.458396443869622\\
0.721	0.477010222414276\\
0.722	0.481719194724873\\
0.723	0.454169593510842\\
0.724	0.502038012851868\\
0.725	0.515716111122001\\
0.726	0.500599202313262\\
0.727	0.515913293269492\\
0.728	0.529654408005341\\
0.729	0.509696646992624\\
0.73	0.524509711161769\\
0.731	0.560074845235198\\
0.732	0.577177261182395\\
0.733	0.56514904207415\\
0.734	0.568138713713435\\
0.735	0.528123952090209\\
0.736	0.532185313566283\\
0.737	0.525959979440168\\
0.738	0.51575678126375\\
0.739	0.485062116403372\\
0.74	0.444664482683846\\
0.741	0.443032853232655\\
0.742	0.456687084894669\\
0.743	0.480074705816551\\
0.744	0.453773328845898\\
0.745	0.458424515504704\\
0.746	0.470206024383893\\
0.747	0.477072878878971\\
0.748	0.486765730480175\\
0.749	0.46750597362122\\
0.75	0.452620222909998\\
0.751	0.454373469961838\\
0.752	0.439418534579168\\
0.753	0.456623148826326\\
0.754	0.44616428240868\\
0.755	0.402786983191628\\
0.756	0.398638123745124\\
0.757	0.383880417000774\\
0.758	0.410837385231999\\
0.759	0.393848142665509\\
0.76	0.392788044434039\\
0.761	0.396751950818828\\
0.762	0.368516754782238\\
0.763	0.372829081584355\\
0.764	0.370348935268449\\
0.765	0.369868438791984\\
0.766	0.375223530208153\\
0.767	0.353372766139447\\
0.768	0.348650244814854\\
0.769	0.340026266547598\\
0.77	0.342165375657905\\
0.771	0.315734678823855\\
0.772	0.331524125253267\\
0.773	0.315816372734558\\
0.774	0.339779597150369\\
0.775	0.333580093027073\\
0.776	0.321569912200781\\
0.777	0.328048811554117\\
0.778	0.364871681640134\\
0.779	0.401506314162429\\
0.78	0.409597892583299\\
0.781	0.421852915327492\\
0.782	0.442443160292008\\
0.783	0.432326116543691\\
0.784	0.411320037517877\\
0.785	0.392839951320822\\
0.786	0.378966629997127\\
0.787	0.33193770332622\\
0.788	0.355763035199565\\
0.789	0.348261542990712\\
0.79	0.358245535900503\\
0.791	0.378754655975327\\
0.792	0.33038247586699\\
0.793	0.317101291820502\\
0.794	0.312137097591222\\
0.795	0.315361689134932\\
0.796	0.34361503138773\\
0.797	0.334983474170549\\
0.798	0.339979163710965\\
0.799	0.342614558579632\\
0.8	0.342900359494066\\
0.801	0.339884019592168\\
0.802	0.304285215225241\\
0.803	0.279750672752427\\
0.804	0.270647018056192\\
0.805	0.278874364748678\\
0.806	0.282127877628579\\
0.807	0.297210965434208\\
0.808	0.279560964162565\\
0.809	0.276049540735105\\
0.81	0.276877436146026\\
0.811	0.268303276601642\\
0.812	0.265569934012304\\
0.813	0.228429055484666\\
0.814	0.234762220200391\\
0.815	0.225989515079626\\
0.816	0.233560840295994\\
0.817	0.258563388442956\\
0.818	0.279006876985016\\
0.819	0.266433243902319\\
0.82	0.259076769985008\\
0.821	0.243583736526683\\
0.822	0.246611694362269\\
0.823	0.281012666235701\\
0.824	0.29663398621191\\
0.825	0.326133773997874\\
0.826	0.3421786240881\\
0.827	0.298987204579026\\
0.828	0.273148151731092\\
0.829	0.281480750416943\\
0.83	0.253514801359558\\
0.831	0.235910737589991\\
0.832	0.243775307065728\\
0.833	0.232625573444709\\
0.834	0.199601950075103\\
0.835	0.168948590958553\\
0.836	0.16547157762562\\
0.837	0.132064019009818\\
0.838	0.11577986499756\\
0.839	0.106627679266367\\
0.84	0.115046664412971\\
0.841	0.116235930760754\\
0.842	0.0941402203656178\\
0.843	0.0511877949818597\\
0.844	0.0517608266863866\\
0.845	0.0864707928493495\\
0.846	0.0664780556535371\\
0.847	0.0636500335599741\\
0.848	0.0424125846423336\\
0.849	0.0372015928850077\\
0.85	0.0313239340937549\\
0.851	0.00463060542146434\\
0.852	-0.0172139358230165\\
0.853	-0.0231398252142866\\
0.854	0.00131522310534124\\
0.855	0.00108139681534044\\
0.856	0.0151448781788503\\
0.857	0.0219802782799232\\
0.858	0.0277560955406437\\
0.859	0.0422250152652744\\
0.86	0.0699247436894511\\
0.861	0.0802870709705703\\
0.862	0.126752198123355\\
0.863	0.116890124324397\\
0.864	0.0882452207046056\\
0.865	0.067127399052801\\
0.866	0.0794904643692126\\
0.867	0.0915617214970762\\
0.868	0.107680654193163\\
0.869	0.120069520731713\\
0.87	0.111367631474943\\
0.871	0.140955928433746\\
0.872	0.159680995788416\\
0.873	0.144191460856293\\
0.874	0.129684231864684\\
0.875	0.139043226356927\\
0.876	0.132855872027829\\
0.877	0.132739497861206\\
0.878	0.0994543659131987\\
0.879	0.099025695263281\\
0.88	0.0934110259630534\\
0.881	0.0960353879574832\\
0.882	0.0557550646408381\\
0.883	0.0668043044003512\\
0.884	0.100137763841679\\
0.885	0.0786037739525463\\
0.886	0.0753278373151018\\
0.887	0.0817603875184283\\
0.888	0.0884340008711511\\
0.889	0.082203741698836\\
0.89	0.11388468808984\\
0.891	0.0927545251546221\\
0.892	0.0885204113808448\\
0.893	0.0877479332713159\\
0.894	0.0650957399102888\\
0.895	0.0557107910126619\\
0.896	0.0478573328476831\\
0.897	0.0515117829208713\\
0.898	0.0578822024721764\\
0.899	0.0471865238614238\\
0.9	0.0436161413282741\\
0.901	0.0679099192543422\\
0.902	0.0879243698969553\\
0.903	0.0790524649674792\\
0.904	0.0753177607393339\\
0.905	0.0537068219495727\\
0.906	0.0516591435980754\\
0.907	0.0849433756910744\\
0.908	0.0687238348580637\\
0.909	0.0682551211643143\\
0.91	0.0825224071519627\\
0.911	0.0908649717592358\\
0.912	0.0793714409056261\\
0.913	0.0930690785770121\\
0.914	0.0961366845790447\\
0.915	0.101108972922099\\
0.916	0.0761760907792103\\
0.917	0.0755611610157513\\
0.918	0.109797126041965\\
0.919	0.116461271204076\\
0.92	0.0888981784926221\\
0.921	0.0876007143274437\\
0.922	0.0962701879395008\\
0.923	0.0818513449893147\\
0.924	0.0651401303203435\\
0.925	0.0966103384558005\\
0.926	0.0668490432353317\\
0.927	0.0464894826949355\\
0.928	0.044765670122237\\
0.929	0.0480010000368309\\
0.93	0.0605962546208818\\
0.931	0.0730652444359652\\
0.932	0.0842907737323401\\
0.933	0.0854707306308662\\
0.934	0.0957228752151547\\
0.935	0.0675995168088558\\
0.936	0.0752423309678588\\
0.937	0.0964389078626612\\
0.938	0.089155333776007\\
0.939	0.0718690152824305\\
0.94	0.09150657171646\\
0.941	0.121851454440859\\
0.942	0.137568507564466\\
0.943	0.153700052205849\\
0.944	0.171883512276324\\
0.945	0.181157762555948\\
0.946	0.158007885951437\\
0.947	0.160005358773001\\
0.948	0.16464478175554\\
0.949	0.141820933030086\\
0.95	0.148744129825315\\
0.951	0.136820657633844\\
0.952	0.157638323835975\\
0.953	0.145012476626595\\
0.954	0.134005175820024\\
0.955	0.151584765361066\\
0.956	0.11498084054756\\
0.957	0.121892548623336\\
0.958	0.1028855039486\\
0.959	0.110404712562262\\
0.96	0.10609800321093\\
0.961	0.11537123843228\\
0.962	0.119577301575133\\
0.963	0.116149420288461\\
0.964	0.128024449620443\\
0.965	0.10268292868269\\
0.966	0.104705653299045\\
0.967	0.08827717544812\\
0.968	0.0771694114572197\\
0.969	0.0865424908141118\\
0.97	0.0793351358212988\\
0.971	0.0901971839307029\\
0.972	0.0538239755261344\\
0.973	0.0656135226301441\\
0.974	0.0647433032098008\\
0.975	0.0508112393984621\\
0.976	0.0197869854299542\\
0.977	0.0196444511944303\\
0.978	0.040728054446069\\
0.979	0.0180934042822513\\
0.98	0.0344437809831828\\
0.981	0.0216573718046861\\
0.982	0.012781771718786\\
0.983	0.0222269691329992\\
0.984	-0.0125474979952545\\
0.985	-0.0487308499737596\\
0.986	-0.0456740355739792\\
0.987	-0.0541139427830652\\
0.988	-0.0433223138057536\\
0.989	-0.0651996072777661\\
0.99	-0.0521480708125484\\
0.991	-0.0565362644595525\\
0.992	-0.037056352241941\\
0.993	-0.0627630984483141\\
0.994	-0.0736119919675678\\
0.995	-0.0509678496623223\\
0.996	-0.0665857359721824\\
0.997	-0.0369911260874841\\
0.998	-0.0447312005933794\\
0.999	-0.0251815220919043\\
1	-0.0406721437326625\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.001	0.0817900253016241\\
0.002	0.096706528212822\\
0.003	0.0819742885789203\\
0.004	0.0695449703062322\\
0.005	0.0689882624491879\\
0.006	0.0645233577015576\\
0.007	0.0498956754102453\\
0.008	0.0448042250847021\\
0.009	0.0848850868925828\\
0.01	0.0668628686204047\\
0.011	0.114081410648944\\
0.012	0.0727835424477727\\
0.013	0.0746414034072577\\
0.014	0.0544965669620163\\
0.015	0.073101684203242\\
0.016	0.032393341991807\\
0.017	0.0731929454807724\\
0.018	0.0831170068937861\\
0.019	0.0858958756201169\\
0.02	0.0841891523737406\\
0.021	0.0937388525293567\\
0.022	0.0877354849335061\\
0.023	0.09737953290044\\
0.024	0.0951889074137775\\
0.025	0.115361316243263\\
0.026	0.0898742550864765\\
0.027	0.0944567492556302\\
0.028	0.0661992721182321\\
0.029	0.0632528815647217\\
0.03	0.0440595032671828\\
0.031	0.0770944119742311\\
0.032	0.0545618152873882\\
0.033	0.0555352409444999\\
0.034	0.0442195839121107\\
0.035	0.0351594663422264\\
0.036	0.0233869654799916\\
0.037	0.0382824194914861\\
0.038	0.0358752764109028\\
0.039	0.0282337063800634\\
0.04	-0.0131462545351832\\
0.041	-0.0175576977096929\\
0.042	0.00603979388545665\\
0.043	0.00492415017753011\\
0.044	-0.00956361823897228\\
0.045	0.0187968774228126\\
0.046	0.00690978160791852\\
0.047	0.0355513029682384\\
0.048	0.037480027292955\\
0.049	0.0357613304826773\\
0.05	0.0393166444671011\\
0.051	0.056851795852364\\
0.052	0.035392006964798\\
0.053	0.00119296118678766\\
0.054	0.00899716750243045\\
0.055	0.00893117623243949\\
0.056	0.00988844230342865\\
0.057	0.0233478872406829\\
0.058	0.0016646248928994\\
0.059	-0.0195878104746322\\
0.06	-0.0421676899689509\\
0.061	-0.00961540368605836\\
0.062	-0.000136391684746221\\
0.063	-0.00826168697545307\\
0.064	-0.00184603482681799\\
0.065	-0.00236763946768276\\
0.066	-0.00831209156543761\\
0.067	0.0155500170901488\\
0.068	-0.00361368598931393\\
0.069	0.0195417325594996\\
0.07	0.0196396362350183\\
0.071	0.0201566567016468\\
0.072	0.0327904822370345\\
0.073	0.0299661445891674\\
0.074	0.00419397649673721\\
0.075	0.0180820994977291\\
0.076	-0.000392400623176446\\
0.077	-0.00604961914384099\\
0.078	-0.0290548898484207\\
0.079	-0.0299573092585052\\
0.08	-0.0291397053765268\\
0.081	0.00140354096281551\\
0.082	0.0126616861400404\\
0.083	0.0217514316508623\\
0.084	0.022937729099906\\
0.085	0.0291729710126381\\
0.086	0.041146032088824\\
0.087	0.0611966715697555\\
0.088	0.0368601414971238\\
0.089	0.0159272866850727\\
0.09	0.0225535974860829\\
0.091	0.0310351255821239\\
0.092	0.011649983871715\\
0.093	0.0317045962586241\\
0.094	0.0310413867585516\\
0.095	0.0343298777903205\\
0.096	0.0117138180179705\\
0.097	0.022187024651053\\
0.098	0.0109282831148324\\
0.099	0.0337299039757626\\
0.1	0.0161781529671618\\
0.101	0.0129850363821266\\
0.102	0.0441070491019878\\
0.103	0.00381748453611833\\
0.104	-0.0389444151552739\\
0.105	-0.0424624854292501\\
0.106	-0.0230823609890997\\
0.107	-0.0284289478169898\\
0.108	-0.0417731451421618\\
0.109	-0.0762197334926334\\
0.11	-0.0738145614691909\\
0.111	-0.0391378789261614\\
0.112	-0.0552537409023542\\
0.113	-0.0538672291346642\\
0.114	-0.049218390145596\\
0.115	-0.0683450304613694\\
0.116	-0.0660554046938154\\
0.117	-0.0761289428894014\\
0.118	-0.0889524558571762\\
0.119	-0.0998297110759208\\
0.12	-0.117091132294781\\
0.121	-0.121868157619198\\
0.122	-0.141657903033737\\
0.123	-0.120513687241406\\
0.124	-0.105892068113289\\
0.125	-0.0928050134215155\\
0.126	-0.127717946631358\\
0.127	-0.139998745630686\\
0.128	-0.141514853074279\\
0.129	-0.129263645835658\\
0.13	-0.119770241829156\\
0.131	-0.122796009093559\\
0.132	-0.13791479379434\\
0.133	-0.134281679947892\\
0.134	-0.14036946310307\\
0.135	-0.141541969448208\\
0.136	-0.125744309853448\\
0.137	-0.14877106224261\\
0.138	-0.138296545577794\\
0.139	-0.141816082458685\\
0.14	-0.146557031907912\\
0.141	-0.143118702094764\\
0.142	-0.122572625334905\\
0.143	-0.137259677016075\\
0.144	-0.12788256508211\\
0.145	-0.119047258648989\\
0.146	-0.119560652344646\\
0.147	-0.0918765969683224\\
0.148	-0.0968529509253374\\
0.149	-0.0865650153215802\\
0.15	-0.0909557752135184\\
0.151	-0.0959102666023073\\
0.152	-0.0750591541274189\\
0.153	-0.0625295218689068\\
0.154	-0.0610340166452285\\
0.155	-0.0663524474763584\\
0.156	-0.0234793560674229\\
0.157	-0.0435523459391721\\
0.158	-0.0499865583837056\\
0.159	-0.0601105308160401\\
0.16	-0.0441466410099913\\
0.161	-0.0151758735129428\\
0.162	-0.0116051347721778\\
0.163	-0.00742389250531841\\
0.164	-0.00156719708627295\\
0.165	0.00970317844204688\\
0.166	0.00367382770088456\\
0.167	-0.00309987764273505\\
0.168	0.00593585765340767\\
0.169	0.0123474550795784\\
0.17	0.025938352785135\\
0.171	0.0140231945602179\\
0.172	-0.00882157442922073\\
0.173	-0.0169592206174689\\
0.174	0.00881606662024456\\
0.175	0.00844088931406121\\
0.176	0.0200583592626317\\
0.177	0.0275557777516793\\
0.178	0.0115136823242422\\
0.179	0.00446895388015043\\
0.18	-0.00443947044174303\\
0.181	0.013131570508025\\
0.182	0.00742534332618158\\
0.183	0.0161784052164008\\
0.184	-0.00127698570952529\\
0.185	0.0175238289588667\\
0.186	0.0311021349653937\\
0.187	0.0166345575581973\\
0.188	0.0184107217894634\\
0.189	0.00737392640001741\\
0.19	-0.00126482355897182\\
0.191	-0.0281656728768901\\
0.192	-0.0380584726810784\\
0.193	-0.0389324220610092\\
0.194	-0.0349059839011589\\
0.195	-0.0231440700009022\\
0.196	-0.0374878268178326\\
0.197	-0.0707987140730592\\
0.198	-0.0880600080188107\\
0.199	-0.113656298094668\\
0.2	-0.0935535335331822\\
0.201	-0.108593595175558\\
0.202	-0.0908516778597744\\
0.203	-0.0929964463894295\\
0.204	-0.0875584318953962\\
0.205	-0.06689223178777\\
0.206	-0.067465012495202\\
0.207	-0.0750036239196339\\
0.208	-0.0916186987995061\\
0.209	-0.090613018969903\\
0.21	-0.0877419696866369\\
0.211	-0.0750853598691612\\
0.212	-0.0472887539922404\\
0.213	-0.0355712267008097\\
0.214	-0.0523427287239651\\
0.215	-0.0557582145485126\\
0.216	-0.051256427945652\\
0.217	-0.0573152894693922\\
0.218	-0.0587605578056379\\
0.219	-0.0597530696275509\\
0.22	-0.0435138362155445\\
0.221	-0.0606142512389086\\
0.222	-0.0897141579406878\\
0.223	-0.101588632567041\\
0.224	-0.105419064521941\\
0.225	-0.109353523431776\\
0.226	-0.114597031905599\\
0.227	-0.128847441199235\\
0.228	-0.144199543984969\\
0.229	-0.154260404578057\\
0.23	-0.165745443687057\\
0.231	-0.163543779075169\\
0.232	-0.152005746440842\\
0.233	-0.134832930872386\\
0.234	-0.123919436117953\\
0.235	-0.120284340891079\\
0.236	-0.115080583469065\\
0.237	-0.116237099579464\\
0.238	-0.109627019139998\\
0.239	-0.116210070286241\\
0.24	-0.114401640000415\\
0.241	-0.113872257694368\\
0.242	-0.106271728277032\\
0.243	-0.111634031710031\\
0.244	-0.111004281462581\\
0.245	-0.13763263216385\\
0.246	-0.141531706160897\\
0.247	-0.141182964340259\\
0.248	-0.122948127560213\\
0.249	-0.115609284838517\\
0.25	-0.114931060448665\\
0.251	-0.110682125332847\\
0.252	-0.112123081742913\\
0.253	-0.110032931199884\\
0.254	-0.119758115175884\\
0.255	-0.115480498224035\\
0.256	-0.132919708366289\\
0.257	-0.132441740728241\\
0.258	-0.153579415570897\\
0.259	-0.14700504268023\\
0.26	-0.147518075911162\\
0.261	-0.15378224475237\\
0.262	-0.149450727960783\\
0.263	-0.142712347408142\\
0.264	-0.128796252095787\\
0.265	-0.155956481049371\\
0.266	-0.167471362839821\\
0.267	-0.165493564384474\\
0.268	-0.179133235345877\\
0.269	-0.183611583801182\\
0.27	-0.197248711279\\
0.271	-0.197961899633159\\
0.272	-0.201902914481131\\
0.273	-0.200837267645669\\
0.274	-0.19731387014744\\
0.275	-0.189646378114666\\
0.276	-0.172113554432463\\
0.277	-0.17341537200742\\
0.278	-0.174472900220705\\
0.279	-0.191492602329025\\
0.28	-0.186062067920607\\
0.281	-0.178349203367822\\
0.282	-0.195019131612728\\
0.283	-0.181511278047308\\
0.284	-0.17391963851074\\
0.285	-0.157700698315396\\
0.286	-0.172435017981224\\
0.287	-0.16727909063349\\
0.288	-0.161665353659771\\
0.289	-0.165040934076112\\
0.29	-0.167863048962086\\
0.291	-0.157158702438979\\
0.292	-0.148693560320199\\
0.293	-0.144156131135273\\
0.294	-0.13839116890236\\
0.295	-0.153640550580678\\
0.296	-0.15782565767765\\
0.297	-0.15684355889678\\
0.298	-0.159351161245978\\
0.299	-0.138586617451572\\
0.3	-0.150137938924892\\
0.301	-0.142008908265618\\
0.302	-0.132796413898873\\
0.303	-0.141674711641414\\
0.304	-0.140785449784591\\
0.305	-0.129746654383355\\
0.306	-0.129630048720953\\
0.307	-0.120560873508733\\
0.308	-0.127614287378454\\
0.309	-0.123270549058266\\
0.31	-0.103226130146012\\
0.311	-0.101127729939837\\
0.312	-0.0954635176860221\\
0.313	-0.0777449879145097\\
0.314	-0.069370388285424\\
0.315	-0.0633975843854209\\
0.316	-0.0666271633908341\\
0.317	-0.0755839086443478\\
0.318	-0.072135985859803\\
0.319	-0.0617126474347585\\
0.32	-0.0569051651394463\\
0.321	-0.058311875685472\\
0.322	-0.0578997818755883\\
0.323	-0.0543093786480736\\
0.324	-0.0580585458560908\\
0.325	-0.064632459161335\\
0.326	-0.0477536768040712\\
0.327	-0.0668828942367987\\
0.328	-0.072923945203803\\
0.329	-0.070155867179763\\
0.33	-0.0704847207548302\\
0.331	-0.0737096164486696\\
0.332	-0.0652983191296916\\
0.333	-0.0794987964077497\\
0.334	-0.0733327024048146\\
0.335	-0.0614842316351344\\
0.336	-0.0650423828428461\\
0.337	-0.0675039951268642\\
0.338	-0.0799724581375085\\
0.339	-0.0726648729699462\\
0.34	-0.0520436757922568\\
0.341	-0.0429992070480814\\
0.342	-0.0438033071199918\\
0.343	-0.0380069236922812\\
0.344	-0.0446878379014551\\
0.345	-0.0466830244087308\\
0.346	-0.0381374230385829\\
0.347	-0.0547296508749966\\
0.348	-0.0436908512015821\\
0.349	-0.0367825422157877\\
0.35	-0.0387007388095727\\
0.351	-0.0565678884703793\\
0.352	-0.0296892127019781\\
0.353	-0.0492644471140159\\
0.354	-0.0503559354699522\\
0.355	-0.0553122831146571\\
0.356	-0.0671709818674648\\
0.357	-0.0620894116088317\\
0.358	-0.0648717252435467\\
0.359	-0.0651820802373562\\
0.36	-0.0572486711287491\\
0.361	-0.0582739469668069\\
0.362	-0.0643179382958404\\
0.363	-0.0525056898628543\\
0.364	-0.0494673146817098\\
0.365	-0.0550159962506474\\
0.366	-0.0405935566672707\\
0.367	-0.0427050287133338\\
0.368	-0.0518073661026246\\
0.369	-0.0443908117102022\\
0.37	-0.0562290851837639\\
0.371	-0.0675648513421252\\
0.372	-0.058923892687629\\
0.373	-0.0576043355400146\\
0.374	-0.0586267588283787\\
0.375	-0.050987524570338\\
0.376	-0.0581838796877772\\
0.377	-0.0413033663579346\\
0.378	-0.0421234732490357\\
0.379	-0.0437223138384404\\
0.38	-0.0312299954105557\\
0.381	-0.0338605516425407\\
0.382	-0.0350663646824331\\
0.383	-0.0368993382190747\\
0.384	-0.0434145790664415\\
0.385	-0.0387552205208246\\
0.386	-0.0345109546396726\\
0.387	-0.0540273792214621\\
0.388	-0.0376554504244358\\
0.389	-0.0479522014170666\\
0.39	-0.0351893302096583\\
0.391	-0.0208169424236315\\
0.392	-0.0254518571346421\\
0.393	-0.0349324702115077\\
0.394	-0.045032129867562\\
0.395	-0.0384214995759483\\
0.396	-0.0415761936351163\\
0.397	-0.0285946359149105\\
0.398	-0.0205266125124691\\
0.399	-0.00837770967555463\\
0.4	0.0111615921805277\\
0.401	0.028942033862967\\
0.402	0.0146696240447669\\
0.403	0.0096004502643027\\
0.404	-0.00030921507201645\\
0.405	-0.0234060585666693\\
0.406	-0.023376111683132\\
0.407	-0.0246151122977602\\
0.408	-0.0229850640149447\\
0.409	-0.0259356683671298\\
0.41	-0.0160721494926341\\
0.411	-0.0235532194472116\\
0.412	-0.0273550814038751\\
0.413	-0.0315094524966404\\
0.414	-0.0348661266003127\\
0.415	-0.0333937263785698\\
0.416	-0.0358061061730489\\
0.417	-0.0318212843070994\\
0.418	-0.0379059125380258\\
0.419	-0.0308270878969741\\
0.42	-0.0321792403195713\\
0.421	-0.0372661285115362\\
0.422	-0.0439718216210646\\
0.423	-0.0325651445537131\\
0.424	-0.0133388862967583\\
0.425	-0.00584942166135359\\
0.426	-0.00570508758919488\\
0.427	-0.00983480443753989\\
0.428	-0.00636808509983645\\
0.429	-0.00547448985847656\\
0.43	0.00334674961429428\\
0.431	0.0136881595522569\\
0.432	0.00856922868107015\\
0.433	-0.00380061204966625\\
0.434	-0.0106594230737452\\
0.435	-0.00867394480083116\\
0.436	-0.00063932881474449\\
0.437	-0.005738041532862\\
0.438	-0.00188395294262088\\
0.439	-0.00622742184264952\\
0.44	0.00216525047729953\\
0.441	0.00481649539471185\\
0.442	-0.00157397251089389\\
0.443	-0.0082864221714529\\
0.444	-0.00564449083353467\\
0.445	0.0032074084838828\\
0.446	-0.0192412285387507\\
0.447	-0.0113947184626689\\
0.448	-0.0246608812453114\\
0.449	-0.0288549181917799\\
0.45	-0.0462824316458069\\
0.451	-0.0334837641661958\\
0.452	-0.0128065116558885\\
0.453	-0.0147600208860218\\
0.454	-0.0165467420315799\\
0.455	-0.0366147046255855\\
0.456	-0.033422985622307\\
0.457	-0.0335380894787402\\
0.458	-0.0370649213804106\\
0.459	-0.0412684357854045\\
0.46	-0.0260040457668156\\
0.461	-0.0155693648468024\\
0.462	-0.0339580816371706\\
0.463	-0.0278853809728104\\
0.464	-0.0153997718046014\\
0.465	-0.0156595446753319\\
0.466	-0.020271580878093\\
0.467	-0.0212999908358483\\
0.468	-0.0120865512000306\\
0.469	-0.00728447866656651\\
0.47	0.0134032282223438\\
0.471	0.0129718999860651\\
0.472	0.019604621158221\\
0.473	0.0200031512653647\\
0.474	0.0247494385704222\\
0.475	0.0229397479935535\\
0.476	0.0141413244888335\\
0.477	0.00704933595203758\\
0.478	-0.00324338467517393\\
0.479	0.00346793796027783\\
0.48	-0.00199337767349833\\
0.481	-0.0138408064322858\\
0.482	-0.00754921555274435\\
0.483	-0.00374920968487508\\
0.484	0.01201331269896\\
0.485	0.00626793063890848\\
0.486	-0.00320858220223675\\
0.487	-0.00528872094521747\\
0.488	-0.00166958333244672\\
0.489	0.0111050950598846\\
0.49	-0.00991422923206256\\
0.491	-0.0111260871398597\\
0.492	0.000536053188622907\\
0.493	0.00425118266266549\\
0.494	0.0134312559532923\\
0.495	0.00638494312644129\\
0.496	0.000389293071007995\\
0.497	-0.0127970722162027\\
0.498	0.00281628497348802\\
0.499	-0.0116229738590704\\
0.5	-0.0293525807625776\\
0.501	-0.0284817293658512\\
0.502	-0.0190306398829744\\
0.503	-0.00671392287891157\\
0.504	-0.0102189530031065\\
0.505	-0.000209742827888243\\
0.506	0.00801998905717105\\
0.507	0.0239491458641567\\
0.508	0.0194737845652979\\
0.509	0.0166469624139657\\
0.51	0.0190621509983974\\
0.511	0.0269026963553393\\
0.512	0.0282842673145047\\
0.513	0.022427358080088\\
0.514	0.0272349158030518\\
0.515	0.0296597381773387\\
0.516	0.0383772105274271\\
0.517	0.0399417449697381\\
0.518	0.0382363833369821\\
0.519	0.0469794134820763\\
0.52	0.0418878820748149\\
0.521	0.0311816047353933\\
0.522	0.0248796337903052\\
0.523	0.0237291438310975\\
0.524	0.0241739012296075\\
0.525	0.0136896266091179\\
0.526	0.0221994925237268\\
0.527	0.0211572228990017\\
0.528	0.0249020750222179\\
0.529	0.0267282551095114\\
0.53	0.0403047403985898\\
0.531	0.0334991707494102\\
0.532	0.0354558275749788\\
0.533	0.0150587509357365\\
0.534	0.00186770189598381\\
0.535	0.00562001075569889\\
0.536	0.00593026434910083\\
0.537	0.00149949954056298\\
0.538	0.00233293719486903\\
0.539	0.00953639585315596\\
0.54	0.00211752547288534\\
0.541	0.00662223114090723\\
0.542	0.00801331267536879\\
0.543	0.00619687520244672\\
0.544	0.00987194725312405\\
0.545	0.0117409115910411\\
0.546	0.0105843142703071\\
0.547	0.00812448192570211\\
0.548	0.00683280780795247\\
0.549	-0.00292503396993059\\
0.55	0.00180870114377556\\
0.551	0.0111210653982249\\
0.552	0.0144854586426185\\
0.553	0.0228449343952208\\
0.554	0.0217495621570368\\
0.555	0.0229236863930931\\
0.556	0.0299997771582735\\
0.557	0.0353918172164909\\
0.558	0.0455968536996186\\
0.559	0.0428662495214549\\
0.56	0.0516075136993485\\
0.561	0.0388902257125677\\
0.562	0.0450916332475319\\
0.563	0.0378794075040629\\
0.564	0.042412755002291\\
0.565	0.0355014784604285\\
0.566	0.0280663470222258\\
0.567	0.0175810787217858\\
0.568	0.0143363140496414\\
0.569	0.0243326085026569\\
0.57	0.0358126150409511\\
0.571	0.0339782990424896\\
0.572	0.0121778865047913\\
0.573	0.00157067189793073\\
0.574	-0.0036058529698633\\
0.575	-0.0136926804976347\\
0.576	-0.01941379129963\\
0.577	-0.0209557012183367\\
0.578	-0.0154594378447625\\
0.579	-0.00976189016924816\\
0.58	-0.0242319013223153\\
0.581	-0.034552939906516\\
0.582	-0.0152096979463592\\
0.583	-0.0193478533216121\\
0.584	-0.0169965728258689\\
0.585	0.00529184802227068\\
0.586	0.00944758963285818\\
0.587	0.0144082058756675\\
0.588	0.0146533684578364\\
0.589	0.0151016782318697\\
0.59	0.0186546180861494\\
0.591	0.0242489165824406\\
0.592	0.031177476288948\\
0.593	0.0408661149365403\\
0.594	0.042131074647514\\
0.595	0.0516520169444204\\
0.596	0.0516501600440696\\
0.597	0.0504381823856469\\
0.598	0.0543555279184902\\
0.599	0.0466661810008533\\
0.6	0.0305508585130136\\
0.601	0.0340892467847662\\
0.602	0.0370022421775849\\
0.603	0.0238807736446849\\
0.604	0.0138213167213525\\
0.605	0.016290027454315\\
0.606	0.0248623154862683\\
0.607	0.0279648492115299\\
0.608	0.0278733468689217\\
0.609	0.0192818269169795\\
0.61	0.016293516783219\\
0.611	0.004006890489509\\
0.612	0.0098608257256683\\
0.613	0.0301160963594429\\
0.614	0.023159611025937\\
0.615	0.0307128202526533\\
0.616	0.0365565650070839\\
0.617	0.0496866553367517\\
0.618	0.0498350125951407\\
0.619	0.0495473237720895\\
0.62	0.0449754329387449\\
0.621	0.0556479427489759\\
0.622	0.0595476742988759\\
0.623	0.06159619043485\\
0.624	0.0651794984164234\\
0.625	0.0683575504962579\\
0.626	0.058621174279931\\
0.627	0.0566997683017648\\
0.628	0.0485176539593798\\
0.629	0.0579865705281895\\
0.63	0.0527655455430751\\
0.631	0.0609952767985365\\
0.632	0.0519547730143728\\
0.633	0.0522197961706904\\
0.634	0.0526154156503408\\
0.635	0.0410689144038788\\
0.636	0.0346931466844826\\
0.637	0.0358081495771269\\
0.638	0.0342276653402406\\
0.639	0.020517449515492\\
0.64	0.00541337065235135\\
0.641	-2.12810767850373e-05\\
0.642	0.00613193595911521\\
0.643	0.0100525404343088\\
0.644	0.0129794208445328\\
0.645	0.00702721796629591\\
0.646	0.00397392405102537\\
0.647	0.00287125321069374\\
0.648	0.00606073853208626\\
0.649	-0.00462560016507007\\
0.65	-0.0154381707564348\\
0.651	0.00308720188279656\\
0.652	0.0167477983011748\\
0.653	0.00323969969100144\\
0.654	-0.000835685969847796\\
0.655	0.000589515894417226\\
0.656	-0.00574473277919987\\
0.657	0.00283739715359824\\
0.658	0.00701635835340477\\
0.659	0.000179298052852573\\
0.66	-0.00446289163712832\\
0.661	0.00102226212591488\\
0.662	0.0010581991713353\\
0.663	-0.0145116385133052\\
0.664	-0.00918502172058367\\
0.665	-0.0081365369317317\\
0.666	0.00718666342018416\\
0.667	-0.00548753502171315\\
0.668	0.00050673404049229\\
0.669	-0.00199679662635884\\
0.67	-0.0017740770985035\\
0.671	-0.00223753311321276\\
0.672	-0.000588032907334007\\
0.673	-0.0112248133548802\\
0.674	-0.0212723701503211\\
0.675	-0.0292317165227872\\
0.676	-0.028138089532122\\
0.677	-0.024722155580664\\
0.678	-0.0304567748674623\\
0.679	-0.0372110267247198\\
0.68	-0.0381756637121994\\
0.681	-0.0436522101737334\\
0.682	-0.035837785275997\\
0.683	-0.036005121776671\\
0.684	-0.0218114053390665\\
0.685	-0.0269001113888226\\
0.686	-0.0274053817728164\\
0.687	-0.0389482843638865\\
0.688	-0.0461624689166259\\
0.689	-0.0438526953777888\\
0.69	-0.0343122159256884\\
0.691	-0.0366702405083065\\
0.692	-0.0377019964759983\\
0.693	-0.0306866244763824\\
0.694	-0.0160673415949813\\
0.695	-0.0112432583743163\\
0.696	-0.0210816238851108\\
0.697	-0.0128709597988779\\
0.698	-0.00444707417172085\\
0.699	0.00526874123297243\\
0.7	0.0140386187222061\\
0.701	0.0119872212054174\\
0.702	0.00960658801647539\\
0.703	0.00681452922304015\\
0.704	0.00139809187427815\\
0.705	0.0201592750375249\\
0.706	0.013496340414598\\
0.707	0.0114290608008104\\
0.708	0.00999314648066626\\
0.709	0.0104430726590336\\
0.71	0.00972403653026901\\
0.711	0.00388909965339055\\
0.712	0.0159142483246421\\
0.713	0.0193720644354525\\
0.714	0.0217590815222394\\
0.715	0.0193637353876663\\
0.716	0.00997278345820043\\
0.717	0.00679693799854853\\
0.718	-0.00578557283611344\\
0.719	-0.00493981104674757\\
0.72	0.000757130674472154\\
0.721	0.00659101293024145\\
0.722	0.00104106366048698\\
0.723	0.0142686031454117\\
0.724	0.0258957864311467\\
0.725	0.0357478996814758\\
0.726	0.0380030398509652\\
0.727	0.0306522381221906\\
0.728	0.0246124609053495\\
0.729	0.0288105652825001\\
0.73	0.0323140551897033\\
0.731	0.0311937053284101\\
0.732	0.0236143155442587\\
0.733	0.0292175257723069\\
0.734	0.0307910821895315\\
0.735	0.033576410884413\\
0.736	0.0322042337495451\\
0.737	0.0372444669978867\\
0.738	0.0283157366574907\\
0.739	0.0220472112472315\\
0.74	0.0121052098359423\\
0.741	0.00809929354934283\\
0.742	0.00132699189911078\\
0.743	-0.010023281070943\\
0.744	-0.0216470384310773\\
0.745	-0.0236202218778243\\
0.746	-0.0117167049645185\\
0.747	-0.0129991361533074\\
0.748	-0.0112095630970108\\
0.749	-0.0163011701978643\\
0.75	-0.00953085987222872\\
0.751	-0.0143930134129381\\
0.752	-0.00772816711836708\\
0.753	-0.00418553303445786\\
0.754	-0.00275859271600572\\
0.755	-0.00720100082089138\\
0.756	0.0084035708586528\\
0.757	0.0042627602036585\\
0.758	0.00878578519468811\\
0.759	0.00924311891380053\\
0.76	0.0189517505999317\\
0.761	0.0213129787716893\\
0.762	0.0202723995967075\\
0.763	0.0318172270543622\\
0.764	0.0311822278253404\\
0.765	0.0241383296328335\\
0.766	0.0377028295585176\\
0.767	0.0448167238614803\\
0.768	0.0360279055505218\\
0.769	0.0332435868331172\\
0.77	0.0294998832811803\\
0.771	0.0315829387672449\\
0.772	0.0299074898730533\\
0.773	0.0280345909397845\\
0.774	0.0362892971208818\\
0.775	0.0417119677739732\\
0.776	0.0397505250073694\\
0.777	0.0468515976693277\\
0.778	0.032454987458292\\
0.779	0.0270123490436779\\
0.78	0.0326621587451526\\
0.781	0.0263088830144678\\
0.782	0.0197580346681045\\
0.783	0.0141899792159594\\
0.784	0.0172995712305915\\
0.785	0.0257037926133463\\
0.786	0.0200426885903242\\
0.787	0.00784659446649442\\
0.788	-0.00054140462994246\\
0.789	-0.0148620664633119\\
0.79	-0.00784966339746307\\
0.791	-0.00187751983969488\\
0.792	0.00198320179245757\\
0.793	0.00446096772622171\\
0.794	0.000314295171022153\\
0.795	0.0115891885252865\\
0.796	0.00103216554386561\\
0.797	0.00429365243595835\\
0.798	0.000929851478607688\\
0.799	0.00553442514420956\\
0.8	0.00415932260548304\\
0.801	-0.0013905721314159\\
0.802	0.0102261909281681\\
0.803	0.0119321682042833\\
0.804	0.00689522096156637\\
0.805	0.0126356086639917\\
0.806	0.00189591481012312\\
0.807	-0.00553755544380594\\
0.808	-0.0229150424746447\\
0.809	-0.0294491207888585\\
0.81	-0.0439474388089074\\
0.811	-0.0451653186394077\\
0.812	-0.0479185571885525\\
0.813	-0.0410635584314197\\
0.814	-0.0446640613759146\\
0.815	-0.0427172531249021\\
0.816	-0.0334793386661606\\
0.817	-0.0283097301385982\\
0.818	-0.0162730818439527\\
0.819	-0.0190808268495305\\
0.82	-0.010560358295104\\
0.821	-0.00918421019949129\\
0.822	-0.00938042428946459\\
0.823	-0.00659368473838793\\
0.824	0.00504639175500958\\
0.825	0.00614365227220171\\
0.826	0.00430322882287385\\
0.827	0.00218377632577457\\
0.828	0.00256194965894797\\
0.829	0.00144808488623169\\
0.83	0.013464918253916\\
0.831	0.00910871336809202\\
0.832	-0.00594033088669694\\
0.833	0.000552079000171794\\
0.834	-0.00388534381417147\\
0.835	-0.00773930833505175\\
0.836	-0.00545363654070642\\
0.837	0.00373780452749766\\
0.838	0.00625802928711101\\
0.839	0.0099906055079285\\
0.84	0.0121183939395932\\
0.841	0.0133642040804422\\
0.842	0.0181402755804281\\
0.843	0.0237044590952879\\
0.844	0.028183445619817\\
0.845	0.0308202033842531\\
0.846	0.019860825641085\\
0.847	0.0257095366433302\\
0.848	0.0273637094691672\\
0.849	0.00840056075024806\\
0.85	-0.00415666021794931\\
0.851	-0.000587786005630039\\
0.852	0.00337933326753864\\
0.853	-0.00238168900107928\\
0.854	-0.00641857406063584\\
0.855	-0.00418554746627871\\
0.856	0.00142673910986126\\
0.857	0.00319939882288231\\
0.858	0.000386294932299878\\
0.859	0.00154040710160208\\
0.86	0.00477195744364626\\
0.861	0.00892650983379792\\
0.862	-0.000138173705100246\\
0.863	0.0192791702339298\\
0.864	0.0217165850862697\\
0.865	0.0244034850150044\\
0.866	0.0255877146858462\\
0.867	0.0262030696398285\\
0.868	0.0163589959197821\\
0.869	0.00943497816466068\\
0.87	0.00820091411724505\\
0.871	-0.00938141360032604\\
0.872	-0.0156818336288842\\
0.873	-0.00552818942233424\\
0.874	-0.0072696931690686\\
0.875	0.00977952310677912\\
0.876	0.0191524046571983\\
0.877	0.0123731850134717\\
0.878	0.0120216051024957\\
0.879	0.0059527054346857\\
0.88	0.0124343640667787\\
0.881	0.00241752340381505\\
0.882	-0.00117042320630407\\
0.883	-0.0104860597972491\\
0.884	-0.0123987580034663\\
0.885	-0.0289943752450693\\
0.886	-0.0338294789569328\\
0.887	-0.0194266760887466\\
0.888	-0.0321233000790755\\
0.889	-0.043988910440378\\
0.89	-0.0529190511119945\\
0.891	-0.0479280351258385\\
0.892	-0.0599686624831071\\
0.893	-0.0512066263945351\\
0.894	-0.0524964404361255\\
0.895	-0.0649512175789686\\
0.896	-0.0682779079858794\\
0.897	-0.0694717606546204\\
0.898	-0.0816928892579996\\
0.899	-0.0787232036241479\\
0.9	-0.0859362550265215\\
0.901	-0.0919047915113221\\
0.902	-0.0908440564985298\\
0.903	-0.0752178004755772\\
0.904	-0.080047848320074\\
0.905	-0.0739141224036988\\
0.906	-0.0658564078148849\\
0.907	-0.0637103456662645\\
0.908	-0.0696097622238204\\
0.909	-0.069854766351156\\
0.91	-0.080457906754785\\
0.911	-0.0858233707844412\\
0.912	-0.0938416104240071\\
0.913	-0.0870118669263508\\
0.914	-0.0859052993205802\\
0.915	-0.0855026876586122\\
0.916	-0.0806279190756237\\
0.917	-0.0896687151753961\\
0.918	-0.0868275583430492\\
0.919	-0.0892106137482526\\
0.92	-0.08586218892665\\
0.921	-0.094886120465026\\
0.922	-0.098974801397046\\
0.923	-0.102269348241929\\
0.924	-0.101482720329652\\
0.925	-0.108167898350217\\
0.926	-0.0964476498729338\\
0.927	-0.104764488419373\\
0.928	-0.109634290825339\\
0.929	-0.100272250454812\\
0.93	-0.105503831890096\\
0.931	-0.104698463019773\\
0.932	-0.0985617067294856\\
0.933	-0.0922792466894693\\
0.934	-0.0882289520906446\\
0.935	-0.0934228712825892\\
0.936	-0.0944779782501358\\
0.937	-0.0908604502068508\\
0.938	-0.0980549113224793\\
0.939	-0.0982341313250009\\
0.94	-0.103400564481218\\
0.941	-0.109025828344913\\
0.942	-0.109337574858039\\
0.943	-0.101958549881905\\
0.944	-0.0968497029101459\\
0.945	-0.111430870252707\\
0.946	-0.112828588631277\\
0.947	-0.116796896734021\\
0.948	-0.123666214539082\\
0.949	-0.137319184584291\\
0.95	-0.134636297251216\\
0.951	-0.139859531564961\\
0.952	-0.126321527572665\\
0.953	-0.129358338249269\\
0.954	-0.132336797047857\\
0.955	-0.12749595467616\\
0.956	-0.121057533284161\\
0.957	-0.120808237852812\\
0.958	-0.115226609414587\\
0.959	-0.111282952748124\\
0.96	-0.111375346645042\\
0.961	-0.110276868696912\\
0.962	-0.110374774552364\\
0.963	-0.107880720081651\\
0.964	-0.0979433836070198\\
0.965	-0.0976446311267807\\
0.966	-0.0920903316220834\\
0.967	-0.0920504256680857\\
0.968	-0.0859368240995487\\
0.969	-0.086976841682763\\
0.97	-0.0748275337058268\\
0.971	-0.078976750841976\\
0.972	-0.0746486266466981\\
0.973	-0.0771203668332684\\
0.974	-0.0791037054930945\\
0.975	-0.079200777214303\\
0.976	-0.0785909526303039\\
0.977	-0.0725218935962107\\
0.978	-0.0751285578888356\\
0.979	-0.0753462329009921\\
0.98	-0.0733914031895202\\
0.981	-0.0789758461449869\\
0.982	-0.0663347763381402\\
0.983	-0.0658057088420053\\
0.984	-0.0700269803249134\\
0.985	-0.0682614706582604\\
0.986	-0.0710513907072414\\
0.987	-0.0738453825509865\\
0.988	-0.0623989162751148\\
0.989	-0.0694322512825491\\
0.99	-0.0588550053340038\\
0.991	-0.0459264076809251\\
0.992	-0.0480289157465563\\
0.993	-0.0525289442864326\\
0.994	-0.0520405370181745\\
0.995	-0.0461597849901851\\
0.996	-0.0454626731837019\\
0.997	-0.0495633464380118\\
0.998	-0.0408476991258483\\
0.999	-0.0262019827175974\\
1	-0.0351282072426022\\
};
\addplot [color=green,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	0.406557461248953\\
0.1	0.13867061775552\\
0.2	-0.51108502770404\\
0.3	0.436850228271364\\
0.4	0.587811179606294\\
0.5	-0.0703497605988169\\
0.6	0.726071495674412\\
0.7	0.259574071291996\\
0.8	0.876711493520615\\
0.9	0.482756091223881\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
0	0.264024305341711\\
0.001	0.263971542105319\\
0.002	0.263918387777703\\
0.003	0.263864844521523\\
0.004	0.263810914490209\\
0.005	0.26375659982799\\
0.006	0.263701902669938\\
0.007	0.263646825142001\\
0.008	0.263591369361041\\
0.009	0.263535537434874\\
0.01	0.263479331462301\\
0.011	0.26342275353315\\
0.012	0.263365805728308\\
0.013	0.26330849011976\\
0.014	0.263250808770626\\
0.015	0.263192763735193\\
0.016	0.263134357058956\\
0.017	0.263075590778649\\
0.018	0.263016466922283\\
0.019	0.26295698750918\\
0.02	0.262897154550013\\
0.021	0.262836970046832\\
0.022	0.262776435993109\\
0.023	0.262715554373765\\
0.024	0.262654327165211\\
0.025	0.262592756335377\\
0.026	0.26253084384375\\
0.027	0.262468591641407\\
0.028	0.262406001671049\\
0.029	0.262343075867037\\
0.03	0.262279816155422\\
0.031	0.262216224453983\\
0.032	0.262152302672259\\
0.033	0.26208805271158\\
0.034	0.262023476465103\\
0.035	0.261958575817847\\
0.036	0.261893352646722\\
0.037	0.261827808820563\\
0.038	0.261761946200165\\
0.039	0.261695766638314\\
0.04	0.261629271979819\\
0.041	0.261562464061546\\
0.042	0.26149534471245\\
0.043	0.261427915753605\\
0.044	0.261360178998239\\
0.045	0.261292136251764\\
0.046	0.26122378931181\\
0.047	0.261155139968251\\
0.048	0.261086190003246\\
0.049	0.26101694119126\\
0.05	0.260947395299103\\
0.051	0.260877554085959\\
0.052	0.260807419303413\\
0.053	0.260736992695489\\
0.054	0.260666275998674\\
0.055	0.260595270941955\\
0.056	0.260523979246842\\
0.057	0.260452402627406\\
0.058	0.260380542790305\\
0.059	0.260308401434815\\
0.06	0.260235980252859\\
0.061	0.260163280929041\\
0.062	0.260090305140668\\
0.063	0.260017054557788\\
0.064	0.259943530843217\\
0.065	0.259869735652564\\
0.066	0.259795670634266\\
0.067	0.259721337429615\\
0.068	0.259646737672786\\
0.069	0.259571872990867\\
0.07	0.259496745003891\\
0.071	0.259421355324857\\
0.072	0.259345705559767\\
0.073	0.259269797307649\\
0.074	0.259193632160587\\
0.075	0.25911721170375\\
0.076	0.25904053751542\\
0.077	0.258963611167019\\
0.078	0.258886434223138\\
0.079	0.258809008241564\\
0.08	0.25873133477331\\
0.081	0.258653415362638\\
0.082	0.25857525154709\\
0.083	0.258496844857517\\
0.084	0.258418196818101\\
0.085	0.258339308946386\\
0.086	0.258260182753305\\
0.087	0.258180819743205\\
0.088	0.258101221413876\\
0.089	0.258021389256576\\
0.09	0.257941324756059\\
0.091	0.257861029390599\\
0.092	0.257780504632019\\
0.093	0.257699751945719\\
0.094	0.257618772790696\\
0.095	0.257537568619576\\
0.096	0.257456140878638\\
0.097	0.257374491007838\\
0.098	0.257292620440839\\
0.099	0.257210530605031\\
0.1	0.209469527748811\\
0.101	0.20940800247622\\
0.102	0.209346347522601\\
0.103	0.209284563780744\\
0.104	0.209222652139502\\
0.105	0.209160613483805\\
0.106	0.209098448694674\\
0.107	0.20903615864924\\
0.108	0.208973744220762\\
0.109	0.208911206278636\\
0.11	0.208848545688416\\
0.111	0.208785763311829\\
0.112	0.208722860006791\\
0.113	0.208659836627418\\
0.114	0.208596694024049\\
0.115	0.208533433043255\\
0.116	0.20847005452786\\
0.117	0.20840655931695\\
0.118	0.208342948245893\\
0.119	0.208279222146354\\
0.12	0.208215381846308\\
0.121	0.208151428170056\\
0.122	0.20808736193824\\
0.123	0.208023183967858\\
0.124	0.207958895072281\\
0.125	0.207894496061263\\
0.126	0.207829987740961\\
0.127	0.207765370913946\\
0.128	0.207700646379219\\
0.129	0.207635814932228\\
0.13	0.207570877364878\\
0.131	0.207505834465547\\
0.132	0.207440687019105\\
0.133	0.20737543580692\\
0.134	0.20731008160688\\
0.135	0.207244625193404\\
0.136	0.207179067337455\\
0.137	0.207113408806556\\
0.138	0.207047650364805\\
0.139	0.206981792772886\\
0.14	0.206915836788085\\
0.141	0.206849783164304\\
0.142	0.206783632652075\\
0.143	0.206717385998572\\
0.144	0.206651043947628\\
0.145	0.206584607239744\\
0.146	0.206518076612108\\
0.147	0.206451452798604\\
0.148	0.206384736529829\\
0.149	0.206317928533105\\
0.15	0.206251029532492\\
0.151	0.206184040248801\\
0.152	0.206116961399609\\
0.153	0.206049793699272\\
0.154	0.205982537858937\\
0.155	0.205915194586556\\
0.156	0.205847764586899\\
0.157	0.205780248561566\\
0.158	0.205712647209002\\
0.159	0.205644961224509\\
0.16	0.205577191300259\\
0.161	0.205509338125307\\
0.162	0.2054414023856\\
0.163	0.205373384763999\\
0.164	0.205305285940282\\
0.165	0.205237106591161\\
0.166	0.205168847390296\\
0.167	0.205100509008303\\
0.168	0.205032092112772\\
0.169	0.204963597368274\\
0.17	0.204895025436379\\
0.171	0.204826376975663\\
0.172	0.204757652641724\\
0.173	0.204688853087191\\
0.174	0.204619978961741\\
0.175	0.204551030912107\\
0.176	0.20448200958209\\
0.177	0.204412915612574\\
0.178	0.204343749641536\\
0.179	0.204274512304059\\
0.18	0.204205204232342\\
0.181	0.204135826055714\\
0.182	0.204066378400644\\
0.183	0.203996861890756\\
0.184	0.203927277146835\\
0.185	0.203857624786845\\
0.186	0.203787905425936\\
0.187	0.203718119676458\\
0.188	0.203648268147971\\
0.189	0.203578351447259\\
0.19	0.203508370178338\\
0.191	0.20343832494247\\
0.192	0.203368216338172\\
0.193	0.20329804496123\\
0.194	0.203227811404709\\
0.195	0.203157516258965\\
0.196	0.203087160111652\\
0.197	0.203016743547741\\
0.198	0.202946267149523\\
0.199	0.202875731496624\\
0.2	0.0845306044188947\\
0.201	0.0845960684685276\\
0.202	0.0846612674767735\\
0.203	0.0847262025053869\\
0.204	0.0847908746118799\\
0.205	0.0848552848495394\\
0.206	0.0849194342674436\\
0.207	0.0849833239104796\\
0.208	0.0850469548193592\\
0.209	0.0851103280306359\\
0.21	0.0851734445767222\\
0.211	0.0852363054859045\\
0.212	0.0852989117823618\\
0.213	0.0853612644861799\\
0.214	0.0854233646133692\\
0.215	0.0854852131758804\\
0.216	0.085546811181621\\
0.217	0.085608159634471\\
0.218	0.0856692595342993\\
0.219	0.0857301118769799\\
0.22	0.0857907176544076\\
0.221	0.0858510778545132\\
0.222	0.085911193461281\\
0.223	0.0859710654547631\\
0.224	0.0860306948110956\\
0.225	0.0860900825025143\\
0.226	0.0861492294973704\\
0.227	0.0862081367601452\\
0.228	0.0862668052514668\\
0.229	0.0863252359281246\\
0.23	0.0863834297430849\\
0.231	0.086441387645506\\
0.232	0.086499110580754\\
0.233	0.0865565994904168\\
0.234	0.0866138553123204\\
0.235	0.0866708789805431\\
0.236	0.0867276714254313\\
0.237	0.0867842335736131\\
0.238	0.0868405663480144\\
0.239	0.0868966706678731\\
0.24	0.0869525474487539\\
0.241	0.0870081976025627\\
0.242	0.0870636220375622\\
0.243	0.0871188216583849\\
0.244	0.0871737973660492\\
0.245	0.0872285500579726\\
0.246	0.0872830806279867\\
0.247	0.0873373899663512\\
0.248	0.0873914789597685\\
0.249	0.0874453484913979\\
0.25	0.087498999440869\\
0.251	0.0875524326842972\\
0.252	0.0876056490942961\\
0.253	0.0876586495399928\\
0.254	0.0877114348870412\\
0.255	0.0877640059976358\\
0.256	0.087816363730526\\
0.257	0.0878685089410292\\
0.258	0.0879204424810452\\
0.259	0.0879721651990693\\
0.26	0.0880236779402061\\
0.261	0.0880749815461832\\
0.262	0.0881260768553641\\
0.263	0.0881769647027625\\
0.264	0.0882276459200552\\
0.265	0.0882781213355952\\
0.266	0.0883283917744253\\
0.267	0.0883784580582913\\
0.268	0.0884283210056551\\
0.269	0.0884779814317078\\
0.27	0.0885274401483828\\
0.271	0.0885766979643689\\
0.272	0.0886257556851229\\
0.273	0.0886746141128829\\
0.274	0.088723274046681\\
0.275	0.088771736282356\\
0.276	0.0888200016125664\\
0.277	0.088868070826803\\
0.278	0.0889159447114013\\
0.279	0.0889636240495544\\
0.28	0.0890111096213254\\
0.281	0.08905840220366\\
0.282	0.0891055025703991\\
0.283	0.0891524114922905\\
0.284	0.0891991297370023\\
0.285	0.0892456580691342\\
0.286	0.0892919972502306\\
0.287	0.0893381480387921\\
0.288	0.0893841111902878\\
0.289	0.0894298874571682\\
0.29	0.0894754775888759\\
0.291	0.0895208823318587\\
0.292	0.0895661024295811\\
0.293	0.0896111386225364\\
0.294	0.0896559916482582\\
0.295	0.0897006622413326\\
0.296	0.0897451511334101\\
0.297	0.0897894590532166\\
0.298	0.0898335867265661\\
0.299	0.089877534876371\\
0.3	0.166032287989672\\
0.301	0.165960260548741\\
0.302	0.165888329163721\\
0.303	0.165816493642537\\
0.304	0.165744753793693\\
0.305	0.165673109426263\\
0.306	0.165601560349893\\
0.307	0.1655301063748\\
0.308	0.165458747311767\\
0.309	0.165387482972141\\
0.31	0.165316313167833\\
0.311	0.165245237711315\\
0.312	0.165174256415617\\
0.313	0.165103369094328\\
0.314	0.165032575561588\\
0.315	0.164961875632094\\
0.316	0.16489126912109\\
0.317	0.164820755844372\\
0.318	0.16475033561828\\
0.319	0.164680008259699\\
0.32	0.16460977358606\\
0.321	0.16453963141533\\
0.322	0.164469581566019\\
0.323	0.16439962385717\\
0.324	0.164329758108365\\
0.325	0.164259984139715\\
0.326	0.164190301771865\\
0.327	0.164120710825988\\
0.328	0.164051211123782\\
0.329	0.163981802487475\\
0.33	0.163912484739813\\
0.331	0.163843257704066\\
0.332	0.163774121204025\\
0.333	0.163705075063997\\
0.334	0.163636119108803\\
0.335	0.16356725316378\\
0.336	0.163498477054778\\
0.337	0.163429790608154\\
0.338	0.163361193650776\\
0.339	0.163292686010017\\
0.34	0.163224267513755\\
0.341	0.163155937990371\\
0.342	0.163087697268747\\
0.343	0.163019545178264\\
0.344	0.162951481548799\\
0.345	0.162883506210727\\
0.346	0.162815618994915\\
0.347	0.162747819732723\\
0.348	0.162680108256\\
0.349	0.162612484397084\\
0.35	0.1625449479888\\
0.351	0.162477498864457\\
0.352	0.162410136857848\\
0.353	0.162342861803246\\
0.354	0.162275673535405\\
0.355	0.162208571889558\\
0.356	0.16214155670141\\
0.357	0.162074627807145\\
0.358	0.162007785043417\\
0.359	0.161941028247351\\
0.36	0.161874357256544\\
0.361	0.161807771909058\\
0.362	0.161741272043421\\
0.363	0.161674857498626\\
0.364	0.16160852811413\\
0.365	0.161542283729848\\
0.366	0.161476124186156\\
0.367	0.161410049323888\\
0.368	0.161344058984333\\
0.369	0.161278153009235\\
0.37	0.16121233124079\\
0.371	0.161146593521646\\
0.372	0.161080939694899\\
0.373	0.161015369604094\\
0.374	0.160949883093222\\
0.375	0.160884480006718\\
0.376	0.160819160189462\\
0.377	0.160753923486772\\
0.378	0.16068876974441\\
0.379	0.160623698808572\\
0.38	0.160558710525895\\
0.381	0.160493804743446\\
0.382	0.160428981308731\\
0.383	0.160364240069684\\
0.384	0.160299580874672\\
0.385	0.160235003572489\\
0.386	0.160170508012357\\
0.387	0.160106094043925\\
0.388	0.160041761517265\\
0.389	0.159977510282873\\
0.39	0.159913340191664\\
0.391	0.159849251094975\\
0.392	0.159785242844561\\
0.393	0.159721315292593\\
0.394	0.159657468291659\\
0.395	0.159593701694757\\
0.396	0.159530015355302\\
0.397	0.159466409127117\\
0.398	0.159402882864435\\
0.399	0.159339436421898\\
0.4	0.20830778854963\\
0.401	0.208200414009946\\
0.402	0.208093143281703\\
0.403	0.207985976275152\\
0.404	0.207878912900577\\
0.405	0.207771953068296\\
0.406	0.207665096688661\\
0.407	0.207558343672057\\
0.408	0.207451693928907\\
0.409	0.207345147369665\\
0.41	0.207238703904822\\
0.411	0.207132363444904\\
0.412	0.207026125900471\\
0.413	0.20691999118212\\
0.414	0.206813959200483\\
0.415	0.206708029866227\\
0.416	0.206602203090057\\
0.417	0.206496478782712\\
0.418	0.206390856854968\\
0.419	0.206285337217638\\
0.42	0.206179919781571\\
0.421	0.206074604457654\\
0.422	0.205969391156811\\
0.423	0.20586427979\\
0.424	0.205759270268221\\
0.425	0.205654362502508\\
0.426	0.205549556403936\\
0.427	0.205444851883614\\
0.428	0.205340248852691\\
0.429	0.205235747222356\\
0.43	0.205131346903833\\
0.431	0.205027047808387\\
0.432	0.20492284984732\\
0.433	0.204818752931974\\
0.434	0.20471475697373\\
0.435	0.204610861884007\\
0.436	0.204507067574265\\
0.437	0.204403373956003\\
0.438	0.204299780940758\\
0.439	0.204196288440108\\
0.44	0.204092896365672\\
0.441	0.203989604629108\\
0.442	0.203886413142114\\
0.443	0.203783321816429\\
0.444	0.203680330563833\\
0.445	0.203577439296145\\
0.446	0.203474647925226\\
0.447	0.203371956362978\\
0.448	0.203269364521345\\
0.449	0.20316687231231\\
0.45	0.2030644796479\\
0.451	0.202962186440182\\
0.452	0.202859992601265\\
0.453	0.2027578980433\\
0.454	0.20265590267848\\
0.455	0.202554006419041\\
0.456	0.202452209177259\\
0.457	0.202350510865456\\
0.458	0.202248911395992\\
0.459	0.202147410681274\\
0.46	0.202046008633749\\
0.461	0.201944705165909\\
0.462	0.201843500190288\\
0.463	0.201742393619463\\
0.464	0.201641385366054\\
0.465	0.201540475342727\\
0.466	0.20143966346219\\
0.467	0.201338949637193\\
0.468	0.201238333780533\\
0.469	0.201137815805049\\
0.47	0.201037395623625\\
0.471	0.20093707314919\\
0.472	0.200836848294715\\
0.473	0.200736720973218\\
0.474	0.200636691097762\\
0.475	0.200536758581451\\
0.476	0.200436923337439\\
0.477	0.200337185278921\\
0.478	0.200237544319139\\
0.479	0.20013800037138\\
0.48	0.200038553348977\\
0.481	0.199939203165307\\
0.482	0.199839949733794\\
0.483	0.199740792967907\\
0.484	0.199641732781162\\
0.485	0.19954276908712\\
0.486	0.199443901799387\\
0.487	0.199345130831618\\
0.488	0.199246456097513\\
0.489	0.199147877510817\\
0.49	0.199049394985323\\
0.491	0.198951008434872\\
0.492	0.198852717773349\\
0.493	0.198754522914687\\
0.494	0.198656423772867\\
0.495	0.198558420261917\\
0.496	0.19846051229591\\
0.497	0.198362699788969\\
0.498	0.198264982655262\\
0.499	0.198167360809008\\
0.5	0.178258706607705\\
0.501	0.178173466690422\\
0.502	0.178088339995671\\
0.503	0.178003326298408\\
0.504	0.177918425374263\\
0.505	0.177833636999534\\
0.506	0.177748960951183\\
0.507	0.177664397006841\\
0.508	0.177579944944797\\
0.509	0.177495604544001\\
0.51	0.17741137558406\\
0.511	0.177327257845235\\
0.512	0.17724325110844\\
0.513	0.177159355155237\\
0.514	0.177075569767838\\
0.515	0.176991894729098\\
0.516	0.176908329822515\\
0.517	0.176824874832229\\
0.518	0.176741529543017\\
0.519	0.17665829374029\\
0.52	0.176575167210095\\
0.521	0.176492149739109\\
0.522	0.176409241114638\\
0.523	0.176326441124614\\
0.524	0.176243749557595\\
0.525	0.176161166202758\\
0.526	0.176078690849902\\
0.527	0.175996323289442\\
0.528	0.175914063312411\\
0.529	0.175831910710451\\
0.53	0.175749865275818\\
0.531	0.175667926801374\\
0.532	0.17558609508059\\
0.533	0.175504369907539\\
0.534	0.175422751076896\\
0.535	0.175341238383938\\
0.536	0.175259831624537\\
0.537	0.175178530595161\\
0.538	0.175097335092873\\
0.539	0.175016244915324\\
0.54	0.174935259860757\\
0.541	0.174854379728001\\
0.542	0.174773604316467\\
0.543	0.174692933426154\\
0.544	0.174612366857635\\
0.545	0.174531904412067\\
0.546	0.174451545891181\\
0.547	0.174371291097281\\
0.548	0.174291139833244\\
0.549	0.17421109190252\\
0.55	0.174131147109122\\
0.551	0.174051305257632\\
0.552	0.173971566153196\\
0.553	0.17389192960152\\
0.554	0.173812395408872\\
0.555	0.173732963382076\\
0.556	0.173653633328514\\
0.557	0.173574405056119\\
0.558	0.173495278373379\\
0.559	0.173416253089329\\
0.56	0.173337329013553\\
0.561	0.173258505956181\\
0.562	0.173179783727887\\
0.563	0.173101162139887\\
0.564	0.173022641003936\\
0.565	0.172944220132329\\
0.566	0.172865899337895\\
0.567	0.172787678433999\\
0.568	0.172709557234536\\
0.569	0.172631535553935\\
0.57	0.172553613207149\\
0.571	0.172475790009662\\
0.572	0.172398065777479\\
0.573	0.17232044032713\\
0.574	0.172242913475665\\
0.575	0.172165485040654\\
0.576	0.172088154840183\\
0.577	0.172010922692854\\
0.578	0.171933788417783\\
0.579	0.171856751834595\\
0.58	0.171779812763429\\
0.581	0.171702971024929\\
0.582	0.171626226440246\\
0.583	0.171549578831036\\
0.584	0.171473028019456\\
0.585	0.171396573828165\\
0.586	0.171320216080321\\
0.587	0.171243954599578\\
0.588	0.171167789210087\\
0.589	0.171091719736493\\
0.59	0.17101574600393\\
0.591	0.170939867838025\\
0.592	0.170864085064892\\
0.593	0.170788397511132\\
0.594	0.170712805003831\\
0.595	0.170637307370558\\
0.596	0.170561904439364\\
0.597	0.170486596038778\\
0.598	0.17041138199781\\
0.599	0.170336262145943\\
0.6	0.221174655597134\\
0.601	0.221009211635534\\
0.602	0.220844110000528\\
0.603	0.220679349643511\\
0.604	0.22051492951975\\
0.605	0.220350848588363\\
0.606	0.220187105812306\\
0.607	0.220023700158359\\
0.608	0.219860630597109\\
0.609	0.219697896102937\\
0.61	0.219535495654002\\
0.611	0.219373428232227\\
0.612	0.219211692823283\\
0.613	0.219050288416576\\
0.614	0.218889214005232\\
0.615	0.218728468586081\\
0.616	0.218568051159645\\
0.617	0.218407960730121\\
0.618	0.218248196305368\\
0.619	0.218088756896894\\
0.62	0.217929641519839\\
0.621	0.217770849192961\\
0.622	0.217612378938626\\
0.623	0.217454229782788\\
0.624	0.21729640075498\\
0.625	0.217138890888297\\
0.626	0.216981699219382\\
0.627	0.216824824788415\\
0.628	0.216668266639097\\
0.629	0.216512023818635\\
0.63	0.216356095377732\\
0.631	0.216200480370569\\
0.632	0.216045177854797\\
0.633	0.215890186891516\\
0.634	0.215735506545269\\
0.635	0.215581135884023\\
0.636	0.21542707397916\\
0.637	0.21527331990546\\
0.638	0.21511987274109\\
0.639	0.21496673156759\\
0.64	0.214813895469859\\
0.641	0.214661363536145\\
0.642	0.214509134858027\\
0.643	0.214357208530406\\
0.644	0.214205583651492\\
0.645	0.214054259322789\\
0.646	0.213903234649083\\
0.647	0.213752508738428\\
0.648	0.213602080702137\\
0.649	0.213451949654764\\
0.65	0.213302114714098\\
0.651	0.213152575001143\\
0.652	0.21300332964011\\
0.653	0.212854377758405\\
0.654	0.212705718486614\\
0.655	0.212557350958491\\
0.656	0.212409274310947\\
0.657	0.212261487684038\\
0.658	0.21211399022095\\
0.659	0.21196678106799\\
0.66	0.211819859374573\\
0.661	0.211673224293207\\
0.662	0.211526874979485\\
0.663	0.211380810592071\\
0.664	0.211235030292688\\
0.665	0.211089533246108\\
0.666	0.210944318620135\\
0.667	0.2107993855856\\
0.668	0.210654733316346\\
0.669	0.210510360989213\\
0.67	0.210366267784033\\
0.671	0.210222452883614\\
0.672	0.210078915473727\\
0.673	0.2099356547431\\
0.674	0.209792669883402\\
0.675	0.209649960089233\\
0.676	0.209507524558111\\
0.677	0.209365362490464\\
0.678	0.209223473089616\\
0.679	0.209081855561776\\
0.68	0.208940509116029\\
0.681	0.208799432964322\\
0.682	0.208658626321452\\
0.683	0.208518088405061\\
0.684	0.208377818435617\\
0.685	0.208237815636408\\
0.686	0.208098079233532\\
0.687	0.207958608455881\\
0.688	0.207819402535134\\
0.689	0.207680460705746\\
0.69	0.207541782204935\\
0.691	0.207403366272675\\
0.692	0.207265212151681\\
0.693	0.2071273190874\\
0.694	0.206989686328003\\
0.695	0.206852313124369\\
0.696	0.206715198730082\\
0.697	0.206578342401411\\
0.698	0.206441743397309\\
0.699	0.206305400979396\\
0.7	0.225313044127785\\
0.701	0.225114901168321\\
0.702	0.224917247240618\\
0.703	0.224720080694262\\
0.704	0.224523399885126\\
0.705	0.224327203175346\\
0.706	0.224131488933293\\
0.707	0.223936255533553\\
0.708	0.223741501356899\\
0.709	0.223547224790267\\
0.71	0.223353424226734\\
0.711	0.223160098065493\\
0.712	0.222967244711826\\
0.713	0.222774862577083\\
0.714	0.222582950078658\\
0.715	0.222391505639965\\
0.716	0.22220052769041\\
0.717	0.222010014665375\\
0.718	0.22181996500619\\
0.719	0.221630377160108\\
0.72	0.221441249580286\\
0.721	0.221252580725757\\
0.722	0.221064369061412\\
0.723	0.220876613057972\\
0.724	0.220689311191969\\
0.725	0.220502461945719\\
0.726	0.220316063807304\\
0.727	0.220130115270546\\
0.728	0.219944614834984\\
0.729	0.219759561005854\\
0.73	0.219574952294064\\
0.731	0.219390787216175\\
0.732	0.219207064294374\\
0.733	0.219023782056456\\
0.734	0.2188409390358\\
0.735	0.218658533771347\\
0.736	0.218476564807579\\
0.737	0.218295030694496\\
0.738	0.218113929987594\\
0.739	0.217933261247847\\
0.74	0.21775302304168\\
0.741	0.217573213940951\\
0.742	0.217393832522929\\
0.743	0.217214877370272\\
0.744	0.217036347071007\\
0.745	0.216858240218506\\
0.746	0.21668055541147\\
0.747	0.216503291253904\\
0.748	0.216326446355094\\
0.749	0.216150019329595\\
0.75	0.215974008797201\\
0.751	0.215798413382927\\
0.752	0.215623231716994\\
0.753	0.215448462434798\\
0.754	0.215274104176901\\
0.755	0.215100155589002\\
0.756	0.21492661532192\\
0.757	0.214753482031576\\
0.758	0.21458075437897\\
0.759	0.21440843103016\\
0.76	0.214236510656245\\
0.761	0.214064991933346\\
0.762	0.213893873542581\\
0.763	0.213723154170051\\
0.764	0.213552832506816\\
0.765	0.21338290724888\\
0.766	0.213213377097167\\
0.767	0.213044240757505\\
0.768	0.212875496940604\\
0.769	0.21270714436204\\
0.77	0.212539181742231\\
0.771	0.212371607806425\\
0.772	0.212204421284675\\
0.773	0.212037620911821\\
0.774	0.211871205427474\\
0.775	0.211705173575994\\
0.776	0.211539524106476\\
0.777	0.211374255772723\\
0.778	0.211209367333238\\
0.779	0.211044857551196\\
0.78	0.210880725194433\\
0.781	0.210716969035423\\
0.782	0.210553587851261\\
0.783	0.210390580423646\\
0.784	0.210227945538861\\
0.785	0.210065681987757\\
0.786	0.209903788565734\\
0.787	0.209742264072722\\
0.788	0.209581107313165\\
0.789	0.209420317096003\\
0.79	0.209259892234654\\
0.791	0.209099831546996\\
0.792	0.208940133855349\\
0.793	0.208780797986459\\
0.794	0.20862182277148\\
0.795	0.208463207045958\\
0.796	0.20830494964981\\
0.797	0.20814704942731\\
0.798	0.207989505227071\\
0.799	0.20783231590203\\
0.8	0.237492357163466\\
0.801	0.237275549979907\\
0.802	0.237059276395141\\
0.803	0.236843534610767\\
0.804	0.236628322835232\\
0.805	0.236413639283805\\
0.806	0.236199482178547\\
0.807	0.235985849748289\\
0.808	0.235772740228598\\
0.809	0.235560151861758\\
0.81	0.235348082896738\\
0.811	0.235136531589171\\
0.812	0.234925496201321\\
0.813	0.234714975002063\\
0.814	0.234504966266853\\
0.815	0.234295468277704\\
0.816	0.23408647932316\\
0.817	0.233877997698269\\
0.818	0.233670021704558\\
0.819	0.23346254965001\\
0.82	0.233255579849034\\
0.821	0.233049110622442\\
0.822	0.232843140297424\\
0.823	0.232637667207524\\
0.824	0.232432689692612\\
0.825	0.232228206098859\\
0.826	0.232024214778718\\
0.827	0.231820714090892\\
0.828	0.231617702400313\\
0.829	0.231415178078115\\
0.83	0.231213139501616\\
0.831	0.231011585054284\\
0.832	0.230810513125722\\
0.833	0.230609922111636\\
0.834	0.230409810413817\\
0.835	0.230210176440113\\
0.836	0.23001101860441\\
0.837	0.2298123353266\\
0.838	0.229614125032566\\
0.839	0.229416386154154\\
0.84	0.229219117129149\\
0.841	0.229022316401255\\
0.842	0.228825982420068\\
0.843	0.228630113641054\\
0.844	0.228434708525527\\
0.845	0.228239765540626\\
0.846	0.22804528315929\\
0.847	0.227851259860236\\
0.848	0.227657694127938\\
0.849	0.227464584452603\\
0.85	0.227271929330148\\
0.851	0.227079727262177\\
0.852	0.226887976755962\\
0.853	0.226696676324415\\
0.854	0.226505824486072\\
0.855	0.226315419765067\\
0.856	0.22612546069111\\
0.857	0.225935945799467\\
0.858	0.225746873630937\\
0.859	0.22555824273183\\
0.86	0.225370051653945\\
0.861	0.225182298954551\\
0.862	0.224994983196362\\
0.863	0.224808102947516\\
0.864	0.224621656781558\\
0.865	0.224435643277413\\
0.866	0.224250061019368\\
0.867	0.22406490859705\\
0.868	0.223880184605405\\
0.869	0.223695887644679\\
0.87	0.223512016320392\\
0.871	0.223328569243325\\
0.872	0.223145545029491\\
0.873	0.222962942300121\\
0.874	0.22278075968164\\
0.875	0.222598995805648\\
0.876	0.222417649308899\\
0.877	0.222236718833279\\
0.878	0.222056203025792\\
0.879	0.22187610053853\\
0.88	0.221696410028664\\
0.881	0.221517130158415\\
0.882	0.221338259595038\\
0.883	0.221159797010804\\
0.884	0.220981741082976\\
0.885	0.220804090493793\\
0.886	0.220626843930449\\
0.887	0.220450000085073\\
0.888	0.22027355765471\\
0.889	0.220097515341303\\
0.89	0.219921871851671\\
0.891	0.219746625897493\\
0.892	0.219571776195287\\
0.893	0.21939732146639\\
0.894	0.219223260436942\\
0.895	0.219049591837865\\
0.896	0.218876314404845\\
0.897	0.218703426878313\\
0.898	0.218530928003424\\
0.899	0.218358816530046\\
0.9	0.191956631134726\\
0.901	0.19185457640966\\
0.902	0.191752664183492\\
0.903	0.191650894152136\\
0.904	0.191549266012459\\
0.905	0.191447779462269\\
0.906	0.191346434200319\\
0.907	0.1912452299263\\
0.908	0.191144166340839\\
0.909	0.191043243145494\\
0.91	0.190942460042751\\
0.911	0.190841816736021\\
0.912	0.190741312929638\\
0.913	0.190640948328852\\
0.914	0.190540722639828\\
0.915	0.190440635569644\\
0.916	0.190340686826284\\
0.917	0.190240876118637\\
0.918	0.190141203156493\\
0.919	0.190041667650541\\
0.92	0.189942269312363\\
0.921	0.189843007854432\\
0.922	0.189743882990111\\
0.923	0.189644894433646\\
0.924	0.189546041900164\\
0.925	0.189447325105671\\
0.926	0.189348743767047\\
0.927	0.189250297602045\\
0.928	0.189151986329285\\
0.929	0.189053809668252\\
0.93	0.188955767339295\\
0.931	0.188857859063619\\
0.932	0.188760084563287\\
0.933	0.188662443561212\\
0.934	0.18856493578116\\
0.935	0.188467560947739\\
0.936	0.188370318786403\\
0.937	0.188273209023444\\
0.938	0.188176231385993\\
0.939	0.188079385602012\\
0.94	0.187982671400297\\
0.941	0.187886088510469\\
0.942	0.187789636662974\\
0.943	0.187693315589081\\
0.944	0.187597125020875\\
0.945	0.18750106469126\\
0.946	0.187405134333949\\
0.947	0.187309333683466\\
0.948	0.187213662475142\\
0.949	0.187118120445112\\
0.95	0.187022707330309\\
0.951	0.186927422868467\\
0.952	0.186832266798112\\
0.953	0.186737238858564\\
0.954	0.18664233878993\\
0.955	0.186547566333104\\
0.956	0.186452921229763\\
0.957	0.186358403222365\\
0.958	0.186264012054143\\
0.959	0.186169747469108\\
0.96	0.18607560921204\\
0.961	0.185981597028489\\
0.962	0.18588771066477\\
0.963	0.185793949867963\\
0.964	0.185700314385907\\
0.965	0.185606803967199\\
0.966	0.185513418361191\\
0.967	0.185420157317988\\
0.968	0.185327020588441\\
0.969	0.185234007924152\\
0.97	0.185141119077465\\
0.971	0.185048353801464\\
0.972	0.184955711849973\\
0.973	0.184863192977552\\
0.974	0.184770796939492\\
0.975	0.184678523491816\\
0.976	0.184586372391275\\
0.977	0.184494343395343\\
0.978	0.18440243626222\\
0.979	0.184310650750822\\
0.98	0.184218986620784\\
0.981	0.184127443632455\\
0.982	0.184036021546897\\
0.983	0.18394472012588\\
0.984	0.183853539131881\\
0.985	0.183762478328081\\
0.986	0.183671537478364\\
0.987	0.183580716347311\\
0.988	0.1834900147002\\
0.989	0.183399432303004\\
0.99	0.183308968922387\\
0.991	0.183218624325701\\
0.992	0.183128398280985\\
0.993	0.183038290556962\\
0.994	0.182948300923036\\
0.995	0.182858429149291\\
0.996	0.182768675006486\\
0.997	0.182679038266055\\
0.998	0.182589518700103\\
0.999	0.182500116081405\\
1	0.1824108301834\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0.264024305341711\\
0.001	0.250137850715526\\
0.002	0.259961786200686\\
0.003	0.249461433579026\\
0.004	0.240421172721673\\
0.005	0.240535752957158\\
0.006	0.236656298289741\\
0.007	0.226463202874094\\
0.008	0.222672964295951\\
0.009	0.251022426876656\\
0.01	0.238205720242252\\
0.011	0.271118687351944\\
0.012	0.241613331511498\\
0.013	0.243479961010607\\
0.014	0.229074192369408\\
0.015	0.241764786325323\\
0.016	0.211400617573802\\
0.017	0.240959617099284\\
0.018	0.247642266670899\\
0.019	0.249598557778307\\
0.02	0.247904615771082\\
0.021	0.254359825935321\\
0.022	0.249684899405579\\
0.023	0.255963291821755\\
0.024	0.253964023934971\\
0.025	0.26759545163728\\
0.026	0.249037285121224\\
0.027	0.25183009078506\\
0.028	0.231860548623798\\
0.029	0.230000398375091\\
0.03	0.216128704895974\\
0.031	0.239920652574013\\
0.032	0.223484737146983\\
0.033	0.223947720604774\\
0.034	0.214539581238697\\
0.035	0.207840498785497\\
0.036	0.198888731700194\\
0.037	0.208872188073951\\
0.038	0.20726482743669\\
0.039	0.201730399404728\\
0.04	0.171818472920851\\
0.041	0.168455492985373\\
0.042	0.185308227027384\\
0.043	0.183169388940944\\
0.044	0.171346955298332\\
0.045	0.191476954241605\\
0.046	0.182322351770796\\
0.047	0.202866118530013\\
0.048	0.20402169402635\\
0.049	0.202644335625626\\
0.05	0.205351556593428\\
0.051	0.218085233724002\\
0.052	0.201618471347984\\
0.053	0.175869997012137\\
0.054	0.181288431816105\\
0.055	0.181005346105666\\
0.056	0.181072443890431\\
0.057	0.191062597368794\\
0.058	0.174256962062058\\
0.059	0.15883589739928\\
0.06	0.142032338048321\\
0.061	0.165441418195934\\
0.062	0.171680921301662\\
0.063	0.165036179991073\\
0.064	0.169702119393649\\
0.065	0.169101433289963\\
0.066	0.165320011537125\\
0.067	0.183491484686076\\
0.068	0.170108808701211\\
0.069	0.187634508141857\\
0.07	0.186671852243778\\
0.071	0.186113895630109\\
0.072	0.195029188874093\\
0.073	0.192043015848828\\
0.074	0.17158525416874\\
0.075	0.181574473049922\\
0.076	0.166847050828079\\
0.077	0.161396195431084\\
0.078	0.144250343721428\\
0.079	0.143280129535757\\
0.08	0.143969718766636\\
0.081	0.166913442202869\\
0.082	0.175281851436072\\
0.083	0.181939430394855\\
0.084	0.182920182924439\\
0.085	0.187657070059595\\
0.086	0.196088479247527\\
0.087	0.211037740277744\\
0.088	0.192991855891076\\
0.089	0.177431076838202\\
0.09	0.182637095386471\\
0.091	0.189174532043469\\
0.092	0.173431691374224\\
0.093	0.188632099596194\\
0.094	0.187791453910342\\
0.095	0.190964120206477\\
0.096	0.173860991016783\\
0.097	0.181459973487886\\
0.098	0.173184028055088\\
0.099	0.190634273068626\\
0.1	0.145360109250525\\
0.101	0.143899823228756\\
0.102	0.162638789099087\\
0.103	0.137501638695755\\
0.104	0.110408368499972\\
0.105	0.109285550439557\\
0.106	0.121061840658358\\
0.107	0.116934334076897\\
0.108	0.108354163240422\\
0.109	0.0862026742401276\\
0.11	0.0868897063046746\\
0.111	0.108670174702331\\
0.112	0.0987820448201112\\
0.113	0.0991894103793655\\
0.114	0.101237791249445\\
0.115	0.0893384550393373\\
0.116	0.0904467525636045\\
0.117	0.0830342165905048\\
0.118	0.076039767708348\\
0.119	0.0694708799763568\\
0.12	0.0582062304300673\\
0.121	0.0548705727653683\\
0.122	0.0413437504488629\\
0.123	0.055613970122977\\
0.124	0.0635521225413757\\
0.125	0.0728620103657446\\
0.126	0.0504664905753526\\
0.127	0.0423630107816151\\
0.128	0.0415628915341306\\
0.129	0.0486983106774256\\
0.13	0.0549652427891761\\
0.131	0.0525746115611675\\
0.132	0.0417462331716314\\
0.133	0.043371877549273\\
0.134	0.0385280540095915\\
0.135	0.037604594097378\\
0.136	0.0470406618745775\\
0.137	0.0324971995015525\\
0.138	0.0387892549946747\\
0.139	0.0369159532487138\\
0.14	0.0339191027890994\\
0.141	0.036119805931938\\
0.142	0.0508681021211859\\
0.143	0.0411423187148482\\
0.144	0.0474955872236616\\
0.145	0.0535295171002926\\
0.146	0.0536049379094056\\
0.147	0.07228097165342\\
0.148	0.0685344340485097\\
0.149	0.0756017244893445\\
0.15	0.0741684856890526\\
0.151	0.0705775435006459\\
0.152	0.0847741510931639\\
0.153	0.0929071723652674\\
0.154	0.093440036866412\\
0.155	0.0888102152626813\\
0.156	0.116450966503844\\
0.157	0.103135257679904\\
0.158	0.0987353027062568\\
0.159	0.0921225114316694\\
0.16	0.102615116990914\\
0.161	0.120875637722375\\
0.162	0.122984216478356\\
0.163	0.124157819893594\\
0.164	0.12786082301666\\
0.165	0.13528396767014\\
0.166	0.13138700312176\\
0.167	0.127845457442852\\
0.168	0.133901128146039\\
0.169	0.137121808623397\\
0.17	0.146035980034902\\
0.171	0.13773565236342\\
0.172	0.122321002822317\\
0.173	0.11713131235492\\
0.174	0.134104979213802\\
0.175	0.134438973510343\\
0.176	0.143069500794469\\
0.177	0.148201457640907\\
0.178	0.137383180913187\\
0.179	0.132256070421985\\
0.18	0.12764941289225\\
0.181	0.138637346195928\\
0.182	0.135465754749257\\
0.183	0.140169323126182\\
0.184	0.126971399377959\\
0.185	0.139948802394841\\
0.186	0.150299138036504\\
0.187	0.13969486896549\\
0.188	0.140365028079796\\
0.189	0.133250482106398\\
0.19	0.128306328041171\\
0.191	0.108369055220692\\
0.192	0.100131093181454\\
0.193	0.0991622366853824\\
0.194	0.10118443737237\\
0.195	0.109242923102944\\
0.196	0.0986556580885762\\
0.197	0.0765789024552194\\
0.198	0.0642939956796669\\
0.199	0.0452291491571441\\
0.2	-0.0261534565462016\\
0.201	-0.0359489192088021\\
0.202	-0.025606767405318\\
0.203	-0.0262599420731846\\
0.204	-0.0238120433405229\\
0.205	-0.0118427532388571\\
0.206	-0.0121440944626067\\
0.207	-0.0169254924370118\\
0.208	-0.0274572052263549\\
0.209	-0.0254758710053175\\
0.21	-0.024914392016285\\
0.211	-0.0173240574126897\\
0.212	-0.00035641562648607\\
0.213	0.00547769033575162\\
0.214	-0.00529508597228847\\
0.215	-0.00705821060348972\\
0.216	-0.00423772803697256\\
0.217	-0.00759123141695789\\
0.218	-0.00800836913391268\\
0.219	-0.00841228138376779\\
0.22	0.00145530294772802\\
0.221	-0.0105393684121842\\
0.222	-0.028370416028964\\
0.223	-0.035379738303364\\
0.224	-0.0377957985432774\\
0.225	-0.040331839518931\\
0.226	-0.0431596209790158\\
0.227	-0.0516891377303467\\
0.228	-0.0612917132007192\\
0.229	-0.0668949632497585\\
0.23	-0.0739699633678569\\
0.231	-0.0724297764837908\\
0.232	-0.0662530855041969\\
0.233	-0.056010343176644\\
0.234	-0.0496707910138717\\
0.235	-0.0475550819468767\\
0.236	-0.0435077370915867\\
0.237	-0.0444608409220338\\
0.238	-0.0398607349863033\\
0.239	-0.0441282903810922\\
0.24	-0.0436649188620895\\
0.241	-0.0440508038872522\\
0.242	-0.0394976934949346\\
0.243	-0.0434306396033327\\
0.244	-0.0425468845400029\\
0.245	-0.0587180713183634\\
0.246	-0.0618931326156846\\
0.247	-0.0606278195533421\\
0.248	-0.0483003390550845\\
0.249	-0.0424824841741623\\
0.25	-0.042037628009204\\
0.251	-0.0401929488526914\\
0.252	-0.0412438684121754\\
0.253	-0.040549071582981\\
0.254	-0.0473762701958378\\
0.255	-0.0458462581353947\\
0.256	-0.0573813419276423\\
0.257	-0.057306226187666\\
0.258	-0.0698852442537016\\
0.259	-0.0653611024894455\\
0.26	-0.0650454639773481\\
0.261	-0.0696157412111424\\
0.262	-0.0670955447657379\\
0.263	-0.0620123689631575\\
0.264	-0.0530596216077949\\
0.265	-0.0709988792217288\\
0.266	-0.0784833747069606\\
0.267	-0.0782917017689124\\
0.268	-0.0880277599160364\\
0.269	-0.0910489750856466\\
0.27	-0.100837710748077\\
0.271	-0.103360267654782\\
0.272	-0.105477212592766\\
0.273	-0.103109015236589\\
0.274	-0.100660374795687\\
0.275	-0.0964784042275936\\
0.276	-0.0841377024162696\\
0.277	-0.0862084362748176\\
0.278	-0.0883428099552346\\
0.279	-0.0993769417422312\\
0.28	-0.0954519786027293\\
0.281	-0.0916966054822863\\
0.282	-0.103179317481163\\
0.283	-0.0946895748524232\\
0.284	-0.0899415003154874\\
0.285	-0.0787728981929918\\
0.286	-0.0882237874802184\\
0.287	-0.0864653099033418\\
0.288	-0.0816229720441088\\
0.289	-0.0836613041153017\\
0.29	-0.0842220536146259\\
0.291	-0.0754334815614834\\
0.292	-0.0691013818085927\\
0.293	-0.066890995714512\\
0.294	-0.0635277406497185\\
0.295	-0.0739331487814656\\
0.296	-0.0776241480302268\\
0.297	-0.0773924085347084\\
0.298	-0.07986979358047\\
0.299	-0.0662764402105364\\
0.3	0.0137577276062276\\
0.301	0.0187534416004606\\
0.302	0.0236376094120648\\
0.303	0.0164653830039879\\
0.304	0.0170963174572686\\
0.305	0.0239925535033368\\
0.306	0.0237744467317033\\
0.307	0.0287037873726325\\
0.308	0.0237831278730543\\
0.309	0.026942619306914\\
0.31	0.0381010196302514\\
0.311	0.038162956920413\\
0.312	0.041964316740497\\
0.313	0.0525284555784931\\
0.314	0.0577788636320927\\
0.315	0.062197218254513\\
0.316	0.0610685224565692\\
0.317	0.0553666563498007\\
0.318	0.0567778012741811\\
0.319	0.0635852184642295\\
0.32	0.0678939616767593\\
0.321	0.0682863043874058\\
0.322	0.0679133325287866\\
0.323	0.0707991228657851\\
0.324	0.0685899124682624\\
0.325	0.0650877784709487\\
0.326	0.0765496507581362\\
0.327	0.0638885170773603\\
0.328	0.0596545098676658\\
0.329	0.0611743427541332\\
0.33	0.06078431412985\\
0.331	0.0577871594331094\\
0.332	0.0626312162546707\\
0.333	0.0522046139308871\\
0.334	0.0558703755929049\\
0.335	0.062614355342934\\
0.336	0.0601443352818733\\
0.337	0.0583527704168206\\
0.338	0.050423285791468\\
0.339	0.0550262735343138\\
0.34	0.0668676981166845\\
0.341	0.0724322152536253\\
0.342	0.0730061841412418\\
0.343	0.0757890942808361\\
0.344	0.0705972983624879\\
0.345	0.0703533413237479\\
0.346	0.0758008629351103\\
0.347	0.0655807203055334\\
0.348	0.0718573345067921\\
0.349	0.0760430941490522\\
0.35	0.0742684197052157\\
0.351	0.0633555862523384\\
0.352	0.0803824492586374\\
0.353	0.0680662218463479\\
0.354	0.0672392676679473\\
0.355	0.0629323395776943\\
0.356	0.0545295774554496\\
0.357	0.0577343422145553\\
0.358	0.0556063525796863\\
0.359	0.0548766075396276\\
0.36	0.0602816652163944\\
0.361	0.0584922417893068\\
0.362	0.0549625135836839\\
0.363	0.0642630124438685\\
0.364	0.0658993638095009\\
0.365	0.0622192837460391\\
0.366	0.0708597658824808\\
0.367	0.0696301114870929\\
0.368	0.0660530441242816\\
0.369	0.0696374308029896\\
0.37	0.0610033842984954\\
0.371	0.0541819868847949\\
0.372	0.0606517744539807\\
0.373	0.0611900359462804\\
0.374	0.0619454320528736\\
0.375	0.0676837565736258\\
0.376	0.0619614250912135\\
0.377	0.0740351001209616\\
0.378	0.0733600777795893\\
0.379	0.0727017350361093\\
0.38	0.0823322105924745\\
0.381	0.0803997989202457\\
0.382	0.0795773910174015\\
0.383	0.0775192279204633\\
0.384	0.0742261325881473\\
0.385	0.0767416850390513\\
0.386	0.0796563363921279\\
0.387	0.0656729862943283\\
0.388	0.0784416525957136\\
0.389	0.0698302850724942\\
0.39	0.0785422100869729\\
0.391	0.0884883915236797\\
0.392	0.0864289174670834\\
0.393	0.0788460533602346\\
0.394	0.0720467581849164\\
0.395	0.0753209894620165\\
0.396	0.0725441496820296\\
0.397	0.0812606026470149\\
0.398	0.0864914585519638\\
0.399	0.0956783369136539\\
0.4	0.157184883638324\\
0.401	0.168244397589327\\
0.402	0.159101579377008\\
0.403	0.156696795397812\\
0.404	0.15056122547704\\
0.405	0.135458543317131\\
0.406	0.135681215770797\\
0.407	0.135414003034747\\
0.408	0.135460783354052\\
0.409	0.133885527666228\\
0.41	0.139421400303173\\
0.411	0.135008724881003\\
0.412	0.13264153112631\\
0.413	0.130241877161343\\
0.414	0.127346061808275\\
0.415	0.128249541344195\\
0.416	0.127047761336476\\
0.417	0.129841348873329\\
0.418	0.124065919210262\\
0.419	0.129929081212631\\
0.42	0.129442015250011\\
0.421	0.127602551859329\\
0.422	0.121871779471666\\
0.423	0.128903303040533\\
0.424	0.141818409820866\\
0.425	0.14621257382356\\
0.426	0.146792347956913\\
0.427	0.143531964250162\\
0.428	0.146149409881062\\
0.429	0.144891521034422\\
0.43	0.150458406292387\\
0.431	0.15716249021825\\
0.432	0.154592236697486\\
0.433	0.145804350976308\\
0.434	0.141090916118363\\
0.435	0.141897936262429\\
0.436	0.146106019841239\\
0.437	0.141518315582434\\
0.438	0.144128216886656\\
0.439	0.142212585817173\\
0.44	0.147632359746202\\
0.441	0.149151767812631\\
0.442	0.144954783216913\\
0.443	0.140420302589084\\
0.444	0.141475342863399\\
0.445	0.147778872019239\\
0.446	0.132460448900746\\
0.447	0.137731488114356\\
0.448	0.127884529633479\\
0.449	0.125364249000861\\
0.45	0.114381286224972\\
0.451	0.123578706151818\\
0.452	0.1371402751879\\
0.453	0.136121331756705\\
0.454	0.135161425540864\\
0.455	0.121793896651597\\
0.456	0.122704000986885\\
0.457	0.123306219067225\\
0.458	0.121477975946099\\
0.459	0.118978345349104\\
0.46	0.130140764277415\\
0.461	0.136259435878925\\
0.462	0.123652795527733\\
0.463	0.126977806715791\\
0.464	0.134775953368085\\
0.465	0.13508742014762\\
0.466	0.131627403114222\\
0.467	0.131509884307923\\
0.468	0.137317430285637\\
0.469	0.14057996649801\\
0.47	0.155756518333529\\
0.471	0.155970718447342\\
0.472	0.160161354678899\\
0.473	0.160964922888455\\
0.474	0.163310946879755\\
0.475	0.161764145692846\\
0.476	0.15617072582777\\
0.477	0.150632206239561\\
0.478	0.144337381269421\\
0.479	0.147958998246867\\
0.48	0.144615613337974\\
0.481	0.136411602314904\\
0.482	0.141348315513312\\
0.483	0.143140761088164\\
0.484	0.153764845715018\\
0.485	0.150132913743776\\
0.486	0.140986415086795\\
0.487	0.138972238557608\\
0.488	0.140065928236143\\
0.489	0.148764831102432\\
0.49	0.134182041048707\\
0.491	0.134395013340327\\
0.492	0.142161548327179\\
0.493	0.144671125660188\\
0.494	0.151105294167076\\
0.495	0.147173433734071\\
0.496	0.141910339387693\\
0.497	0.131775358589415\\
0.498	0.141746170110625\\
0.499	0.132009957862235\\
0.5	0.109825543184545\\
0.501	0.110704586863639\\
0.502	0.117371278491937\\
0.503	0.124345892830403\\
0.504	0.122001201057261\\
0.505	0.128276821624874\\
0.506	0.134044866394827\\
0.507	0.14527963183005\\
0.508	0.142654511957135\\
0.509	0.140830861780711\\
0.51	0.141740102315694\\
0.511	0.146967876078865\\
0.512	0.148446835311728\\
0.513	0.144755271463959\\
0.514	0.149145441004987\\
0.515	0.149553083282423\\
0.516	0.155670036900364\\
0.517	0.156396883973809\\
0.518	0.15541071534528\\
0.519	0.161038345159638\\
0.52	0.157794364028163\\
0.521	0.149450426058263\\
0.522	0.144967376165988\\
0.523	0.143949129514431\\
0.524	0.143691700314079\\
0.525	0.135785523016588\\
0.526	0.141505692108752\\
0.527	0.140326042198252\\
0.528	0.142465039588543\\
0.529	0.143504985278162\\
0.53	0.154277799029278\\
0.531	0.148405239755974\\
0.532	0.15034946583268\\
0.533	0.135399221176492\\
0.534	0.126852185930207\\
0.535	0.128244788672121\\
0.536	0.128174191238738\\
0.537	0.125415946438113\\
0.538	0.124717547270749\\
0.539	0.130790551950505\\
0.54	0.125257587709859\\
0.541	0.12750790503503\\
0.542	0.128761333590975\\
0.543	0.127941801036575\\
0.544	0.130902427929195\\
0.545	0.133217496147016\\
0.546	0.132658935027362\\
0.547	0.130678602092494\\
0.548	0.128676088418459\\
0.549	0.121467502130063\\
0.55	0.1241191611958\\
0.551	0.130708855219656\\
0.552	0.132278900188976\\
0.553	0.139110811517799\\
0.554	0.138621090348576\\
0.555	0.139434675632293\\
0.556	0.144907083869714\\
0.557	0.149150643041998\\
0.558	0.155829712040653\\
0.559	0.15440766974715\\
0.56	0.160720083562144\\
0.561	0.150188258677281\\
0.562	0.153409870359712\\
0.563	0.147181857839535\\
0.564	0.150449445654851\\
0.565	0.146428007320268\\
0.566	0.141810005965636\\
0.567	0.134603076147097\\
0.568	0.131621586303253\\
0.569	0.138181854611729\\
0.57	0.14670560533148\\
0.571	0.144545022658745\\
0.572	0.129189899882501\\
0.573	0.120643054955448\\
0.574	0.116540624921132\\
0.575	0.10975908618683\\
0.576	0.104339331933446\\
0.577	0.102255389834766\\
0.578	0.104133297292402\\
0.579	0.107675181686253\\
0.58	0.0976088819102119\\
0.581	0.09248423312206\\
0.582	0.106138892324172\\
0.583	0.10287612692158\\
0.584	0.10617979969183\\
0.585	0.122431240252844\\
0.586	0.126321629039672\\
0.587	0.129417136417297\\
0.588	0.128266796684949\\
0.589	0.128331709589068\\
0.59	0.131400247617412\\
0.591	0.135056559113297\\
0.592	0.140930131848696\\
0.593	0.147523399929763\\
0.594	0.14784386453865\\
0.595	0.155412619860268\\
0.596	0.155615859707327\\
0.597	0.154800990763585\\
0.598	0.158137183973983\\
0.599	0.152378890478422\\
0.6	0.188700261187376\\
0.601	0.190544994544056\\
0.602	0.192838543994656\\
0.603	0.184653749109867\\
0.604	0.177196272942\\
0.605	0.178238883285377\\
0.606	0.184260652385423\\
0.607	0.186019543505629\\
0.608	0.185493303718385\\
0.609	0.179386178729859\\
0.61	0.176125254119542\\
0.611	0.168241172099661\\
0.612	0.171256625068437\\
0.613	0.184585427124365\\
0.614	0.178565526923746\\
0.615	0.183770468291379\\
0.616	0.188415823684199\\
0.617	0.195189763109943\\
0.618	0.193537296833847\\
0.619	0.193134500968317\\
0.62	0.18980868582242\\
0.621	0.19697833052022\\
0.622	0.198675989769838\\
0.623	0.199362383668024\\
0.624	0.2010901038956\\
0.625	0.203128785328047\\
0.626	0.195242552055639\\
0.627	0.193885205134253\\
0.628	0.187787210617751\\
0.629	0.194186598091681\\
0.63	0.189098118096436\\
0.631	0.193383922841618\\
0.632	0.187215355675023\\
0.633	0.188896183062342\\
0.634	0.189177916806388\\
0.635	0.180760567144044\\
0.636	0.17473919540391\\
0.637	0.174981865939243\\
0.638	0.173160026215401\\
0.639	0.163202384253492\\
0.64	0.152476968027252\\
0.641	0.148476136913266\\
0.642	0.152218869816265\\
0.643	0.153527983024829\\
0.644	0.15599569566677\\
0.645	0.151883891802185\\
0.646	0.15046469330817\\
0.647	0.150332870155957\\
0.648	0.153028147107571\\
0.649	0.14559373590193\\
0.65	0.138489175024636\\
0.651	0.151699930873324\\
0.652	0.162310166338768\\
0.653	0.152115865513303\\
0.654	0.147718772373632\\
0.655	0.148204506322267\\
0.656	0.143550951439759\\
0.657	0.148721733674309\\
0.658	0.150978412062007\\
0.659	0.146576790018406\\
0.66	0.142944713902902\\
0.661	0.146161629160872\\
0.662	0.144686493154815\\
0.663	0.133002586354125\\
0.664	0.136274164718674\\
0.665	0.138526980239593\\
0.666	0.150430405924811\\
0.667	0.141482080804032\\
0.668	0.145683096176912\\
0.669	0.143423693319791\\
0.67	0.143525389221844\\
0.671	0.142258133915601\\
0.672	0.143169034577644\\
0.673	0.135560227651229\\
0.674	0.128711452205989\\
0.675	0.122594793560112\\
0.676	0.123682269673438\\
0.677	0.126875577282871\\
0.678	0.123324614216296\\
0.679	0.118834228341526\\
0.68	0.117551037692399\\
0.681	0.114016952840127\\
0.682	0.119332493087417\\
0.683	0.119645640593279\\
0.684	0.129421342874888\\
0.685	0.124880528232442\\
0.686	0.124775010797083\\
0.687	0.114566851820995\\
0.688	0.108194076026509\\
0.689	0.108544816755212\\
0.69	0.115182348648791\\
0.691	0.113295363821696\\
0.692	0.112895014709571\\
0.693	0.118590756183031\\
0.694	0.128975189657978\\
0.695	0.132366903188768\\
0.696	0.124286927740921\\
0.697	0.128830226728961\\
0.698	0.133383510809437\\
0.699	0.140989638059643\\
0.7	0.17143247107294\\
0.701	0.169128587312983\\
0.702	0.167539038785262\\
0.703	0.165011995472711\\
0.704	0.161410820572512\\
0.705	0.174307333292004\\
0.706	0.170152341829979\\
0.707	0.168289003432967\\
0.708	0.16773715184938\\
0.709	0.167014265471491\\
0.71	0.166515922323614\\
0.711	0.161353590340369\\
0.712	0.170727371680793\\
0.713	0.173104542230161\\
0.714	0.174133745025125\\
0.715	0.172307281676054\\
0.716	0.165405372501533\\
0.717	0.163601103283858\\
0.718	0.154619832490325\\
0.719	0.15474045748457\\
0.72	0.158918615857153\\
0.721	0.162952219548033\\
0.722	0.159100197945869\\
0.723	0.168955153843619\\
0.724	0.17698895727293\\
0.725	0.183149799889908\\
0.726	0.184810106463761\\
0.727	0.179110420335692\\
0.728	0.17460771560503\\
0.729	0.177681832155673\\
0.73	0.17971459780714\\
0.731	0.178054497758817\\
0.732	0.172863781780063\\
0.733	0.176126657047586\\
0.734	0.176955644623733\\
0.735	0.17951745992218\\
0.736	0.179173985679625\\
0.737	0.182938810654232\\
0.738	0.17548187089616\\
0.739	0.170585023175328\\
0.74	0.164519168703383\\
0.741	0.160427218480382\\
0.742	0.155446755242421\\
0.743	0.147040111932594\\
0.744	0.138500454406236\\
0.745	0.137178680343195\\
0.746	0.146067952249364\\
0.747	0.144693491498091\\
0.748	0.145599868635153\\
0.749	0.141361955098119\\
0.75	0.146721361679197\\
0.751	0.142458297969323\\
0.752	0.147439396115799\\
0.753	0.150735692089774\\
0.754	0.151506118853238\\
0.755	0.148876741135473\\
0.756	0.160558509698779\\
0.757	0.156297538307528\\
0.758	0.159758718645618\\
0.759	0.159131130938689\\
0.76	0.165735920410526\\
0.761	0.167317494800215\\
0.762	0.166058608632075\\
0.763	0.174780769766037\\
0.764	0.17387023063152\\
0.765	0.169295388493507\\
0.766	0.179430210663965\\
0.767	0.184727448474579\\
0.768	0.178303910552867\\
0.769	0.177603187927903\\
0.77	0.173963403818293\\
0.771	0.174881328938039\\
0.772	0.172966979866075\\
0.773	0.171128407362165\\
0.774	0.177180752548899\\
0.775	0.179511237200589\\
0.776	0.177305766653258\\
0.777	0.181526831131504\\
0.778	0.170921223527696\\
0.779	0.167158456548186\\
0.78	0.172271198338829\\
0.781	0.165642853667652\\
0.782	0.160772385565181\\
0.783	0.156398952531147\\
0.784	0.157075543183792\\
0.785	0.163556082812502\\
0.786	0.159368766277956\\
0.787	0.148320025991797\\
0.788	0.142568152576156\\
0.789	0.131275971729799\\
0.79	0.136101905447268\\
0.791	0.141142765919387\\
0.792	0.143763886759082\\
0.793	0.144919280567847\\
0.794	0.141521613163\\
0.795	0.149030026941253\\
0.796	0.141906507625475\\
0.797	0.144122598210779\\
0.798	0.141129815409814\\
0.799	0.143891217006437\\
0.8	0.178039041091433\\
0.801	0.174092244061079\\
0.802	0.182056515597892\\
0.803	0.182105601163987\\
0.804	0.178286010381575\\
0.805	0.181660577577718\\
0.806	0.173969620037666\\
0.807	0.167945258311258\\
0.808	0.155165504913958\\
0.809	0.150907325973031\\
0.81	0.140306166402618\\
0.811	0.139085299227062\\
0.812	0.136309250767185\\
0.813	0.141052162920747\\
0.814	0.138131960680133\\
0.815	0.138861067541957\\
0.816	0.145434231878588\\
0.817	0.147867569043538\\
0.818	0.157039641455382\\
0.819	0.154571013461311\\
0.82	0.16039526359617\\
0.821	0.160706803306244\\
0.822	0.160486330251287\\
0.823	0.161521965610673\\
0.824	0.16955650873636\\
0.825	0.169681306165923\\
0.826	0.169007205068249\\
0.827	0.166988036585694\\
0.828	0.166283608892486\\
0.829	0.16567462971755\\
0.83	0.17495164668767\\
0.831	0.170884534836475\\
0.832	0.159784122412437\\
0.833	0.164306611785117\\
0.834	0.160552650332761\\
0.835	0.158748970184008\\
0.836	0.15968763838957\\
0.837	0.166118627459689\\
0.838	0.16821839174649\\
0.839	0.170459341605944\\
0.84	0.171472769366685\\
0.841	0.171798645738149\\
0.842	0.174787776578824\\
0.843	0.179009019350168\\
0.844	0.181711116921606\\
0.845	0.182326390365518\\
0.846	0.173269417754753\\
0.847	0.176773577508632\\
0.848	0.178434328657439\\
0.849	0.163323688813569\\
0.85	0.15392137094967\\
0.851	0.155240802239095\\
0.852	0.15830240186976\\
0.853	0.154372019052439\\
0.854	0.151442732042836\\
0.855	0.151935382125368\\
0.856	0.155526861456319\\
0.857	0.156637361353295\\
0.858	0.153607961331131\\
0.859	0.154005476741457\\
0.86	0.15558175490354\\
0.861	0.158414114335863\\
0.862	0.150370955880468\\
0.863	0.165360326569379\\
0.864	0.167439635221056\\
0.865	0.169802514741329\\
0.866	0.169549024202436\\
0.867	0.170609852097786\\
0.868	0.163130293747765\\
0.869	0.156682470100663\\
0.87	0.155457546032618\\
0.871	0.142626813433476\\
0.872	0.137920634220711\\
0.873	0.145380141456048\\
0.874	0.143931295563121\\
0.875	0.156452168564042\\
0.876	0.163460628866849\\
0.877	0.157265893611825\\
0.878	0.157141279265615\\
0.879	0.15145731635605\\
0.88	0.156110219164173\\
0.881	0.147549959417936\\
0.882	0.145463262804412\\
0.883	0.138621626863541\\
0.884	0.138061156189827\\
0.885	0.12566645213544\\
0.886	0.122360892588206\\
0.887	0.133661298422934\\
0.888	0.1238805415031\\
0.889	0.113663138148915\\
0.89	0.105686076708007\\
0.891	0.108777101781483\\
0.892	0.0992356194743936\\
0.893	0.105759152546806\\
0.894	0.104174021520814\\
0.895	0.0936125876263153\\
0.896	0.0912311369186734\\
0.897	0.0904152308908195\\
0.898	0.080672706408509\\
0.899	0.0823386380562464\\
0.9	0.0674316942597007\\
0.901	0.0622566817130036\\
0.902	0.0626010047924213\\
0.903	0.0736625174369406\\
0.904	0.0700946271391097\\
0.905	0.0748403721001747\\
0.906	0.0806501828366567\\
0.907	0.0811157048160319\\
0.908	0.0773166501215635\\
0.909	0.0769740035209673\\
0.91	0.0699859250770613\\
0.911	0.0657727336118629\\
0.912	0.0594868411763831\\
0.913	0.0640603656430858\\
0.914	0.0644320780631615\\
0.915	0.064399175010608\\
0.916	0.068204848092243\\
0.917	0.0604809050054338\\
0.918	0.0627611968970036\\
0.919	0.0607765335594038\\
0.92	0.0628064474178737\\
0.921	0.0559168148534682\\
0.922	0.0516849987575506\\
0.923	0.0492874899800763\\
0.924	0.0487486336408072\\
0.925	0.0439288418258132\\
0.926	0.0519772995617692\\
0.927	0.0452548961243085\\
0.928	0.0421703967282157\\
0.929	0.0484408247428084\\
0.93	0.0438986197094589\\
0.931	0.0443801891491472\\
0.932	0.0487333649206983\\
0.933	0.0533258306591185\\
0.934	0.0551489665183502\\
0.935	0.0513904441905135\\
0.936	0.0501130435313045\\
0.937	0.0518817455187643\\
0.938	0.046819760992839\\
0.939	0.0464468352191181\\
0.94	0.0427908982783026\\
0.941	0.0389777860659191\\
0.942	0.0390666231309574\\
0.943	0.0441719348641028\\
0.944	0.0482064744183919\\
0.945	0.0379056500732412\\
0.946	0.0371938420379228\\
0.947	0.0352991177069588\\
0.948	0.0296766511726674\\
0.949	0.0198247911391697\\
0.95	0.0228625537388813\\
0.951	0.0183267920931174\\
0.952	0.0290329065964804\\
0.953	0.0266980793017546\\
0.954	0.0241026739596128\\
0.955	0.0271691325451331\\
0.956	0.0310382211952778\\
0.957	0.0313442487749972\\
0.958	0.0351959502325809\\
0.959	0.0376239597134689\\
0.96	0.0371229638091023\\
0.961	0.0381883559261361\\
0.962	0.0365442219163316\\
0.963	0.0391268332298055\\
0.964	0.0470472769734997\\
0.965	0.0472331316064756\\
0.966	0.0515687052956203\\
0.967	0.0513447088564697\\
0.968	0.0551111693888717\\
0.969	0.0549326143845475\\
0.97	0.0636408629397406\\
0.971	0.0607486731948287\\
0.972	0.0635151935605432\\
0.973	0.0617181942983083\\
0.974	0.0605679381370068\\
0.975	0.0601918230753362\\
0.976	0.060452440868106\\
0.977	0.0653887821184822\\
0.978	0.0630981677782888\\
0.979	0.0636234004669415\\
0.98	0.0647180476855679\\
0.981	0.0598659338303381\\
0.982	0.0693423842177889\\
0.983	0.0693575413247309\\
0.984	0.0650550595323702\\
0.985	0.0659572284115753\\
0.986	0.0637778211310046\\
0.987	0.0616546054734231\\
0.988	0.0699712547518725\\
0.989	0.0640500081536161\\
0.99	0.072965451614382\\
0.991	0.0831756991111038\\
0.992	0.0815236308960556\\
0.993	0.0773416809227349\\
0.994	0.0776416799211784\\
0.995	0.0820701606470755\\
0.996	0.0823712218058565\\
0.997	0.0778425031826448\\
0.998	0.0844487756150694\\
0.999	0.0954577264939716\\
1	0.0886641385585018\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.1\\
1	0.1\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-1,
ymax=1,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Third component},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0.0911988617834292\\
0.001	0.0841804920749667\\
0.002	0.0849554223775084\\
0.003	0.0723268578349205\\
0.004	0.0749575922027878\\
0.005	0.0702202714275984\\
0.006	0.0880751838224465\\
0.007	0.0958865149329841\\
0.008	0.105117608685941\\
0.009	0.112984610616802\\
0.01	0.132816884932882\\
0.011	0.129356471736696\\
0.012	0.116752592414838\\
0.013	0.114279554227783\\
0.014	0.0980589264745747\\
0.015	0.0782489616721871\\
0.016	0.0667239181079079\\
0.017	0.0761508950270217\\
0.018	0.0798891672662975\\
0.019	0.0882990127879019\\
0.02	0.0735397831471912\\
0.021	0.0673576162168904\\
0.022	0.0654306499937404\\
0.023	0.051923803360671\\
0.024	0.052289214449608\\
0.025	0.0468185816246344\\
0.026	0.0403639367322306\\
0.027	0.0411695446210516\\
0.028	0.0379230979751241\\
0.029	0.0421335835279455\\
0.03	0.0497563897067514\\
0.031	0.0446891555242349\\
0.032	0.0260655001386998\\
0.033	0.027677786636121\\
0.034	0.0236356511013944\\
0.035	0.0304438952508689\\
0.036	0.035695363970789\\
0.037	0.0383381057909066\\
0.038	0.0444899421549415\\
0.039	0.0356167315022036\\
0.04	0.0296586909734499\\
0.041	0.0292605475253598\\
0.042	0.0335048193973408\\
0.043	0.0304628524191975\\
0.044	0.0232258333323998\\
0.045	0.0333543717322484\\
0.046	0.0430422184731753\\
0.047	0.0456185208561267\\
0.048	0.0448674303936411\\
0.049	0.0440328239092376\\
0.05	0.0420686543965911\\
0.051	0.0299468455249208\\
0.052	0.0450935248358672\\
0.053	0.0391073060804503\\
0.054	0.0480080082707852\\
0.055	0.0421334039407261\\
0.056	0.0467539624933761\\
0.057	0.0410202201619896\\
0.058	0.0529122813754773\\
0.059	0.0554178534615751\\
0.06	0.0635109897729854\\
0.061	0.0656696719226847\\
0.062	0.0813185693455627\\
0.063	0.0670496712453464\\
0.064	0.057134529930239\\
0.065	0.0694498729744331\\
0.066	0.0989612398639531\\
0.067	0.103171608190576\\
0.068	0.100859928432674\\
0.069	0.113142922948101\\
0.07	0.0950697781558589\\
0.071	0.0997534496999394\\
0.072	0.0924819588099869\\
0.073	0.0971986531530205\\
0.074	0.0921089295827917\\
0.075	0.0991555912403058\\
0.076	0.0995948275798962\\
0.077	0.0853191905365891\\
0.078	0.0784798619107861\\
0.079	0.067917779053389\\
0.08	0.066400138185789\\
0.081	0.078641856294634\\
0.082	0.067245220845017\\
0.083	0.0610239322238885\\
0.084	0.0683830149946968\\
0.085	0.0822544633140925\\
0.086	0.0876329855266054\\
0.087	0.084561581067079\\
0.088	0.0727285124028376\\
0.089	0.0740903179863138\\
0.09	0.0678041717535579\\
0.091	0.0671017771601571\\
0.092	0.0601879877487073\\
0.093	0.0554555859125039\\
0.094	0.0568041100756461\\
0.095	0.0624679304039486\\
0.096	0.0490906702716176\\
0.097	0.0455903423518644\\
0.098	0.0544824375773436\\
0.099	0.0461867335803679\\
0.1	0.0426496548542347\\
0.101	0.0507180946514545\\
0.102	0.0681968205047163\\
0.103	0.0689554781952623\\
0.104	0.0647016515207943\\
0.105	0.0569405550591889\\
0.106	0.051841051846526\\
0.107	0.0605930958324013\\
0.108	0.0554354717649193\\
0.109	0.0622911056718443\\
0.11	0.0622740286251636\\
0.111	0.0493813084925804\\
0.112	0.0606397471711076\\
0.113	0.0768397296100699\\
0.114	0.0829034444823083\\
0.115	0.0926383740270571\\
0.116	0.0798857102107493\\
0.117	0.0903562560598545\\
0.118	0.0893864283650137\\
0.119	0.106549834734566\\
0.12	0.11674329659577\\
0.121	0.123241893534862\\
0.122	0.120554180317361\\
0.123	0.107317837123679\\
0.124	0.108090148467582\\
0.125	0.109774196893673\\
0.126	0.116252518381286\\
0.127	0.107005951481989\\
0.128	0.116297463729945\\
0.129	0.106934088979385\\
0.13	0.111626396490353\\
0.131	0.109462567875783\\
0.132	0.0993786432263917\\
0.133	0.103297485474012\\
0.134	0.0922756082957669\\
0.135	0.090926607243644\\
0.136	0.0913970409878987\\
0.137	0.0911540185985399\\
0.138	0.0811635812688789\\
0.139	0.0853061392454952\\
0.14	0.0886459824457013\\
0.141	0.0893639034808343\\
0.142	0.10140892348556\\
0.143	0.104409150609847\\
0.144	0.112320103061\\
0.145	0.105351603940774\\
0.146	0.12433132874208\\
0.147	0.122560263304294\\
0.148	0.129832184951197\\
0.149	0.124677806101464\\
0.15	0.126836123302122\\
0.151	0.131572208265751\\
0.152	0.136954681917669\\
0.153	0.123548130806476\\
0.154	0.108406123826649\\
0.155	0.103712984930188\\
0.156	0.0992666913025537\\
0.157	0.0850042754863746\\
0.158	0.0716265897773035\\
0.159	0.073406336948868\\
0.16	0.083762630245552\\
0.161	0.0763950855125701\\
0.162	0.0829680602701669\\
0.163	0.0927011476293688\\
0.164	0.0871572020879507\\
0.165	0.0834624136138172\\
0.166	0.0746149014135464\\
0.167	0.0761760519120545\\
0.168	0.0741736287381978\\
0.169	0.0691509182266779\\
0.17	0.0448659372335409\\
0.171	0.0453114475796357\\
0.172	0.0335546497088121\\
0.173	0.0351227001321861\\
0.174	0.039105759726534\\
0.175	0.026572851140922\\
0.176	0.0200468613652804\\
0.177	0.0220157467679701\\
0.178	0.0269999348057484\\
0.179	0.0276442346035732\\
0.18	0.0268114662523937\\
0.181	0.0274170262048313\\
0.182	0.0172422151109358\\
0.183	0.0276065324949627\\
0.184	0.0371912362404825\\
0.185	0.0326547604950661\\
0.186	0.0405112011353888\\
0.187	0.0487473386719036\\
0.188	0.0532304281402541\\
0.189	0.0585512245262093\\
0.19	0.0579405292361331\\
0.191	0.0499014275185361\\
0.192	0.0509367277638784\\
0.193	0.044051083250672\\
0.194	0.0340035187762552\\
0.195	0.0371674445843776\\
0.196	0.0415783077075733\\
0.197	0.0258305029220669\\
0.198	0.0405622220841143\\
0.199	0.037891931220746\\
0.2	0.0290763165337507\\
0.201	0.0455223737221235\\
0.202	0.0457973430093134\\
0.203	0.0395921734895031\\
0.204	0.0364939338054025\\
0.205	0.0377681690193424\\
0.206	0.03200128792955\\
0.207	0.0219625528512386\\
0.208	0.016085671451205\\
0.209	0.0118309597495918\\
0.21	0.0183722969686387\\
0.211	0.0155497611553801\\
0.212	0.0129000353664094\\
0.213	0.0264451959899848\\
0.214	0.0425355575637451\\
0.215	0.0389576637870017\\
0.216	0.0595981267524855\\
0.217	0.0660678062736076\\
0.218	0.0759027865793278\\
0.219	0.0833690080213921\\
0.22	0.0620716048867657\\
0.221	0.0618496767217433\\
0.222	0.0601231353269814\\
0.223	0.0595643776887582\\
0.224	0.0464412687790457\\
0.225	0.0593145531849378\\
0.226	0.0640395685664895\\
0.227	0.0617027405416219\\
0.228	0.0553959416368144\\
0.229	0.0598928872324613\\
0.23	0.0698340280513116\\
0.231	0.0682488880081182\\
0.232	0.065734295248722\\
0.233	0.0752001995138895\\
0.234	0.0644105490619846\\
0.235	0.0554463361789345\\
0.236	0.0589522104690601\\
0.237	0.0486781634702375\\
0.238	0.0442290163464918\\
0.239	0.0397726527709968\\
0.24	0.0433571365695737\\
0.241	0.0496184212353239\\
0.242	0.0342656492893447\\
0.243	0.0296675399125655\\
0.244	0.0174492796061545\\
0.245	0.0135595553592488\\
0.246	0.0216688131826181\\
0.247	0.021959460349549\\
0.248	0.0216387005910176\\
0.249	0.0254533251209247\\
0.25	0.0361884802630725\\
0.251	0.041317401308274\\
0.252	0.0391249169388542\\
0.253	0.0328056941580863\\
0.254	0.0306916854941666\\
0.255	0.0370106724440763\\
0.256	0.0317361161924355\\
0.257	0.0353931408407322\\
0.258	0.021931041783914\\
0.259	0.0189157895536497\\
0.26	0.0225145355838338\\
0.261	0.0264098345033756\\
0.262	0.00688093901274813\\
0.263	0.00578056483129082\\
0.264	0.009816636730314\\
0.265	-6.74467956268739e-05\\
0.266	0.0065730420432496\\
0.267	0.00153106370167088\\
0.268	0.00233302801166749\\
0.269	0.0117518470909936\\
0.27	0.0080974206288593\\
0.271	0.00901331276061795\\
0.272	0.00127483376494297\\
0.273	0.00788352797140136\\
0.274	-0.000276119875302946\\
0.275	-0.00753931553815796\\
0.276	-0.0101783990761377\\
0.277	-0.0220173102247759\\
0.278	-0.0163505553213931\\
0.279	-0.0320042718732387\\
0.28	-0.043374632900714\\
0.281	-0.0446117926726858\\
0.282	-0.0498731918446099\\
0.283	-0.0579768993923909\\
0.284	-0.0589313871226361\\
0.285	-0.052479287287094\\
0.286	-0.0363727873490963\\
0.287	-0.046152776806358\\
0.288	-0.0412187172411417\\
0.289	-0.0457044145084039\\
0.29	-0.0479635760954251\\
0.291	-0.0545500408300128\\
0.292	-0.0502490193095556\\
0.293	-0.0610419079441675\\
0.294	-0.0567732741379318\\
0.295	-0.0582320678180294\\
0.296	-0.0611481853816275\\
0.297	-0.061796132280122\\
0.298	-0.0411461124871123\\
0.299	-0.0368724642282533\\
0.3	-0.0177842169361414\\
0.301	-0.00615228112397524\\
0.302	-0.019904191104734\\
0.303	-0.0214454334491554\\
0.304	-0.0187691858081625\\
0.305	-0.0109419635641989\\
0.306	-0.00700656751149425\\
0.307	-0.000581902062716631\\
0.308	0.00624983382381291\\
0.309	0.0218384990429346\\
0.31	0.0240952252523785\\
0.311	0.0107168374521841\\
0.312	0.0192068105789454\\
0.313	0.0120186982923957\\
0.314	0.0151077882593031\\
0.315	0.0199886908616314\\
0.316	0.0209537524150586\\
0.317	0.0170397348280705\\
0.318	0.014921806416789\\
0.319	0.0142157672566014\\
0.32	0.0171773440816489\\
0.321	0.0215534008397575\\
0.322	0.0245516341264693\\
0.323	0.0128217955997459\\
0.324	-0.00305718876212097\\
0.325	0.00909732101995894\\
0.326	0.00588004672739711\\
0.327	0.0045456148707943\\
0.328	0.00552707319366551\\
0.329	-0.000428608450788869\\
0.33	-0.00611097668697819\\
0.331	-0.0135283918168721\\
0.332	-0.0168206547261357\\
0.333	-0.00334790872484114\\
0.334	-0.00551515807994322\\
0.335	0.0042326929775742\\
0.336	-0.00408279718787196\\
0.337	-0.000284638078276131\\
0.338	-0.00893903639068653\\
0.339	-0.00477014403503095\\
0.34	-0.00269550712713007\\
0.341	-0.00726222956577498\\
0.342	-0.0155388399606565\\
0.343	-0.00507522795269679\\
0.344	-0.0289440939681045\\
0.345	-0.0127284406207303\\
0.346	-0.0133998587122506\\
0.347	-0.0163122955993917\\
0.348	-0.0210266913381155\\
0.349	-0.00884740578888773\\
0.35	-0.0219165608364026\\
0.351	-0.0270651521369383\\
0.352	-0.0320581464465269\\
0.353	-0.0358969747308814\\
0.354	-0.0107583510369239\\
0.355	-0.0095585734412615\\
0.356	-0.0072080713639646\\
0.357	-0.0171701581243165\\
0.358	-0.028086940714944\\
0.359	-0.0123009781534433\\
0.36	-0.00957052199245621\\
0.361	-0.0115406773185044\\
0.362	0.00750531899099767\\
0.363	0.0136793384882406\\
0.364	0.0148742461853421\\
0.365	0.0256192431543285\\
0.366	0.026518559287172\\
0.367	0.0504737692143358\\
0.368	0.0511179156600541\\
0.369	0.0276966969278786\\
0.37	0.0373630518073508\\
0.371	0.0367868819695175\\
0.372	0.0472579044215885\\
0.373	0.0370532898361199\\
0.374	0.0534151736765136\\
0.375	0.034761377957846\\
0.376	0.0341062909350398\\
0.377	0.0421741479427931\\
0.378	0.0452988592201958\\
0.379	0.0543312265087739\\
0.38	0.0429078118663738\\
0.381	0.0522070205095797\\
0.382	0.0428789214272927\\
0.383	0.0457764805803899\\
0.384	0.03650194051965\\
0.385	0.0298646095189563\\
0.386	0.0352232853929802\\
0.387	0.0386007783583781\\
0.388	0.0395034430974667\\
0.389	0.032923834431197\\
0.39	0.0403395573596025\\
0.391	0.045786687783557\\
0.392	0.0541947480971547\\
0.393	0.0500473755976463\\
0.394	0.0509982625115453\\
0.395	0.0520540465260857\\
0.396	0.0511522258664122\\
0.397	0.0412143508433098\\
0.398	0.0419148221219218\\
0.399	0.0568570602170206\\
0.4	0.0510261880528366\\
0.401	0.055544095130153\\
0.402	0.0584139058761478\\
0.403	0.0652508345812161\\
0.404	0.0738535483212319\\
0.405	0.0691398676376675\\
0.406	0.0706442482408267\\
0.407	0.0812652590349019\\
0.408	0.08151239458707\\
0.409	0.0819755719466075\\
0.41	0.0892139239785215\\
0.411	0.0928218590531849\\
0.412	0.0955881254042935\\
0.413	0.0955582018047389\\
0.414	0.0955029597138166\\
0.415	0.0821089739690466\\
0.416	0.0758767136604469\\
0.417	0.071175139292583\\
0.418	0.0883495745893212\\
0.419	0.0800208764658323\\
0.42	0.0773097049636029\\
0.421	0.084207888296159\\
0.422	0.0806848279412192\\
0.423	0.0699798222954607\\
0.424	0.0692586866481406\\
0.425	0.0582436464270226\\
0.426	0.0660981241887167\\
0.427	0.0714002824664088\\
0.428	0.0691599926462405\\
0.429	0.0612305024133841\\
0.43	0.0678361091867752\\
0.431	0.0735803910405054\\
0.432	0.0814577588156973\\
0.433	0.0878571341805773\\
0.434	0.103677969923895\\
0.435	0.120902460469822\\
0.436	0.110733929635086\\
0.437	0.109632013711356\\
0.438	0.127919632153799\\
0.439	0.121024174277985\\
0.44	0.129785492309898\\
0.441	0.128640075798666\\
0.442	0.134496716362947\\
0.443	0.148810710071217\\
0.444	0.162121572555964\\
0.445	0.15570532879715\\
0.446	0.148577177614744\\
0.447	0.148794226264996\\
0.448	0.151225575073037\\
0.449	0.156291940187063\\
0.45	0.155904913080374\\
0.451	0.136378060348379\\
0.452	0.125366170176254\\
0.453	0.132024322374915\\
0.454	0.131831288705996\\
0.455	0.133259959832916\\
0.456	0.146921043604976\\
0.457	0.134662333677165\\
0.458	0.159838359275312\\
0.459	0.174409286773648\\
0.46	0.174217884580841\\
0.461	0.174828946372417\\
0.462	0.187017261330891\\
0.463	0.19718567461668\\
0.464	0.176139739855816\\
0.465	0.166024594933308\\
0.466	0.175804684584737\\
0.467	0.185747629792479\\
0.468	0.172677372186658\\
0.469	0.173566281035845\\
0.47	0.157755508535065\\
0.471	0.16234904082714\\
0.472	0.161655312445511\\
0.473	0.17335086435559\\
0.474	0.167361424671831\\
0.475	0.16673276199523\\
0.476	0.182344696677819\\
0.477	0.18366524584366\\
0.478	0.181635053097385\\
0.479	0.168605885052047\\
0.48	0.168462371700313\\
0.481	0.172048929974854\\
0.482	0.176144471517096\\
0.483	0.177620884629789\\
0.484	0.179991181562288\\
0.485	0.168845526628945\\
0.486	0.143968245511055\\
0.487	0.144957948674565\\
0.488	0.140929743293521\\
0.489	0.136389800686753\\
0.49	0.131408535247302\\
0.491	0.135665791053515\\
0.492	0.126135017204875\\
0.493	0.122263341377356\\
0.494	0.121529377634105\\
0.495	0.128166608023413\\
0.496	0.130860556513487\\
0.497	0.135700402003827\\
0.498	0.126932157915484\\
0.499	0.133818968636501\\
0.5	0.130786638216237\\
0.501	0.110257100055358\\
0.502	0.0996057883826561\\
0.503	0.0894339565963255\\
0.504	0.0773325782680593\\
0.505	0.0703022995074923\\
0.506	0.0662200515183304\\
0.507	0.0706238986404546\\
0.508	0.0684717034370592\\
0.509	0.0628096382135503\\
0.51	0.0659986685670655\\
0.511	0.0813964320876883\\
0.512	0.0838530847954506\\
0.513	0.096647050522812\\
0.514	0.0935021803236446\\
0.515	0.0799085358728372\\
0.516	0.074046205114249\\
0.517	0.0680020229016262\\
0.518	0.0622847039876481\\
0.519	0.0708868334847621\\
0.52	0.0672941328318871\\
0.521	0.0518625824334167\\
0.522	0.0512169024475145\\
0.523	0.0552285866061545\\
0.524	0.0578338006834555\\
0.525	0.0508427281126356\\
0.526	0.0548644346750847\\
0.527	0.0529058361124295\\
0.528	0.0429454609143798\\
0.529	0.0464794805995122\\
0.53	0.0301674786653518\\
0.531	0.0382832577592875\\
0.532	0.0477710193932677\\
0.533	0.0356876852524981\\
0.534	0.0404224558720847\\
0.535	0.0440173968914988\\
0.536	0.0320204319350851\\
0.537	0.0274708920611812\\
0.538	0.0311298418784909\\
0.539	0.0299861789097156\\
0.54	0.0367355952514784\\
0.541	0.0318570229894347\\
0.542	0.0264139344905896\\
0.543	0.0266083996060218\\
0.544	0.0366282644653212\\
0.545	0.0370653053473641\\
0.546	0.0217341001844684\\
0.547	0.0166289421462441\\
0.548	0.00959188591815969\\
0.549	0.00538601554111673\\
0.55	0.0161520672009684\\
0.551	0.0231098669215378\\
0.552	0.0386991769273098\\
0.553	0.024874885057993\\
0.554	0.032034902554899\\
0.555	0.0400791111637144\\
0.556	0.0346727575873848\\
0.557	0.0131762923651701\\
0.558	0.00684396723953723\\
0.559	0.0158017521705335\\
0.56	0.0176772196434354\\
0.561	0.0195342976526147\\
0.562	0.017077022765825\\
0.563	0.0123168373925488\\
0.564	0.00804816422436268\\
0.565	-0.00167777351543235\\
0.566	0.0113854169831913\\
0.567	0.0162072155253335\\
0.568	0.00148302709897404\\
0.569	0.0205163375531792\\
0.57	0.0236915338855342\\
0.571	0.0230846377733037\\
0.572	0.024360258384545\\
0.573	0.0324025277243423\\
0.574	0.0155722684256865\\
0.575	0.013882677788999\\
0.576	0.0189437916062687\\
0.577	0.0202828204172405\\
0.578	0.0262841278753725\\
0.579	0.0214687280129912\\
0.58	0.00791049775038085\\
0.581	-0.000155694728409891\\
0.582	-0.00409263689654424\\
0.583	-0.0214490970434815\\
0.584	-0.016553088917476\\
0.585	-0.0210306688582401\\
0.586	-0.0206611912503315\\
0.587	-0.0305179640116469\\
0.588	-0.0433971996066012\\
0.589	-0.0551429064811037\\
0.59	-0.0558464508639456\\
0.591	-0.0472841970653479\\
0.592	-0.0207430213036455\\
0.593	-0.0203237856116193\\
0.594	-0.0067732549717425\\
0.595	0.00781854891576482\\
0.596	0.00707596564168539\\
0.597	0.0119122803069277\\
0.598	0.00817392994104335\\
0.599	0.0139025620901069\\
0.6	0.0152349881663058\\
0.601	0.0249288066422539\\
0.602	0.0186384402526467\\
0.603	0.00682374716123934\\
0.604	-0.0106662228517401\\
0.605	-0.0191963407099552\\
0.606	-0.00138341995395498\\
0.607	-0.00612165424163607\\
0.608	-0.0068997319253622\\
0.609	-0.00775908695940382\\
0.61	-0.0126005880248311\\
0.611	-0.0202407961128793\\
0.612	-0.00849760933224134\\
0.613	-0.0163844159703455\\
0.614	-0.00689839404898335\\
0.615	0.00896458589992948\\
0.616	-0.000361863632264023\\
0.617	-0.00649014824049573\\
0.618	0.00831159676953571\\
0.619	0.00945853115132748\\
0.62	0.00964998290797173\\
0.621	0.00310123339231739\\
0.622	0.00407344693270382\\
0.623	0.00787278120092798\\
0.624	0.00711287957682291\\
0.625	0.000377265186601955\\
0.626	0.0225335768172894\\
0.627	0.0120505083251401\\
0.628	0.0196508153143055\\
0.629	0.0266808574710637\\
0.63	0.0283741371618049\\
0.631	0.0314678753346502\\
0.632	0.0199433960026754\\
0.633	0.0346943330440755\\
0.634	0.0278849896170515\\
0.635	0.02833131331455\\
0.636	0.0378214852099672\\
0.637	0.0153205589995569\\
0.638	0.0221607500722458\\
0.639	0.0278365831318621\\
0.64	0.0311560061160791\\
0.641	0.0155868096263091\\
0.642	0.00916559599945551\\
0.643	0.0169013057727487\\
0.644	0.0388066118147173\\
0.645	0.0502889251226041\\
0.646	0.054181715754899\\
0.647	0.0562307007578306\\
0.648	0.0552517655290505\\
0.649	0.0458791696839895\\
0.65	0.0389680637345494\\
0.651	0.0434949711895237\\
0.652	0.0299978303610115\\
0.653	0.0179561249710071\\
0.654	0.0183529356945832\\
0.655	0.0125647906433713\\
0.656	0.0303295937627106\\
0.657	0.0482563231560304\\
0.658	0.0268781290044797\\
0.659	0.0144408636446391\\
0.66	0.0157354929432132\\
0.661	0.00833329785411409\\
0.662	0.00932139595963365\\
0.663	0.00329944763172276\\
0.664	0.00885796479398659\\
0.665	0.0332850235878826\\
0.666	0.0353906417972798\\
0.667	0.0211107350315922\\
0.668	0.0153180950699932\\
0.669	0.0162968945846215\\
0.67	0.0202648737284482\\
0.671	0.0190243519099172\\
0.672	0.00330150319704348\\
0.673	-0.0021632390869049\\
0.674	-0.0288146141691365\\
0.675	-0.0290435222682475\\
0.676	-0.0298629327882536\\
0.677	-0.0325694850641077\\
0.678	-0.0180151243705724\\
0.679	-0.00594834365182705\\
0.68	0.00189290706004309\\
0.681	-0.00111464877770287\\
0.682	-0.00410752459846351\\
0.683	0.00396754130955763\\
0.684	0.00573639168007895\\
0.685	0.0208820758200197\\
0.686	0.0065009321109309\\
0.687	0.0215824222660369\\
0.688	0.0301959532044566\\
0.689	0.0453478504497556\\
0.69	0.0451284399895647\\
0.691	0.0592200682644072\\
0.692	0.0667998566339707\\
0.693	0.0600401028333739\\
0.694	0.0556517806822806\\
0.695	0.0597122531465608\\
0.696	0.0627924464955559\\
0.697	0.0700845783224472\\
0.698	0.0720725998757112\\
0.699	0.069993644043206\\
0.7	0.0576904755437307\\
0.701	0.056695033707936\\
0.702	0.0507814264420311\\
0.703	0.0427951167991356\\
0.704	0.039379201487377\\
0.705	0.0552687726689993\\
0.706	0.0557299202388737\\
0.707	0.0595220966763191\\
0.708	0.0544822721905155\\
0.709	0.0632406839260066\\
0.71	0.0796855896576012\\
0.711	0.0830654343262446\\
0.712	0.0937367486654868\\
0.713	0.0971032546918594\\
0.714	0.095946846476675\\
0.715	0.104193935115305\\
0.716	0.105911399545326\\
0.717	0.115150602480417\\
0.718	0.114455736430906\\
0.719	0.115011471373379\\
0.72	0.119156011283564\\
0.721	0.134014947605465\\
0.722	0.141190642373131\\
0.723	0.138088783864174\\
0.724	0.164828509846825\\
0.725	0.177034934672705\\
0.726	0.165735525950561\\
0.727	0.174439018090361\\
0.728	0.183884036168241\\
0.729	0.177717732616012\\
0.73	0.182601844555613\\
0.731	0.199904138814902\\
0.732	0.204351223071248\\
0.733	0.203611404846269\\
0.734	0.214046586965615\\
0.735	0.20631930109291\\
0.736	0.210491068907564\\
0.737	0.208461345273443\\
0.738	0.194636629028159\\
0.739	0.177830342961595\\
0.74	0.170080434703829\\
0.741	0.168717450417818\\
0.742	0.171191314425745\\
0.743	0.182624294551492\\
0.744	0.177579136266939\\
0.745	0.190633240280397\\
0.746	0.201899303445782\\
0.747	0.206546401848949\\
0.748	0.21092074375565\\
0.749	0.195210892718902\\
0.75	0.182812092148289\\
0.751	0.186563966174169\\
0.752	0.1810558225145\\
0.753	0.194127894165013\\
0.754	0.186856032485351\\
0.755	0.173333387314302\\
0.756	0.173045081173915\\
0.757	0.167947176403371\\
0.758	0.176155614940172\\
0.759	0.160856295684989\\
0.76	0.153783849320033\\
0.761	0.159784833191716\\
0.762	0.145896120032022\\
0.763	0.149526253339959\\
0.764	0.142143964139831\\
0.765	0.153448490972781\\
0.766	0.160883353440514\\
0.767	0.164920498973679\\
0.768	0.159444709263213\\
0.769	0.155329943437259\\
0.77	0.156353523660091\\
0.771	0.150983499070279\\
0.772	0.154571466930019\\
0.773	0.145113804964112\\
0.774	0.157723332430227\\
0.775	0.146669284792925\\
0.776	0.143327621214981\\
0.777	0.140098177965678\\
0.778	0.147865583620401\\
0.779	0.158913903834674\\
0.78	0.165140696844905\\
0.781	0.16163232039527\\
0.782	0.176957765677766\\
0.783	0.17201393654718\\
0.784	0.160419928310192\\
0.785	0.15612633198153\\
0.786	0.149218492014185\\
0.787	0.126578528772287\\
0.788	0.127931434553942\\
0.789	0.126496182533145\\
0.79	0.136671373908641\\
0.791	0.153808289667163\\
0.792	0.132895142097258\\
0.793	0.123112155172311\\
0.794	0.123286127969021\\
0.795	0.117297964801004\\
0.796	0.128896581914648\\
0.797	0.13089360753687\\
0.798	0.135100977830354\\
0.799	0.143491945622157\\
0.8	0.148395724322012\\
0.801	0.15388111582739\\
0.802	0.146631870858242\\
0.803	0.138549785789213\\
0.804	0.136963327151851\\
0.805	0.142931846177946\\
0.806	0.140461000262613\\
0.807	0.148699267673644\\
0.808	0.139357406353062\\
0.809	0.141403611004275\\
0.81	0.152150798684615\\
0.811	0.153392783121225\\
0.812	0.146275838449305\\
0.813	0.133789719244931\\
0.814	0.132629683126224\\
0.815	0.125223029701952\\
0.816	0.139206142296567\\
0.817	0.14380858390975\\
0.818	0.141607067321701\\
0.819	0.135315237294966\\
0.82	0.136775802998898\\
0.821	0.122662260863977\\
0.822	0.123389926342587\\
0.823	0.147329220759168\\
0.824	0.146610481071694\\
0.825	0.158338780796179\\
0.826	0.161744084036878\\
0.827	0.142917857147231\\
0.828	0.130182388672702\\
0.829	0.12475098202485\\
0.83	0.122091484078371\\
0.831	0.112451508038186\\
0.832	0.116481100688772\\
0.833	0.111288970084575\\
0.834	0.103631377841987\\
0.835	0.0988958186278998\\
0.836	0.0962415903925464\\
0.837	0.0732905623483693\\
0.838	0.0756829080298334\\
0.839	0.073162952383386\\
0.84	0.0680054982280341\\
0.841	0.0833451348063027\\
0.842	0.0754289020691949\\
0.843	0.0688462213088092\\
0.844	0.0717409400651669\\
0.845	0.0865258725827781\\
0.846	0.0814319506519809\\
0.847	0.082592035407083\\
0.848	0.0796922807300822\\
0.849	0.0716463185175624\\
0.85	0.0674600343669758\\
0.851	0.0557423156610761\\
0.852	0.046545645828086\\
0.853	0.0428714044567987\\
0.854	0.0535364024644739\\
0.855	0.056469097888613\\
0.856	0.0646649061957032\\
0.857	0.0599233849747535\\
0.858	0.0630092050241325\\
0.859	0.0705062007264866\\
0.86	0.0862589347789648\\
0.861	0.0957885235123949\\
0.862	0.106144364768996\\
0.863	0.104142237127972\\
0.864	0.0843897605587407\\
0.865	0.0591977918936359\\
0.866	0.0515892980620269\\
0.867	0.0605262689579786\\
0.868	0.0695046654680724\\
0.869	0.0837573202138722\\
0.87	0.0837676849573966\\
0.871	0.0987099679488881\\
0.872	0.0984269338034206\\
0.873	0.0891586114318454\\
0.874	0.0915838091726265\\
0.875	0.104298776662555\\
0.876	0.101824094699\\
0.877	0.0922035898659115\\
0.878	0.0806364900654683\\
0.879	0.0845844409882945\\
0.88	0.0782474616920621\\
0.881	0.0678995212745631\\
0.882	0.064720763457839\\
0.883	0.0699357222705113\\
0.884	0.0810980332902582\\
0.885	0.0835692338791045\\
0.886	0.0769472676431831\\
0.887	0.0727664792273003\\
0.888	0.0735340404230342\\
0.889	0.0817814083541829\\
0.89	0.0894436588489086\\
0.891	0.065664858432216\\
0.892	0.0659752507655554\\
0.893	0.0729240932515853\\
0.894	0.0654848109926803\\
0.895	0.0613988154817471\\
0.896	0.0523046648584776\\
0.897	0.0403469350218315\\
0.898	0.0399457461203565\\
0.899	0.0253611472371141\\
0.9	0.0202278934684459\\
0.901	0.0319667791996575\\
0.902	0.0317105087578484\\
0.903	0.0214301891655722\\
0.904	0.0238494229924779\\
0.905	0.0101203352294853\\
0.906	0.00719456485670897\\
0.907	0.0209222382116578\\
0.908	0.0171932144478354\\
0.909	0.0234680168679742\\
0.91	0.0304213473410886\\
0.911	0.025454977531028\\
0.912	0.0233558721990363\\
0.913	0.0287638485442296\\
0.914	0.0154530383683616\\
0.915	0.00539492297843132\\
0.916	-0.00772514042501536\\
0.917	-0.00648722274841323\\
0.918	0.0119487806254553\\
0.919	0.0172039135616892\\
0.92	0.00356116447133992\\
0.921	-0.00472783633181145\\
0.922	-0.0100765900090116\\
0.923	-0.00960351434288098\\
0.924	-0.0103958618470349\\
0.925	0.00597976364738813\\
0.926	-0.00423752626485282\\
0.927	-0.0226289630568972\\
0.928	-0.0216001702979153\\
0.929	-0.0126266070147624\\
0.93	-0.00516079805557377\\
0.931	-0.00102391971849918\\
0.932	0.00215339095143293\\
0.933	0.00240549836869868\\
0.934	0.00420443150976094\\
0.935	-0.00150797523419854\\
0.936	0.00194614849384539\\
0.937	0.00305469903541809\\
0.938	0.000610574603829035\\
0.939	-0.00610342318115215\\
0.94	-0.00049905776623186\\
0.941	0.00839051503022887\\
0.942	0.0116705773413665\\
0.943	0.0211511024387897\\
0.944	0.0271764141429721\\
0.945	0.0284996363127147\\
0.946	0.0114867729223394\\
0.947	0.0131396664479944\\
0.948	0.0169460499889025\\
0.949	0.0106173988682508\\
0.95	0.0187286266054691\\
0.951	0.0122802745545869\\
0.952	0.014853430611205\\
0.953	0.00565394078749624\\
0.954	0.00618725243231515\\
0.955	0.015912820643198\\
0.956	-0.00483088561903904\\
0.957	0.00445410011018022\\
0.958	-0.00537161643739688\\
0.959	-0.00643221271583816\\
0.96	-0.0137938409734556\\
0.961	-0.00207440939682448\\
0.962	0.000326914588643188\\
0.963	-0.00492751277088039\\
0.964	-0.0122191260233291\\
0.965	-0.0223600723247139\\
0.966	-0.0155931204529456\\
0.967	-0.0294082152062473\\
0.968	-0.0399306692757485\\
0.969	-0.0305870627739469\\
0.97	-0.0398231434084943\\
0.971	-0.0280748751998683\\
0.972	-0.0380661062542089\\
0.973	-0.0336635208614786\\
0.974	-0.0424669695176777\\
0.975	-0.0520131211776569\\
0.976	-0.0583980639251637\\
0.977	-0.0620385374836851\\
0.978	-0.0634716247070002\\
0.979	-0.0690415339354939\\
0.98	-0.0626650041414392\\
0.981	-0.0743649868470082\\
0.982	-0.0757718225333072\\
0.983	-0.0777502093231217\\
0.984	-0.0923181298122962\\
0.985	-0.105825124860997\\
0.986	-0.0913704789074333\\
0.987	-0.0895155477052447\\
0.988	-0.0950865274385107\\
0.989	-0.109811228357345\\
0.99	-0.110396348231844\\
0.991	-0.106009579599106\\
0.992	-0.0973872591846791\\
0.993	-0.115932929113994\\
0.994	-0.114692892416368\\
0.995	-0.105143875465944\\
0.996	-0.102758005794574\\
0.997	-0.100965627152141\\
0.998	-0.0981714945390311\\
0.999	-0.0866648865958273\\
1	-0.0959211206328383\\
};
\addlegendentry{$\mu$};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.08\\
0.001	0.0614511060486315\\
0.002	0.0659081040190756\\
0.003	0.0698152913380701\\
0.004	0.0624258576897248\\
0.005	0.0616759750218134\\
0.006	0.0563907737939196\\
0.007	0.0466014822165643\\
0.008	0.034509614637821\\
0.009	0.041899178010154\\
0.01	0.0635727269809122\\
0.011	0.0572267539981732\\
0.012	0.0362811533558507\\
0.013	0.0548221103632409\\
0.014	0.0525613391423278\\
0.015	0.0589457235437683\\
0.016	0.0090379996972948\\
0.017	0.0438281429986259\\
0.018	0.049316331637646\\
0.019	0.0249676804312571\\
0.02	0.0306299329324411\\
0.021	0.0267235848072723\\
0.022	0.0322711140884186\\
0.023	0.0280397436485578\\
0.024	0.027853073369785\\
0.025	0.0265748633884228\\
0.026	0.0213561248228658\\
0.027	0.0169941913944183\\
0.028	0.0268764007270109\\
0.029	0.0432993674335168\\
0.03	0.017927526212717\\
0.031	0.0611947446534114\\
0.032	0.0523478410040201\\
0.033	0.0651254866547141\\
0.034	0.0281889107645376\\
0.035	0.0223667983431451\\
0.036	0.021603756090563\\
0.037	0.0377452455740417\\
0.038	0.0360522946073576\\
0.039	0.04141883835744\\
0.04	0.0362472326877085\\
0.041	0.0336328128523709\\
0.042	0.0546484175038033\\
0.043	0.0267425789565716\\
0.044	0.000413782439276991\\
0.045	0.00767194396844908\\
0.046	0.000664401620027523\\
0.047	0.0213254546012903\\
0.048	0.0352297639521622\\
0.049	0.0310512978306398\\
0.05	0.0355298145519516\\
0.051	0.0423264450245804\\
0.052	0.0218305222321975\\
0.053	-0.0192533613181455\\
0.054	-0.0137599963895038\\
0.055	-0.0123734473554321\\
0.056	-0.0224495300369425\\
0.057	8.46970490146759e-05\\
0.058	-0.0213980173178238\\
0.059	-0.0187190483448949\\
0.06	-0.0206748090265305\\
0.061	-0.0154704328595497\\
0.062	-0.0260057205757477\\
0.063	-0.0241194735816848\\
0.064	-0.0275273096662908\\
0.065	-0.0308987514720612\\
0.066	-0.0179292468720147\\
0.067	0.00489508168247241\\
0.068	0.0146183435120869\\
0.069	0.0251474119245689\\
0.07	0.0114886493663369\\
0.071	-0.0106605454851355\\
0.072	-0.0110258619761124\\
0.073	-0.0123656412762563\\
0.074	-0.0166566951332037\\
0.075	-0.00723710713144526\\
0.076	-0.0177225459810678\\
0.077	-0.0203903567971502\\
0.078	-0.0306266570524597\\
0.079	-0.0431324153005169\\
0.08	-0.0287465422349084\\
0.081	-0.00136564591372107\\
0.082	0.016210072063295\\
0.083	0.0228977285383486\\
0.084	0.0238043524787815\\
0.085	0.0316649151017791\\
0.086	0.0256927256036673\\
0.087	0.0414528567853657\\
0.088	0.0319742367208119\\
0.089	0.034594089597291\\
0.09	0.0410015548554893\\
0.091	0.0512392643466261\\
0.092	0.0212101565591778\\
0.093	0.0336629285628299\\
0.094	0.0443026216519394\\
0.095	0.0489248501560887\\
0.096	0.0388078049672563\\
0.097	0.03488131898071\\
0.098	0.0442808183418973\\
0.099	0.0695784664301483\\
0.1	0.0487078051066949\\
0.101	0.0512409848522972\\
0.102	0.0587033221466701\\
0.103	0.0380378471927076\\
0.104	0.00538158975865925\\
0.105	-0.00434348733766623\\
0.106	-0.000829327685642582\\
0.107	-0.0140661118116287\\
0.108	-0.0386644514130898\\
0.109	-0.068673429444006\\
0.11	-0.0662978150168099\\
0.111	-0.0496148552121121\\
0.112	-0.0516380320105452\\
0.113	-0.0488954260665073\\
0.114	-0.0446254716710798\\
0.115	-0.0644745495784015\\
0.116	-0.0520595196214968\\
0.117	-0.0786315461804704\\
0.118	-0.0728928759480816\\
0.119	-0.0754788366236836\\
0.12	-0.0977745286388181\\
0.121	-0.106892549303518\\
0.122	-0.141545321752345\\
0.123	-0.123235761326699\\
0.124	-0.133277925261756\\
0.125	-0.1304702765387\\
0.126	-0.151834090891436\\
0.127	-0.16135763700329\\
0.128	-0.152662778178637\\
0.129	-0.136702264790168\\
0.13	-0.124341916046878\\
0.131	-0.135543816154947\\
0.132	-0.134724525211454\\
0.133	-0.138738694086532\\
0.134	-0.14986823050254\\
0.135	-0.163199545788195\\
0.136	-0.157688361010459\\
0.137	-0.162324261947892\\
0.138	-0.152150704887475\\
0.139	-0.136519332279023\\
0.14	-0.14203058003135\\
0.141	-0.138966599677879\\
0.142	-0.122598712621456\\
0.143	-0.129218685029904\\
0.144	-0.125650806520465\\
0.145	-0.118935368605159\\
0.146	-0.106365252082065\\
0.147	-0.0899029091667351\\
0.148	-0.0943030707301277\\
0.149	-0.0859012148980145\\
0.15	-0.0774541158793659\\
0.151	-0.07522715224789\\
0.152	-0.0629359771721379\\
0.153	-0.0628724624823665\\
0.154	-0.0615001402190652\\
0.155	-0.0558109291550891\\
0.156	-0.0254854879250579\\
0.157	-0.0395575712510876\\
0.158	-0.048294788239481\\
0.159	-0.0662650077412673\\
0.16	-0.0623956033777291\\
0.161	-0.053861907967337\\
0.162	-0.0627337342209799\\
0.163	-0.0699732189583483\\
0.164	-0.0754004399571394\\
0.165	-0.0662904465764331\\
0.166	-0.0623642215150123\\
0.167	-0.0479141290611954\\
0.168	-0.0517079943948884\\
0.169	-0.0450074583141651\\
0.17	-0.0286068410409761\\
0.171	-0.0358369497535369\\
0.172	-0.0558603043895015\\
0.173	-0.0591129833155016\\
0.174	-0.0429645083714658\\
0.175	-0.0352285034576307\\
0.176	-0.0193475580105926\\
0.177	-0.00206251688884193\\
0.178	-0.0192004732088323\\
0.179	-0.031369145067093\\
0.18	-0.0338603608557943\\
0.181	-0.0273747839271255\\
0.182	-0.0169699772363361\\
0.183	-0.0127434450742523\\
0.184	-0.033202968027279\\
0.185	-0.0151096717419067\\
0.186	-0.000217083791975919\\
0.187	-0.0246873163175863\\
0.188	-0.0177773000889721\\
0.189	-0.0165711875295721\\
0.19	-0.021088712883536\\
0.191	-0.0452632315161628\\
0.192	-0.0641205341863532\\
0.193	-0.0746113309869761\\
0.194	-0.0849706129134883\\
0.195	-0.0754598439519297\\
0.196	-0.0871213432253508\\
0.197	-0.108166602801711\\
0.198	-0.126385779550792\\
0.199	-0.14766220518524\\
0.2	-0.140559531416943\\
0.201	-0.150554387900657\\
0.202	-0.149997956540401\\
0.203	-0.154240796000173\\
0.204	-0.153751174210439\\
0.205	-0.15256460877176\\
0.206	-0.158433387690252\\
0.207	-0.168614033102364\\
0.208	-0.175331013063624\\
0.209	-0.169609342922698\\
0.21	-0.180143688677115\\
0.211	-0.170658879675563\\
0.212	-0.152997276601556\\
0.213	-0.158409546029649\\
0.214	-0.169986836563083\\
0.215	-0.173884986316432\\
0.216	-0.177204304654124\\
0.217	-0.18763531507638\\
0.218	-0.189829995568409\\
0.219	-0.189169053486088\\
0.22	-0.181373586690402\\
0.221	-0.204636180018937\\
0.222	-0.226634901701073\\
0.223	-0.234255206315478\\
0.224	-0.226375708467384\\
0.225	-0.241090699461865\\
0.226	-0.241383724796413\\
0.227	-0.264981279644933\\
0.228	-0.282844940611533\\
0.229	-0.304623169762235\\
0.23	-0.294213039405168\\
0.231	-0.288357274208428\\
0.232	-0.286274099702502\\
0.233	-0.278639529090084\\
0.234	-0.284750267731407\\
0.235	-0.286774933832892\\
0.236	-0.278487170603179\\
0.237	-0.293559766147335\\
0.238	-0.286537610940671\\
0.239	-0.297815406020314\\
0.24	-0.297541731461412\\
0.241	-0.295111519933019\\
0.242	-0.293592944349702\\
0.243	-0.300320461219267\\
0.244	-0.303104012423826\\
0.245	-0.318864295861847\\
0.246	-0.32733900776453\\
0.247	-0.31308349121554\\
0.248	-0.290994731572764\\
0.249	-0.273276428155512\\
0.25	-0.274240794614812\\
0.251	-0.273283889507308\\
0.252	-0.279270500179938\\
0.253	-0.272446381453035\\
0.254	-0.285607850223835\\
0.255	-0.293151232475167\\
0.256	-0.306870217085669\\
0.257	-0.297726443841668\\
0.258	-0.318987635882281\\
0.259	-0.305181760737282\\
0.26	-0.300210444791453\\
0.261	-0.318224161941833\\
0.262	-0.314283508248247\\
0.263	-0.301544692798381\\
0.264	-0.295110643294057\\
0.265	-0.315133708143541\\
0.266	-0.330391524900949\\
0.267	-0.333560674446632\\
0.268	-0.342607981196288\\
0.269	-0.344846495326925\\
0.27	-0.360501380452713\\
0.271	-0.357709092615784\\
0.272	-0.359302611607067\\
0.273	-0.354753812963941\\
0.274	-0.356212160384952\\
0.275	-0.357483746344359\\
0.276	-0.346845161673124\\
0.277	-0.365691748629443\\
0.278	-0.372243075585699\\
0.279	-0.393559693549015\\
0.28	-0.381616510178571\\
0.281	-0.382696919651331\\
0.282	-0.401125270413981\\
0.283	-0.39569219160865\\
0.284	-0.388177100111606\\
0.285	-0.374411458257483\\
0.286	-0.388865509499364\\
0.287	-0.388394810080912\\
0.288	-0.379097948560917\\
0.289	-0.38547712065073\\
0.29	-0.376524535607065\\
0.291	-0.355395548085093\\
0.292	-0.345766572007599\\
0.293	-0.356457865706926\\
0.294	-0.350610539893101\\
0.295	-0.365741338133178\\
0.296	-0.373870880030589\\
0.297	-0.368417289401399\\
0.298	-0.375935290886947\\
0.299	-0.360987233109502\\
0.3	-0.362368160228712\\
0.301	-0.348832782160028\\
0.302	-0.34077023264038\\
0.303	-0.35390499689375\\
0.304	-0.35026486980426\\
0.305	-0.34530825649808\\
0.306	-0.346265579009317\\
0.307	-0.327065233869163\\
0.308	-0.339538698372632\\
0.309	-0.323820691269803\\
0.31	-0.315381553226355\\
0.311	-0.319635970014843\\
0.312	-0.310598391946256\\
0.313	-0.307560420328316\\
0.314	-0.297229225221416\\
0.315	-0.284521059429507\\
0.316	-0.279860587284257\\
0.317	-0.284592226439848\\
0.318	-0.285388520850226\\
0.319	-0.281562505185515\\
0.32	-0.273913719261636\\
0.321	-0.27488127126815\\
0.322	-0.27589774835507\\
0.323	-0.262474190755469\\
0.324	-0.260931395586747\\
0.325	-0.265165949289678\\
0.326	-0.241306591762374\\
0.327	-0.266646258820131\\
0.328	-0.276759803173956\\
0.329	-0.274712404811313\\
0.33	-0.277432625191118\\
0.331	-0.28470632970546\\
0.332	-0.272786091215737\\
0.333	-0.283065857883853\\
0.334	-0.274893677566841\\
0.335	-0.274994582201925\\
0.336	-0.2769099110594\\
0.337	-0.273734657005015\\
0.338	-0.290574841031866\\
0.339	-0.276819205118595\\
0.34	-0.276705766670549\\
0.341	-0.266820474092806\\
0.342	-0.263864365906399\\
0.343	-0.254579194573471\\
0.344	-0.260576720252948\\
0.345	-0.265486898065548\\
0.346	-0.262045919812047\\
0.347	-0.272686373134199\\
0.348	-0.271219270834979\\
0.349	-0.256935256011797\\
0.35	-0.258517655913727\\
0.351	-0.269128044309694\\
0.352	-0.236813272361767\\
0.353	-0.23951556777429\\
0.354	-0.2441137357238\\
0.355	-0.246304326912853\\
0.356	-0.256468537251558\\
0.357	-0.249995575446764\\
0.358	-0.24986615578338\\
0.359	-0.257937394437253\\
0.36	-0.250512479430627\\
0.361	-0.24614487640653\\
0.362	-0.252745272669539\\
0.363	-0.242412102795513\\
0.364	-0.234148463322611\\
0.365	-0.238975258479317\\
0.366	-0.221781475449299\\
0.367	-0.217689812945737\\
0.368	-0.218549437096069\\
0.369	-0.212290479460548\\
0.37	-0.223197997044942\\
0.371	-0.222668451865553\\
0.372	-0.214781205267418\\
0.373	-0.214991562438536\\
0.374	-0.204768492308038\\
0.375	-0.194827159631653\\
0.376	-0.199520953245999\\
0.377	-0.188503375396136\\
0.378	-0.19265073976472\\
0.379	-0.194965802245216\\
0.38	-0.173710227798915\\
0.381	-0.178380236878391\\
0.382	-0.179514277938105\\
0.383	-0.186437461922029\\
0.384	-0.193128124455879\\
0.385	-0.194243939806558\\
0.386	-0.192116715320466\\
0.387	-0.204933948689617\\
0.388	-0.188268641486698\\
0.389	-0.197894316133924\\
0.39	-0.194466107221863\\
0.391	-0.177441659213586\\
0.392	-0.180181901450225\\
0.393	-0.190231440715346\\
0.394	-0.198739091583144\\
0.395	-0.200486368072873\\
0.396	-0.205926290893574\\
0.397	-0.202311386169035\\
0.398	-0.190526792709921\\
0.399	-0.179081603123044\\
0.4	-0.161322694910763\\
0.401	-0.145031873843952\\
0.402	-0.155588390605733\\
0.403	-0.164279957963293\\
0.404	-0.17347347131821\\
0.405	-0.187889066362541\\
0.406	-0.180455365745981\\
0.407	-0.18555035307232\\
0.408	-0.186383469381864\\
0.409	-0.190986753694713\\
0.41	-0.18197792748406\\
0.411	-0.186279869177486\\
0.412	-0.186406716369783\\
0.413	-0.184014407627201\\
0.414	-0.198202499356193\\
0.415	-0.194018695090296\\
0.416	-0.191333395299214\\
0.417	-0.180069031437138\\
0.418	-0.191366562627368\\
0.419	-0.185734782423551\\
0.42	-0.19385158057513\\
0.421	-0.189526513932294\\
0.422	-0.200995772078729\\
0.423	-0.18855083778768\\
0.424	-0.177806181269014\\
0.425	-0.169025819504378\\
0.426	-0.169577686126405\\
0.427	-0.175874453264616\\
0.428	-0.168867845834801\\
0.429	-0.167262414309902\\
0.43	-0.15428673238629\\
0.431	-0.144450050093546\\
0.432	-0.150050720393196\\
0.433	-0.161494700115065\\
0.434	-0.170791496518327\\
0.435	-0.165363088072983\\
0.436	-0.164595884564419\\
0.437	-0.168339248970722\\
0.438	-0.16273909114077\\
0.439	-0.167281672955416\\
0.44	-0.161375849501516\\
0.441	-0.15525159925348\\
0.442	-0.165487821813632\\
0.443	-0.168746359171499\\
0.444	-0.169243481310773\\
0.445	-0.152914193652025\\
0.446	-0.172502478982719\\
0.447	-0.165821476063869\\
0.448	-0.184969117567838\\
0.449	-0.184042394057917\\
0.45	-0.199740718328786\\
0.451	-0.180476864016541\\
0.452	-0.167589302965113\\
0.453	-0.166171890401554\\
0.454	-0.162386700157326\\
0.455	-0.177365631617836\\
0.456	-0.181472844269816\\
0.457	-0.185755818634606\\
0.458	-0.193188662779264\\
0.459	-0.191578510349836\\
0.46	-0.176017722980481\\
0.461	-0.162339199609831\\
0.462	-0.172128924259747\\
0.463	-0.172257257810072\\
0.464	-0.167371506694251\\
0.465	-0.165679167595452\\
0.466	-0.165952498150156\\
0.467	-0.162001125701114\\
0.468	-0.151778909061884\\
0.469	-0.15035905625415\\
0.47	-0.127885532376225\\
0.471	-0.116067035809664\\
0.472	-0.1014714503689\\
0.473	-0.104549739180809\\
0.474	-0.103007278549308\\
0.475	-0.103261825679624\\
0.476	-0.106671292981778\\
0.477	-0.113476956860017\\
0.478	-0.116142330583759\\
0.479	-0.113072339899758\\
0.48	-0.112973227923735\\
0.481	-0.125372291839146\\
0.482	-0.110415438862118\\
0.483	-0.108486680233442\\
0.484	-0.09733472990664\\
0.485	-0.103632182393477\\
0.486	-0.115304616220491\\
0.487	-0.122194758809802\\
0.488	-0.118507319985573\\
0.489	-0.107705248468341\\
0.49	-0.128510301241979\\
0.491	-0.119849348792625\\
0.492	-0.115287677627936\\
0.493	-0.109544535432509\\
0.494	-0.101264800682087\\
0.495	-0.109407050867738\\
0.496	-0.107288379556324\\
0.497	-0.11759524985838\\
0.498	-0.098463654975592\\
0.499	-0.113850102487798\\
0.5	-0.137598210071141\\
0.501	-0.138177506204052\\
0.502	-0.133034542218328\\
0.503	-0.13125606197715\\
0.504	-0.130150816264044\\
0.505	-0.121147936972293\\
0.506	-0.109610839759883\\
0.507	-0.0922395638429211\\
0.508	-0.0939309120445317\\
0.509	-0.0954638624185498\\
0.51	-0.088403424369736\\
0.511	-0.076522819280349\\
0.512	-0.0674530714185457\\
0.513	-0.0726667889625041\\
0.514	-0.0696622772138221\\
0.515	-0.0691508430754913\\
0.516	-0.0617732000280122\\
0.517	-0.0619259105206534\\
0.518	-0.0646571479862406\\
0.519	-0.0567467528476335\\
0.52	-0.0637906072858854\\
0.521	-0.0786250048837172\\
0.522	-0.0871105934412211\\
0.523	-0.0894681280181688\\
0.524	-0.094386530590934\\
0.525	-0.105680444336342\\
0.526	-0.0964878725841298\\
0.527	-0.101131500870978\\
0.528	-0.0958260384549797\\
0.529	-0.100479507048667\\
0.53	-0.080272603724233\\
0.531	-0.0887460569764718\\
0.532	-0.0870037730035327\\
0.533	-0.104827223627901\\
0.534	-0.110934322658449\\
0.535	-0.10403672508747\\
0.536	-0.107193085979058\\
0.537	-0.1092709851876\\
0.538	-0.108278163652001\\
0.539	-0.0944952495478916\\
0.54	-0.100994806133804\\
0.541	-0.103440016469554\\
0.542	-0.0966093622892033\\
0.543	-0.0943401138889826\\
0.544	-0.0943789174417592\\
0.545	-0.0850941165512079\\
0.546	-0.084224813053962\\
0.547	-0.096851650997659\\
0.548	-0.0980131902375481\\
0.549	-0.103721383794279\\
0.55	-0.103752096013385\\
0.551	-0.0953400797335751\\
0.552	-0.095171031883386\\
0.553	-0.0817490541301156\\
0.554	-0.0811127781793482\\
0.555	-0.0747343688539304\\
0.556	-0.0711779423820145\\
0.557	-0.065103328850437\\
0.558	-0.0620728042976043\\
0.559	-0.0612420889395458\\
0.56	-0.0526571894192134\\
0.561	-0.0742619622937596\\
0.562	-0.0637962329800811\\
0.563	-0.0719182531178372\\
0.564	-0.0742187856956473\\
0.565	-0.0829118083668725\\
0.566	-0.0898652692814186\\
0.567	-0.095608943452433\\
0.568	-0.1008510018808\\
0.569	-0.0934626058745043\\
0.57	-0.079048656126187\\
0.571	-0.0876205533554415\\
0.572	-0.104548082560715\\
0.573	-0.118073176677362\\
0.574	-0.12150070299359\\
0.575	-0.1244699714356\\
0.576	-0.140876988663217\\
0.577	-0.142833260448279\\
0.578	-0.1411680251506\\
0.579	-0.134625413270921\\
0.58	-0.14772539006494\\
0.581	-0.154775629609659\\
0.582	-0.134163858602253\\
0.583	-0.142717164031664\\
0.584	-0.133247946564281\\
0.585	-0.110464360860549\\
0.586	-0.104491791193761\\
0.587	-0.0949496959232489\\
0.588	-0.0961092576096472\\
0.589	-0.0920676323045434\\
0.59	-0.085377605818972\\
0.591	-0.0813917783828553\\
0.592	-0.0684962931999493\\
0.593	-0.0595269842816631\\
0.594	-0.0556334929324899\\
0.595	-0.042430583277178\\
0.596	-0.0425568300393679\\
0.597	-0.0408349165549943\\
0.598	-0.0288516403423128\\
0.599	-0.0383635775928508\\
0.6	-0.0559791319850547\\
0.601	-0.0562941155871376\\
0.602	-0.0540990410850033\\
0.603	-0.0638013785524624\\
0.604	-0.071213256274703\\
0.605	-0.0725069718344953\\
0.606	-0.0696873023824807\\
0.607	-0.0708668235555713\\
0.608	-0.0717438195019485\\
0.609	-0.072843704921285\\
0.61	-0.075779640506797\\
0.611	-0.088165887757024\\
0.612	-0.0867965558347631\\
0.613	-0.0681716764593536\\
0.614	-0.0748989079327187\\
0.615	-0.0681524065345815\\
0.616	-0.065743118483688\\
0.617	-0.06142913853532\\
0.618	-0.062926097116858\\
0.619	-0.0653866082915605\\
0.62	-0.0707562592131584\\
0.621	-0.0546064925479258\\
0.622	-0.0529115308763237\\
0.623	-0.049144844383475\\
0.624	-0.047370626537618\\
0.625	-0.0441459883801556\\
0.626	-0.0550140553671704\\
0.627	-0.0623300858522529\\
0.628	-0.0735849741675604\\
0.629	-0.0594937499055918\\
0.63	-0.0682711997585624\\
0.631	-0.0702849071825909\\
0.632	-0.0747253909691939\\
0.633	-0.0705394966029262\\
0.634	-0.0682808235918025\\
0.635	-0.0793014596699122\\
0.636	-0.0904996932720781\\
0.637	-0.0942242867068655\\
0.638	-0.107366319568663\\
0.639	-0.121039859729058\\
0.64	-0.130773106742556\\
0.641	-0.145435625793166\\
0.642	-0.14018585154719\\
0.643	-0.137771600086748\\
0.644	-0.129790501273957\\
0.645	-0.131415386189477\\
0.646	-0.127240383600384\\
0.647	-0.133657108964869\\
0.648	-0.132037025335825\\
0.649	-0.137964633642345\\
0.65	-0.143131626299687\\
0.651	-0.126015000229447\\
0.652	-0.107756804241193\\
0.653	-0.124445225848824\\
0.654	-0.126514791278306\\
0.655	-0.125837454271287\\
0.656	-0.129078919978151\\
0.657	-0.114484252735291\\
0.658	-0.109849770616862\\
0.659	-0.120881058580086\\
0.66	-0.12832105626959\\
0.661	-0.127047625682041\\
0.662	-0.131483588798892\\
0.663	-0.140616365496603\\
0.664	-0.139116672066674\\
0.665	-0.131426970686034\\
0.666	-0.118233465247752\\
0.667	-0.128276619688924\\
0.668	-0.122557102157662\\
0.669	-0.131972812401035\\
0.67	-0.130048251475043\\
0.671	-0.129809658813021\\
0.672	-0.124145627578172\\
0.673	-0.13150199414631\\
0.674	-0.139541657122466\\
0.675	-0.149718100330228\\
0.676	-0.154513608369362\\
0.677	-0.152194652727953\\
0.678	-0.154958504828614\\
0.679	-0.154768464280495\\
0.68	-0.151430824062017\\
0.681	-0.153104673283978\\
0.682	-0.147204610307174\\
0.683	-0.139845572162271\\
0.684	-0.133245783395578\\
0.685	-0.141186892755153\\
0.686	-0.140327025414139\\
0.687	-0.158694676057522\\
0.688	-0.16646121490162\\
0.689	-0.16860682562599\\
0.69	-0.168188648002126\\
0.691	-0.173118803163007\\
0.692	-0.16871737330963\\
0.693	-0.156406839630403\\
0.694	-0.146498981277775\\
0.695	-0.14771773774249\\
0.696	-0.151796338993671\\
0.697	-0.145487655481708\\
0.698	-0.13857619710961\\
0.699	-0.127982816168924\\
0.7	-0.121161241227583\\
0.701	-0.124123773613991\\
0.702	-0.122341597636988\\
0.703	-0.123209203304977\\
0.704	-0.128025897332667\\
0.705	-0.108159112158227\\
0.706	-0.109731880764086\\
0.707	-0.108757369441994\\
0.708	-0.111035192477622\\
0.709	-0.112592152404517\\
0.71	-0.111944028219919\\
0.711	-0.115810791734477\\
0.712	-0.104633414357862\\
0.713	-0.108797730473562\\
0.714	-0.107314233243523\\
0.715	-0.10137830396649\\
0.716	-0.111685786812878\\
0.717	-0.113919161740275\\
0.718	-0.132407678773217\\
0.719	-0.13519772220271\\
0.72	-0.129326220360935\\
0.721	-0.119635703623614\\
0.722	-0.125953305949462\\
0.723	-0.108642919134372\\
0.724	-0.0946287041896734\\
0.725	-0.0874213352432438\\
0.726	-0.0862096850500945\\
0.727	-0.0858288618242609\\
0.728	-0.0882252634002761\\
0.729	-0.0850121029008856\\
0.73	-0.0814672058153968\\
0.731	-0.0821610267677138\\
0.732	-0.0933628420148503\\
0.733	-0.0925458203425383\\
0.734	-0.0959029855816787\\
0.735	-0.09503652247619\\
0.736	-0.0985005688352554\\
0.737	-0.0936081565365711\\
0.738	-0.103948715509051\\
0.739	-0.106382971795509\\
0.74	-0.111223219760203\\
0.741	-0.10552048001034\\
0.742	-0.109528370243766\\
0.743	-0.114116824756017\\
0.744	-0.120301449581143\\
0.745	-0.118682877119618\\
0.746	-0.106671776660388\\
0.747	-0.107807701727252\\
0.748	-0.108945120873303\\
0.749	-0.109669373876118\\
0.75	-0.104338115911749\\
0.751	-0.108209419182014\\
0.752	-0.102333097351286\\
0.753	-0.0939662718399684\\
0.754	-0.0949371062547889\\
0.755	-0.0981316135501143\\
0.756	-0.0786787246032125\\
0.757	-0.0872284637512161\\
0.758	-0.083355803884442\\
0.759	-0.0845442404137521\\
0.76	-0.072945994488635\\
0.761	-0.071944863858264\\
0.762	-0.0745315464009435\\
0.763	-0.0650703556553787\\
0.764	-0.0675864437518655\\
0.765	-0.0706407870064215\\
0.766	-0.0499699776898907\\
0.767	-0.0364696309819697\\
0.768	-0.0472290490712398\\
0.769	-0.0457398697617423\\
0.77	-0.0461907979617242\\
0.771	-0.0435602029279264\\
0.772	-0.0462151705334032\\
0.773	-0.045686632290925\\
0.774	-0.0334283380570116\\
0.775	-0.0314674159957836\\
0.776	-0.0285810636980508\\
0.777	-0.0262336051903208\\
0.778	-0.0415651997591723\\
0.779	-0.046856806192325\\
0.78	-0.0415064163358696\\
0.781	-0.0447356549630642\\
0.782	-0.0492804300534438\\
0.783	-0.0542400388516999\\
0.784	-0.0569322261532074\\
0.785	-0.045869824933741\\
0.786	-0.0568351820267118\\
0.787	-0.0649391160991557\\
0.788	-0.0700170723977846\\
0.789	-0.0869754490702454\\
0.79	-0.077545777668249\\
0.791	-0.0730134754212017\\
0.792	-0.0778083822290496\\
0.793	-0.0757401274528793\\
0.794	-0.0784720915522676\\
0.795	-0.071598645485958\\
0.796	-0.0818980329292291\\
0.797	-0.0733489977506711\\
0.798	-0.0758421431456029\\
0.799	-0.075820733541544\\
0.8	-0.0729828822043404\\
0.801	-0.0691407205518512\\
0.802	-0.0566967487743764\\
0.803	-0.0551938546416906\\
0.804	-0.0531740814004589\\
0.805	-0.0480696217911135\\
0.806	-0.0570179694571753\\
0.807	-0.0631191532932762\\
0.808	-0.0790355660781361\\
0.809	-0.0816983772378348\\
0.81	-0.092348608621998\\
0.811	-0.0930974474060482\\
0.812	-0.0946886033868493\\
0.813	-0.0889169139040361\\
0.814	-0.0936775530146836\\
0.815	-0.0921302831495961\\
0.816	-0.0807895041246029\\
0.817	-0.073391949904159\\
0.818	-0.066073464439607\\
0.819	-0.0673533371307524\\
0.82	-0.0586984856882266\\
0.821	-0.056134720248807\\
0.822	-0.0533210923186292\\
0.823	-0.0436437191819894\\
0.824	-0.0321485108704715\\
0.825	-0.037394100620948\\
0.826	-0.0415004077229009\\
0.827	-0.0435560963954569\\
0.828	-0.0419010884501974\\
0.829	-0.044944518001607\\
0.83	-0.0324146315240027\\
0.831	-0.0380302465297926\\
0.832	-0.0509170628821656\\
0.833	-0.0462689662962136\\
0.834	-0.0477165716224917\\
0.835	-0.0441332719878526\\
0.836	-0.0485442173931873\\
0.837	-0.0388335187788664\\
0.838	-0.0373433535608384\\
0.839	-0.0334923304505902\\
0.84	-0.0269182997291921\\
0.841	-0.0314168512669203\\
0.842	-0.0258074373616052\\
0.843	-0.0178152702601092\\
0.844	-0.0132040727503182\\
0.845	-0.011317259133065\\
0.846	-0.0204721373737961\\
0.847	-0.0212651149671393\\
0.848	-0.0259503118226126\\
0.849	-0.0463012852990183\\
0.85	-0.0542769495642032\\
0.851	-0.051418251674511\\
0.852	-0.0484717905007949\\
0.853	-0.0549592301427143\\
0.854	-0.0540394296913966\\
0.855	-0.0532464009461096\\
0.856	-0.0493087658681219\\
0.857	-0.0473705468350869\\
0.858	-0.0514711245506843\\
0.859	-0.0464522284490344\\
0.86	-0.0407995889287169\\
0.861	-0.0364135581234261\\
0.862	-0.0437983240926055\\
0.863	-0.0247627385627702\\
0.864	-0.0241831136620316\\
0.865	-0.0193866509037619\\
0.866	-0.0223840317552374\\
0.867	-0.0176055415409196\\
0.868	-0.0267723472376841\\
0.869	-0.0352383079634994\\
0.87	-0.0386595041888636\\
0.871	-0.0553833868179128\\
0.872	-0.0613957163615338\\
0.873	-0.0547911496601437\\
0.874	-0.0482896605923776\\
0.875	-0.0334806227700159\\
0.876	-0.029058970015216\\
0.877	-0.0293808890456166\\
0.878	-0.030770782124718\\
0.879	-0.0338884230553366\\
0.88	-0.0312803485661764\\
0.881	-0.0399800583982982\\
0.882	-0.0393185657864534\\
0.883	-0.0455782590946681\\
0.884	-0.0438767754673126\\
0.885	-0.0630884832005112\\
0.886	-0.0645288472014039\\
0.887	-0.0530403080014166\\
0.888	-0.0668642363601104\\
0.889	-0.0865532621802935\\
0.89	-0.0983689591198805\\
0.891	-0.0936300151621802\\
0.892	-0.101121138867942\\
0.893	-0.0875845045704718\\
0.894	-0.0903667327441932\\
0.895	-0.099833085438547\\
0.896	-0.105584432460125\\
0.897	-0.105074055687541\\
0.898	-0.120642797477445\\
0.899	-0.118094263742366\\
0.9	-0.124498822648942\\
0.901	-0.128822317256982\\
0.902	-0.126868639401533\\
0.903	-0.112804910707891\\
0.904	-0.115103117981237\\
0.905	-0.115583196769083\\
0.906	-0.101761347104652\\
0.907	-0.101902677734495\\
0.908	-0.100717070167747\\
0.909	-0.103184139022993\\
0.91	-0.117233154456494\\
0.911	-0.120866722262906\\
0.912	-0.128855356398204\\
0.913	-0.124596526791696\\
0.914	-0.128409840954645\\
0.915	-0.128489987693013\\
0.916	-0.124256413731694\\
0.917	-0.13517983330683\\
0.918	-0.134363726060647\\
0.919	-0.134394715628027\\
0.92	-0.130103902720861\\
0.921	-0.144261637440735\\
0.922	-0.149441105182491\\
0.923	-0.150683759258014\\
0.924	-0.157198047849069\\
0.925	-0.16109766370511\\
0.926	-0.151397144825927\\
0.927	-0.165064130231445\\
0.928	-0.176505058732819\\
0.929	-0.166026996442713\\
0.93	-0.169648165307617\\
0.931	-0.169053709536364\\
0.932	-0.163049240567361\\
0.933	-0.153650556606135\\
0.934	-0.147644782524158\\
0.935	-0.14978549417376\\
0.936	-0.154397951966266\\
0.937	-0.144304060083663\\
0.938	-0.148881194706988\\
0.939	-0.148186376877459\\
0.94	-0.155685555195621\\
0.941	-0.156904671193002\\
0.942	-0.163573949553957\\
0.943	-0.154731374708374\\
0.944	-0.149042190675151\\
0.945	-0.161092205678446\\
0.946	-0.167904923396748\\
0.947	-0.167761643904378\\
0.948	-0.175774763276025\\
0.949	-0.190961896926653\\
0.95	-0.191354397140101\\
0.951	-0.200397652460407\\
0.952	-0.190447271801513\\
0.953	-0.189637294133588\\
0.954	-0.191650490428114\\
0.955	-0.190807097496452\\
0.956	-0.18238429396491\\
0.957	-0.183700497807854\\
0.958	-0.181524364095326\\
0.959	-0.174569790006219\\
0.96	-0.179549799690572\\
0.961	-0.177689913612584\\
0.962	-0.175148173096592\\
0.963	-0.171126894572958\\
0.964	-0.162898879413679\\
0.965	-0.163267156465809\\
0.966	-0.158310738278646\\
0.967	-0.158652090948906\\
0.968	-0.152524496138323\\
0.969	-0.152562942422946\\
0.97	-0.13884302991933\\
0.971	-0.14815983618441\\
0.972	-0.142327661480938\\
0.973	-0.147100717422552\\
0.974	-0.141086343354268\\
0.975	-0.141681708136248\\
0.976	-0.137131991647641\\
0.977	-0.134827645030884\\
0.978	-0.136800811820698\\
0.979	-0.132228367647977\\
0.98	-0.129244434604022\\
0.981	-0.134734750159128\\
0.982	-0.12097761512628\\
0.983	-0.122426332749036\\
0.984	-0.129067997889793\\
0.985	-0.125960038211924\\
0.986	-0.125649414613047\\
0.987	-0.129062395073064\\
0.988	-0.120226390205676\\
0.989	-0.129348113229405\\
0.99	-0.122569516523431\\
0.991	-0.115526870025998\\
0.992	-0.119605938348839\\
0.993	-0.126382281798719\\
0.994	-0.126160632794205\\
0.995	-0.122371961731574\\
0.996	-0.123383485245392\\
0.997	-0.133101760104301\\
0.998	-0.12336390897364\\
0.999	-0.105829295238339\\
1	-0.115045227701786\\
};
\addlegendentry{$\hat{\mu}^R$};

\addplot [color=green,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	-0.473722361994035\\
0.1	-0.589812814484355\\
0.2	-0.332406745014443\\
0.3	0.709705770152382\\
0.4	0.0972020363962937\\
0.5	0.0314238854551522\\
0.6	0.1283948985367\\
0.7	0.284098429413212\\
0.8	-0.501592387237071\\
0.9	-0.97460933217232\\
};
\addlegendentry{$Z_k$};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	-0.138637592368771\\
0.001	-0.138530243142896\\
0.002	-0.138422557384501\\
0.003	-0.138314537201718\\
0.004	-0.138206184693497\\
0.005	-0.138097501949647\\
0.006	-0.137988491050869\\
0.007	-0.1378791540688\\
0.008	-0.137769493066042\\
0.009	-0.137659510096204\\
0.01	-0.137549207203938\\
0.011	-0.137438586424973\\
0.012	-0.137327649786155\\
0.013	-0.13721639930548\\
0.014	-0.137104836992133\\
0.015	-0.136992964846519\\
0.016	-0.136880784860307\\
0.017	-0.136768299016457\\
0.018	-0.13665550928926\\
0.019	-0.136542417644374\\
0.02	-0.136429026038858\\
0.021	-0.136315336421204\\
0.022	-0.136201350731379\\
0.023	-0.136087070900853\\
0.024	-0.135972498852637\\
0.025	-0.135857636501317\\
0.026	-0.135742485753089\\
0.027	-0.135627048505791\\
0.028	-0.135511326648939\\
0.029	-0.135395322063763\\
0.03	-0.135279036623235\\
0.031	-0.135162472192108\\
0.032	-0.135045630626947\\
0.033	-0.134928513776164\\
0.034	-0.134811123480049\\
0.035	-0.134693461570806\\
0.036	-0.134575529872583\\
0.037	-0.134457330201509\\
0.038	-0.134338864365721\\
0.039	-0.134220134165403\\
0.04	-0.134101141392813\\
0.041	-0.133981887832319\\
0.042	-0.133862375260429\\
0.043	-0.133742605445826\\
0.044	-0.133622580149396\\
0.045	-0.133502301124262\\
0.046	-0.133381770115818\\
0.047	-0.133260988861755\\
0.048	-0.133139959092098\\
0.049	-0.133018682529235\\
0.05	-0.132897160887946\\
0.051	-0.132775395875439\\
0.052	-0.132653389191378\\
0.053	-0.132531142527912\\
0.054	-0.132408657569709\\
0.055	-0.132285935993988\\
0.056	-0.132162979470542\\
0.057	-0.132039789661779\\
0.058	-0.131916368222741\\
0.059	-0.131792716801144\\
0.06	-0.131668837037401\\
0.061	-0.131544730564656\\
0.062	-0.131420399008811\\
0.063	-0.131295843988558\\
0.064	-0.131171067115406\\
0.065	-0.131046069993713\\
0.066	-0.130920854220714\\
0.067	-0.130795421386549\\
0.068	-0.130669773074295\\
0.069	-0.130543910859991\\
0.07	-0.130417836312672\\
0.071	-0.13029155099439\\
0.072	-0.130165056460252\\
0.073	-0.130038354258441\\
0.074	-0.129911445930247\\
0.075	-0.129784333010096\\
0.076	-0.129657017025578\\
0.077	-0.129529499497473\\
0.078	-0.12940178193978\\
0.079	-0.129273865859747\\
0.08	-0.129145752757894\\
0.081	-0.129017444128046\\
0.082	-0.128888941457356\\
0.083	-0.128760246226334\\
0.084	-0.128631359908874\\
0.085	-0.128502283972283\\
0.086	-0.128373019877306\\
0.087	-0.128243569078151\\
0.088	-0.12811393302252\\
0.089	-0.127984113151633\\
0.09	-0.127854110900258\\
0.091	-0.127723927696729\\
0.092	-0.127593564962985\\
0.093	-0.127463024114583\\
0.094	-0.127332306560736\\
0.095	-0.12720141370433\\
0.096	-0.127070346941954\\
0.097	-0.126939107663927\\
0.098	-0.126807697254321\\
0.099	-0.126676117090988\\
0.1	-0.187278378052204\\
0.101	-0.18705912280744\\
0.102	-0.186839895532781\\
0.103	-0.186620696963446\\
0.104	-0.186401527830873\\
0.105	-0.186182388862731\\
0.106	-0.185963280782945\\
0.107	-0.185744204311702\\
0.108	-0.185525160165473\\
0.109	-0.185306149057024\\
0.11	-0.185087171695438\\
0.111	-0.184868228786125\\
0.112	-0.184649321030837\\
0.113	-0.18443044912769\\
0.114	-0.184211613771171\\
0.115	-0.183992815652161\\
0.116	-0.183774055457945\\
0.117	-0.183555333872227\\
0.118	-0.183336651575151\\
0.119	-0.183118009243309\\
0.12	-0.182899407549759\\
0.121	-0.182680847164042\\
0.122	-0.182462328752193\\
0.123	-0.182243852976758\\
0.124	-0.182025420496809\\
0.125	-0.181807031967958\\
0.126	-0.181588688042372\\
0.127	-0.181370389368785\\
0.128	-0.181152136592519\\
0.129	-0.180933930355491\\
0.13	-0.180715771296231\\
0.131	-0.180497660049899\\
0.132	-0.180279597248292\\
0.133	-0.180061583519867\\
0.134	-0.179843619489747\\
0.135	-0.179625705779741\\
0.136	-0.179407843008355\\
0.137	-0.179190031790808\\
0.138	-0.178972272739044\\
0.139	-0.178754566461747\\
0.14	-0.178536913564355\\
0.141	-0.178319314649073\\
0.142	-0.178101770314886\\
0.143	-0.177884281157576\\
0.144	-0.177666847769732\\
0.145	-0.177449470740765\\
0.146	-0.177232150656922\\
0.147	-0.177014888101297\\
0.148	-0.17679768365385\\
0.149	-0.176580537891413\\
0.15	-0.176363451387709\\
0.151	-0.176146424713361\\
0.152	-0.175929458435909\\
0.153	-0.175712553119822\\
0.154	-0.175495709326509\\
0.155	-0.175278927614333\\
0.156	-0.175062208538627\\
0.157	-0.174845552651701\\
0.158	-0.174628960502861\\
0.159	-0.174412432638418\\
0.16	-0.174195969601702\\
0.161	-0.173979571933073\\
0.162	-0.173763240169937\\
0.163	-0.173546974846756\\
0.164	-0.173330776495062\\
0.165	-0.173114645643467\\
0.166	-0.172898582817679\\
0.167	-0.172682588540511\\
0.168	-0.172466663331896\\
0.169	-0.172250807708899\\
0.17	-0.172035022185727\\
0.171	-0.171819307273742\\
0.172	-0.171603663481477\\
0.173	-0.171388091314642\\
0.174	-0.17117259127614\\
0.175	-0.170957163866078\\
0.176	-0.170741809581779\\
0.177	-0.170526528917792\\
0.178	-0.17031132236591\\
0.179	-0.170096190415173\\
0.18	-0.169881133551886\\
0.181	-0.16966615225963\\
0.182	-0.169451247019271\\
0.183	-0.169236418308973\\
0.184	-0.169021666604212\\
0.185	-0.168806992377783\\
0.186	-0.168592396099814\\
0.187	-0.16837787823778\\
0.188	-0.168163439256507\\
0.189	-0.167949079618193\\
0.19	-0.167734799782409\\
0.191	-0.167520600206119\\
0.192	-0.167306481343687\\
0.193	-0.167092443646889\\
0.194	-0.166878487564922\\
0.195	-0.16666461354442\\
0.196	-0.166450822029459\\
0.197	-0.166237113461573\\
0.198	-0.166023488279761\\
0.199	-0.165809946920503\\
0.2	-0.173915170474486\\
0.201	-0.17371138460546\\
0.202	-0.173507602810386\\
0.203	-0.173303825882037\\
0.204	-0.173100054609213\\
0.205	-0.172896289776758\\
0.206	-0.172692532165576\\
0.207	-0.172488782552645\\
0.208	-0.172285041711038\\
0.209	-0.172081310409938\\
0.21	-0.171877589414652\\
0.211	-0.17167387948663\\
0.212	-0.171470181383478\\
0.213	-0.171266495858979\\
0.214	-0.171062823663105\\
0.215	-0.170859165542034\\
0.216	-0.170655522238166\\
0.217	-0.170451894490142\\
0.218	-0.170248283032852\\
0.219	-0.17004468859746\\
0.22	-0.169841111911414\\
0.221	-0.169637553698463\\
0.222	-0.169434014678671\\
0.223	-0.169230495568437\\
0.224	-0.169026997080505\\
0.225	-0.168823519923984\\
0.226	-0.168620064804359\\
0.227	-0.16841663242351\\
0.228	-0.168213223479726\\
0.229	-0.168009838667718\\
0.23	-0.167806478678637\\
0.231	-0.167603144200087\\
0.232	-0.167399835916143\\
0.233	-0.16719655450736\\
0.234	-0.166993300650795\\
0.235	-0.166790075020017\\
0.236	-0.166586878285121\\
0.237	-0.166383711112748\\
0.238	-0.166180574166093\\
0.239	-0.165977468104925\\
0.24	-0.165774393585598\\
0.241	-0.165571351261067\\
0.242	-0.165368341780901\\
0.243	-0.165165365791301\\
0.244	-0.164962423935107\\
0.245	-0.164759516851821\\
0.246	-0.164556645177613\\
0.247	-0.164353809545342\\
0.248	-0.164151010584565\\
0.249	-0.163948248921553\\
0.25	-0.163745525179304\\
0.251	-0.163542839977559\\
0.252	-0.163340193932814\\
0.253	-0.163137587658333\\
0.254	-0.162935021764163\\
0.255	-0.162732496857147\\
0.256	-0.162530013540939\\
0.257	-0.162327572416016\\
0.258	-0.162125174079689\\
0.259	-0.161922819126123\\
0.26	-0.161720508146346\\
0.261	-0.161518241728259\\
0.262	-0.161316020456658\\
0.263	-0.161113844913239\\
0.264	-0.160911715676616\\
0.265	-0.160709633322331\\
0.266	-0.160507598422869\\
0.267	-0.16030561154767\\
0.268	-0.160103673263144\\
0.269	-0.15990178413268\\
0.27	-0.159699944716662\\
0.271	-0.159498155572481\\
0.272	-0.159296417254546\\
0.273	-0.159094730314299\\
0.274	-0.158893095300227\\
0.275	-0.158691512757875\\
0.276	-0.158489983229855\\
0.277	-0.158288507255864\\
0.278	-0.158087085372692\\
0.279	-0.157885718114236\\
0.28	-0.157684406011512\\
0.281	-0.15748314959267\\
0.282	-0.157281949383\\
0.283	-0.15708080590495\\
0.284	-0.156879719678135\\
0.285	-0.156678691219351\\
0.286	-0.156477721042585\\
0.287	-0.156276809659029\\
0.288	-0.156075957577089\\
0.289	-0.155875165302401\\
0.29	-0.155674433337838\\
0.291	-0.155473762183527\\
0.292	-0.155273152336856\\
0.293	-0.155072604292488\\
0.294	-0.154872118542372\\
0.295	-0.154671695575757\\
0.296	-0.154471335879199\\
0.297	-0.154271039936574\\
0.298	-0.154070808229094\\
0.299	-0.153870641235311\\
0.3	-0.058731257736191\\
0.301	-0.0585865676628849\\
0.302	-0.0584420462718025\\
0.303	-0.0582976932982802\\
0.304	-0.0581535084783025\\
0.305	-0.0580094915484999\\
0.306	-0.0578656422461462\\
0.307	-0.057721960309157\\
0.308	-0.0575784454760873\\
0.309	-0.057435097486129\\
0.31	-0.0572919160791094\\
0.311	-0.0571489009954887\\
0.312	-0.0570060519763578\\
0.313	-0.0568633687634364\\
0.314	-0.0567208510990706\\
0.315	-0.0565784987262315\\
0.316	-0.0564363113885121\\
0.317	-0.0562942888301261\\
0.318	-0.0561524307959052\\
0.319	-0.0560107370312976\\
0.32	-0.0558692072823652\\
0.321	-0.0557278412957826\\
0.322	-0.0555866388188339\\
0.323	-0.0554455995994116\\
0.324	-0.0553047233860138\\
0.325	-0.0551640099277431\\
0.326	-0.0550234589743035\\
0.327	-0.0548830702759994\\
0.328	-0.054742843583733\\
0.329	-0.0546027786490024\\
0.33	-0.0544628752238998\\
0.331	-0.0543231330611094\\
0.332	-0.0541835519139053\\
0.333	-0.0540441315361499\\
0.334	-0.0539048716822918\\
0.335	-0.0537657721073635\\
0.336	-0.05362683256698\\
0.337	-0.0534880528173366\\
0.338	-0.0533494326152069\\
0.339	-0.0532109717179412\\
0.34	-0.0530726698834641\\
0.341	-0.0529345268702733\\
0.342	-0.0527965424374369\\
0.343	-0.0526587163445922\\
0.344	-0.0525210483519434\\
0.345	-0.0523835382202598\\
0.346	-0.0522461857108741\\
0.347	-0.0521089905856804\\
0.348	-0.0519719526071325\\
0.349	-0.0518350715382418\\
0.35	-0.0516983471425759\\
0.351	-0.0515617791842558\\
0.352	-0.0514253674279557\\
0.353	-0.0512891116388996\\
0.354	-0.0511530115828602\\
0.355	-0.0510170670261572\\
0.356	-0.0508812777356554\\
0.357	-0.0507456434787627\\
0.358	-0.0506101640234284\\
0.359	-0.0504748391381418\\
0.36	-0.0503396685919297\\
0.361	-0.0502046521543555\\
0.362	-0.0500697895955167\\
0.363	-0.0499350806860435\\
0.364	-0.0498005251970974\\
0.365	-0.0496661229003686\\
0.366	-0.049531873568075\\
0.367	-0.04939777697296\\
0.368	-0.0492638328882915\\
0.369	-0.0491300410878592\\
0.37	-0.0489964013459739\\
0.371	-0.0488629134374647\\
0.372	-0.0487295771376785\\
0.373	-0.0485963922224775\\
0.374	-0.0484633584682378\\
0.375	-0.0483304756518475\\
0.376	-0.0481977435507056\\
0.377	-0.0480651619427197\\
0.378	-0.0479327306063048\\
0.379	-0.0478004493203812\\
0.38	-0.0476683178643734\\
0.381	-0.0475363360182082\\
0.382	-0.0474045035623129\\
0.383	-0.0472728202776139\\
0.384	-0.047141285945535\\
0.385	-0.0470099003479962\\
0.386	-0.0468786632674112\\
0.387	-0.0467475744866866\\
0.388	-0.04661663378922\\
0.389	-0.0464858409588984\\
0.39	-0.046355195780097\\
0.391	-0.0462246980376767\\
0.392	-0.0460943475169837\\
0.393	-0.045964144003847\\
0.394	-0.0458340872845775\\
0.395	-0.045704177145966\\
0.396	-0.0455744133752817\\
0.397	-0.0454447957602712\\
0.398	-0.0453153240891561\\
0.399	-0.0451859981506323\\
0.4	-0.046607273721622\\
0.401	-0.0464816088434591\\
0.402	-0.0463560660579343\\
0.403	-0.0462306452570257\\
0.404	-0.0461053463327634\\
0.405	-0.0459801691772297\\
0.406	-0.0458551136825594\\
0.407	-0.0457301797409395\\
0.408	-0.0456053672446103\\
0.409	-0.0454806760858644\\
0.41	-0.0453561061570478\\
0.411	-0.0452316573505597\\
0.412	-0.0451073295588525\\
0.413	-0.0449831226744324\\
0.414	-0.0448590365898589\\
0.415	-0.044735071197746\\
0.416	-0.044611226390761\\
0.417	-0.0444875020616259\\
0.418	-0.0443638981031169\\
0.419	-0.0442404144080647\\
0.42	-0.0441170508693545\\
0.421	-0.0439938073799266\\
0.422	-0.0438706838327761\\
0.423	-0.0437476801209532\\
0.424	-0.0436247961375634\\
0.425	-0.0435020317757677\\
0.426	-0.0433793869287824\\
0.427	-0.0432568614898799\\
0.428	-0.0431344553523882\\
0.429	-0.0430121684096915\\
0.43	-0.0428900005552299\\
0.431	-0.0427679516825001\\
0.432	-0.042646021685055\\
0.433	-0.0425242104565042\\
0.434	-0.0424025178905141\\
0.435	-0.0422809438808079\\
0.436	-0.0421594883211659\\
0.437	-0.0420381511054254\\
0.438	-0.0419169321274809\\
0.439	-0.0417958312812848\\
0.44	-0.0416748484608466\\
0.441	-0.0415539835602339\\
0.442	-0.0414332364735716\\
0.443	-0.0413126070950432\\
0.444	-0.0411920953188898\\
0.445	-0.0410717010394111\\
0.446	-0.0409514241509649\\
0.447	-0.0408312645479675\\
0.448	-0.0407112221248942\\
0.449	-0.0405912967762786\\
0.45	-0.0404714883967135\\
0.451	-0.0403517968808504\\
0.452	-0.0402322221234005\\
0.453	-0.0401127640191335\\
0.454	-0.0399934224628791\\
0.455	-0.0398741973495264\\
0.456	-0.0397550885740238\\
0.457	-0.0396360960313798\\
0.458	-0.0395172196166627\\
0.459	-0.0393984592250007\\
0.46	-0.0392798147515822\\
0.461	-0.0391612860916558\\
0.462	-0.0390428731405305\\
0.463	-0.0389245757935756\\
0.464	-0.0388063939462214\\
0.465	-0.0386883274939584\\
0.466	-0.0385703763323383\\
0.467	-0.0384525403569733\\
0.468	-0.0383348194635371\\
0.469	-0.0382172135477643\\
0.47	-0.0380997225054509\\
0.471	-0.0379823462324541\\
0.472	-0.0378650846246926\\
0.473	-0.037747937578147\\
0.474	-0.0376309049888592\\
0.475	-0.0375139867529329\\
0.476	-0.0373971827665342\\
0.477	-0.0372804929258908\\
0.478	-0.0371639171272925\\
0.479	-0.0370474552670915\\
0.48	-0.0369311072417024\\
0.481	-0.0368148729476021\\
0.482	-0.0366987522813299\\
0.483	-0.0365827451394879\\
0.484	-0.036466851418741\\
0.485	-0.0363510710158168\\
0.486	-0.0362354038275059\\
0.487	-0.036119849750662\\
0.488	-0.0360044086822016\\
0.489	-0.0358890805191048\\
0.49	-0.0357738651584151\\
0.491	-0.0356587624972388\\
0.492	-0.0355437724327464\\
0.493	-0.0354288948621717\\
0.494	-0.0353141296828121\\
0.495	-0.0351994767920289\\
0.496	-0.0350849360872473\\
0.497	-0.0349705074659566\\
0.498	-0.0348561908257098\\
0.499	-0.0347419860641243\\
0.5	-0.0206335504559606\\
0.501	-0.0205259468785233\\
0.502	-0.0204184788760996\\
0.503	-0.0203111462013056\\
0.504	-0.0202039486074506\\
0.505	-0.0200968858485358\\
0.506	-0.0199899576792513\\
0.507	-0.0198831638549733\\
0.508	-0.0197765041317625\\
0.509	-0.0196699782663608\\
0.51	-0.0195635860161895\\
0.511	-0.0194573271393466\\
0.512	-0.0193512013946043\\
0.513	-0.0192452085414069\\
0.514	-0.0191393483398681\\
0.515	-0.019033620550769\\
0.516	-0.0189280249355551\\
0.517	-0.0188225612563345\\
0.518	-0.0187172292758755\\
0.519	-0.018612028757604\\
0.52	-0.0185069594656012\\
0.521	-0.0184020211646016\\
0.522	-0.0182972136199901\\
0.523	-0.0181925365978003\\
0.524	-0.0180879898647117\\
0.525	-0.0179835731880479\\
0.526	-0.0178792863357739\\
0.527	-0.0177751290764939\\
0.528	-0.0176711011794493\\
0.529	-0.0175672024145161\\
0.53	-0.017463432552203\\
0.531	-0.0173597913636487\\
0.532	-0.01725627862062\\
0.533	-0.0171528940955099\\
0.534	-0.0170496375613344\\
0.535	-0.0169465087917314\\
0.536	-0.0168435075609576\\
0.537	-0.0167406336438872\\
0.538	-0.0166378868160088\\
0.539	-0.0165352668534237\\
0.54	-0.0164327735328441\\
0.541	-0.0163304066315902\\
0.542	-0.0162281659275883\\
0.543	-0.0161260511993692\\
0.544	-0.0160240622260653\\
0.545	-0.0159221987874089\\
0.546	-0.0158204606637299\\
0.547	-0.0157188476359541\\
0.548	-0.0156173594856005\\
0.549	-0.0155159959947798\\
0.55	-0.0154147569461917\\
0.551	-0.0153136421231232\\
0.552	-0.015212651309447\\
0.553	-0.0151117842896183\\
0.554	-0.0150110408486737\\
0.555	-0.0149104207722289\\
0.556	-0.0148099238464765\\
0.557	-0.0147095498581841\\
0.558	-0.0146092985946923\\
0.559	-0.0145091698439128\\
0.56	-0.014409163394326\\
0.561	-0.0143092790349795\\
0.562	-0.0142095165554857\\
0.563	-0.0141098757460202\\
0.564	-0.0140103563973197\\
0.565	-0.0139109583006797\\
0.566	-0.0138116812479529\\
0.567	-0.0137125250315473\\
0.568	-0.013613489444424\\
0.569	-0.0135145742800955\\
0.57	-0.0134157793326236\\
0.571	-0.0133171043966176\\
0.572	-0.0132185492672323\\
0.573	-0.0131201137401663\\
0.574	-0.0130217976116596\\
0.575	-0.0129236006784923\\
0.576	-0.0128255227379825\\
0.577	-0.0127275635879843\\
0.578	-0.0126297230268861\\
0.579	-0.0125320008536086\\
0.58	-0.012434396867603\\
0.581	-0.0123369108688493\\
0.582	-0.0122395426578542\\
0.583	-0.0121422920356495\\
0.584	-0.0120451588037901\\
0.585	-0.0119481427643523\\
0.586	-0.011851243719932\\
0.587	-0.0117544614736427\\
0.588	-0.0116577958291139\\
0.589	-0.0115612465904894\\
0.59	-0.0114648135624253\\
0.591	-0.0113684965500881\\
0.592	-0.0112722953591535\\
0.593	-0.011176209795804\\
0.594	-0.0110802396667274\\
0.595	-0.0109843847791153\\
0.596	-0.0108886449406607\\
0.597	-0.0107930199595572\\
0.598	-0.0106975096444965\\
0.599	-0.0106021138046669\\
0.6	0.0177858325781881\\
0.601	0.0178923455220323\\
0.602	0.0179985750408454\\
0.603	0.0181045221243583\\
0.604	0.0182101877584924\\
0.605	0.0183155729253748\\
0.606	0.0184206786033534\\
0.607	0.0185255057670116\\
0.608	0.0186300553871834\\
0.609	0.0187343284309682\\
0.61	0.0188383258617453\\
0.611	0.0189420486391891\\
0.612	0.0190454977192833\\
0.613	0.0191486740543356\\
0.614	0.0192515785929927\\
0.615	0.0193542122802538\\
0.616	0.0194565760574859\\
0.617	0.0195586708624381\\
0.618	0.0196604976292552\\
0.619	0.0197620572884926\\
0.62	0.0198633507671305\\
0.621	0.0199643789885875\\
0.622	0.0200651428727352\\
0.623	0.0201656433359119\\
0.624	0.0202658812909369\\
0.625	0.020365857647124\\
0.626	0.0204655733102958\\
0.627	0.020565029182797\\
0.628	0.0206642261635086\\
0.629	0.0207631651478612\\
0.63	0.020861847027849\\
0.631	0.0209602726920432\\
0.632	0.0210584430256054\\
0.633	0.0211563589103015\\
0.634	0.0212540212245144\\
0.635	0.0213514308432581\\
0.636	0.0214485886381907\\
0.637	0.0215454954776276\\
0.638	0.0216421522265548\\
0.639	0.0217385597466419\\
0.64	0.0218347188962556\\
0.641	0.0219306305304722\\
0.642	0.022026295501091\\
0.643	0.0221217146566472\\
0.644	0.0222168888424246\\
0.645	0.0223118189004687\\
0.646	0.0224065056695991\\
0.647	0.0225009499854229\\
0.648	0.0225951526803465\\
0.649	0.0226891145835891\\
0.65	0.0227828365211947\\
0.651	0.0228763193160451\\
0.652	0.0229695637878718\\
0.653	0.0230625707532691\\
0.654	0.023155341025706\\
0.655	0.0232478754155387\\
0.656	0.0233401747300231\\
0.657	0.0234322397733265\\
0.658	0.0235240713465406\\
0.659	0.0236156702476928\\
0.66	0.0237070372717588\\
0.661	0.0237981732106747\\
0.662	0.0238890788533486\\
0.663	0.023979754985673\\
0.664	0.0240702023905362\\
0.665	0.0241604218478348\\
0.666	0.024250414134485\\
0.667	0.0243401800244344\\
0.668	0.0244297202886741\\
0.669	0.02451903569525\\
0.67	0.0246081270092745\\
0.671	0.0246969949929381\\
0.672	0.0247856404055211\\
0.673	0.0248740640034048\\
0.674	0.0249622665400832\\
0.675	0.025050248766174\\
0.676	0.0251380114294306\\
0.677	0.0252255552747527\\
0.678	0.0253128810441981\\
0.679	0.0253999894769936\\
0.68	0.0254868813095463\\
0.681	0.0255735572754546\\
0.682	0.0256600181055195\\
0.683	0.0257462645277554\\
0.684	0.0258322972674014\\
0.685	0.0259181170469318\\
0.686	0.0260037245860675\\
0.687	0.0260891206017862\\
0.688	0.0261743058083343\\
0.689	0.0262592809172364\\
0.69	0.026344046637307\\
0.691	0.0264286036746607\\
0.692	0.026512952732723\\
0.693	0.026597094512241\\
0.694	0.0266810297112936\\
0.695	0.0267647590253026\\
0.696	0.0268482831470426\\
0.697	0.0269316027666519\\
0.698	0.0270147185716424\\
0.699	0.0270976312469105\\
0.7	0.07172651776982\\
0.701	0.071807679667666\\
0.702	0.0718884694563414\\
0.703	0.0719688886693959\\
0.704	0.0720489388342091\\
0.705	0.0721286214720155\\
0.706	0.0722079380979288\\
0.707	0.0722868902209663\\
0.708	0.0723654793440735\\
0.709	0.0724437069641483\\
0.71	0.0725215745720653\\
0.711	0.0725990836526996\\
0.712	0.0726762356849509\\
0.713	0.0727530321417679\\
0.714	0.0728294744901714\\
0.715	0.0729055641912782\\
0.716	0.0729813027003251\\
0.717	0.0730566914666919\\
0.718	0.0731317319339252\\
0.719	0.0732064255397616\\
0.72	0.0732807737161509\\
0.721	0.0733547778892791\\
0.722	0.0734284394795921\\
0.723	0.0735017599018178\\
0.724	0.0735747405649897\\
0.725	0.0736473828724689\\
0.726	0.0737196882219677\\
0.727	0.0737916580055716\\
0.728	0.0738632936097619\\
0.729	0.0739345964154383\\
0.73	0.074005567797941\\
0.731	0.074076209127073\\
0.732	0.0741465217671223\\
0.733	0.0742165070768842\\
0.734	0.0742861664096829\\
0.735	0.0743555011133933\\
0.736	0.0744245125304633\\
0.737	0.0744932019979351\\
0.738	0.074561570847467\\
0.739	0.0746296204053549\\
0.74	0.0746973519925538\\
0.741	0.0747647669246989\\
0.742	0.0748318665121274\\
0.743	0.0748986520598992\\
0.744	0.0749651248678183\\
0.745	0.0750312862304537\\
0.746	0.0750971374371603\\
0.747	0.0751626797721\\
0.748	0.0752279145142622\\
0.749	0.0752928429374847\\
0.75	0.0753574663104742\\
0.751	0.0754217858968268\\
0.752	0.0754858029550485\\
0.753	0.0755495187385757\\
0.754	0.0756129344957951\\
0.755	0.0756760514700645\\
0.756	0.0757388708997322\\
0.757	0.0758013940181578\\
0.758	0.0758636220537314\\
0.759	0.0759255562298942\\
0.76	0.0759871977651577\\
0.761	0.0760485478731239\\
0.762	0.0761096077625046\\
0.763	0.0761703786371412\\
0.764	0.0762308616960238\\
0.765	0.0762910581333114\\
0.766	0.0763509691383503\\
0.767	0.076410595895694\\
0.768	0.0764699395851222\\
0.769	0.0765290013816597\\
0.77	0.0765877824555957\\
0.771	0.0766462839725026\\
0.772	0.076704507093255\\
0.773	0.0767624529740484\\
0.774	0.0768201227664177\\
0.775	0.0768775176172566\\
0.776	0.0769346386688352\\
0.777	0.0769914870588192\\
0.778	0.077048063920288\\
0.779	0.0771043703817532\\
0.78	0.0771604075671767\\
0.781	0.0772161765959893\\
0.782	0.0772716785831083\\
0.783	0.0773269146389559\\
0.784	0.0773818858694772\\
0.785	0.077436593376158\\
0.786	0.0774910382560425\\
0.787	0.0775452216017516\\
0.788	0.0775991445014999\\
0.789	0.077652808039114\\
0.79	0.0777062132940494\\
0.791	0.0777593613414088\\
0.792	0.0778122532519587\\
0.793	0.0778648900921471\\
0.794	0.0779172729241212\\
0.795	0.0779694028057438\\
0.796	0.0780212807906109\\
0.797	0.0780729079280691\\
0.798	0.0781242852632318\\
0.799	0.078175413836997\\
0.8	0.0642557511798074\\
0.801	0.0643508711087907\\
0.802	0.064445579065413\\
0.803	0.0645398767265088\\
0.804	0.0646337657621864\\
0.805	0.064727247835855\\
0.806	0.0648203246042511\\
0.807	0.0649129977174654\\
0.808	0.0650052688189695\\
0.809	0.065097139545642\\
0.81	0.0651886115277951\\
0.811	0.0652796863892008\\
0.812	0.0653703657471169\\
0.813	0.0654606512123134\\
0.814	0.065550544389098\\
0.815	0.0656400468753421\\
0.816	0.0657291602625066\\
0.817	0.0658178861356676\\
0.818	0.0659062260735416\\
0.819	0.0659941816485111\\
0.82	0.0660817544266501\\
0.821	0.066168945967749\\
0.822	0.0662557578253398\\
0.823	0.0663421915467214\\
0.824	0.066428248672984\\
0.825	0.0665139307390344\\
0.826	0.0665992392736206\\
0.827	0.0666841757993559\\
0.828	0.0667687418327444\\
0.829	0.0668529388842044\\
0.83	0.0669367684580937\\
0.831	0.0670202320527327\\
0.832	0.0671033311604298\\
0.833	0.0671860672675044\\
0.834	0.0672684418543113\\
0.835	0.0673504563952644\\
0.836	0.0674321123588608\\
0.837	0.0675134112077039\\
0.838	0.0675943543985273\\
0.839	0.0676749433822182\\
0.84	0.0677551796038408\\
0.841	0.0678350645026595\\
0.842	0.0679145995121621\\
0.843	0.0679937860600829\\
0.844	0.0680726255684258\\
0.845	0.068151119453487\\
0.846	0.0682292691258781\\
0.847	0.0683070759905486\\
0.848	0.0683845414468084\\
0.849	0.0684616668883508\\
0.85	0.0685384537032746\\
0.851	0.0686149032741065\\
0.852	0.0686910169778235\\
0.853	0.068766796185875\\
0.854	0.0688422422642047\\
0.855	0.0689173565732732\\
0.856	0.0689921404680794\\
0.857	0.0690665952981823\\
0.858	0.069140722407723\\
0.859	0.0692145231354464\\
0.86	0.0692879988147226\\
0.861	0.0693611507735684\\
0.862	0.0694339803346687\\
0.863	0.0695064888153979\\
0.864	0.0695786775278411\\
0.865	0.0696505477788152\\
0.866	0.06972210086989\\
0.867	0.0697933380974092\\
0.868	0.0698642607525112\\
0.869	0.06993487012115\\
0.87	0.0700051674841159\\
0.871	0.0700751541170562\\
0.872	0.0701448312904954\\
0.873	0.0702142002698565\\
0.874	0.0702832623154804\\
0.875	0.070352018682647\\
0.876	0.0704204706215948\\
0.877	0.0704886193775419\\
0.878	0.070556466190705\\
0.879	0.0706240122963203\\
0.88	0.0706912589246629\\
0.881	0.0707582073010669\\
0.882	0.070824858645945\\
0.883	0.0708912141748081\\
0.884	0.0709572750982854\\
0.885	0.0710230426221431\\
0.886	0.0710885179473046\\
0.887	0.0711537022698693\\
0.888	0.0712185967811323\\
0.889	0.0712832026676035\\
0.89	0.0713475211110265\\
0.891	0.0714115532883979\\
0.892	0.0714753003719863\\
0.893	0.0715387635293509\\
0.894	0.0716019439233608\\
0.895	0.0716648427122134\\
0.896	0.0717274610494529\\
0.897	0.0717898000839898\\
0.898	0.0718518609601181\\
0.899	0.071913644817535\\
0.9	-0.011367676718338\\
0.901	-0.011266210653309\\
0.902	-0.0111648864988121\\
0.903	-0.0110637039513507\\
0.904	-0.0109626627083766\\
0.905	-0.0108617624682869\\
0.906	-0.0107610029304202\\
0.907	-0.0106603837950534\\
0.908	-0.0105599047633979\\
0.909	-0.0104595655375966\\
0.91	-0.0103593658207197\\
0.911	-0.0102593053167621\\
0.912	-0.0101593837306394\\
0.913	-0.0100596007681846\\
0.914	-0.0099599561361448\\
0.915	-0.00986044954217792\\
0.916	-0.00976108069484892\\
0.917	-0.00966184930362684\\
0.918	-0.00956275507888125\\
0.919	-0.00946379773187898\\
0.92	-0.0093649769747807\\
0.921	-0.00926629252063788\\
0.922	-0.00916774408338908\\
0.923	-0.00906933137785706\\
0.924	-0.00897105411974514\\
0.925	-0.00887291202563442\\
0.926	-0.00877490481297995\\
0.927	-0.00867703220010796\\
0.928	-0.00857929390621251\\
0.929	-0.00848168965135224\\
0.93	-0.00838421915644706\\
0.931	-0.00828688214327521\\
0.932	-0.00818967833446991\\
0.933	-0.00809260745351635\\
0.934	-0.00799566922474835\\
0.935	-0.00789886337334545\\
0.936	-0.00780218962532957\\
0.937	-0.0077056477075621\\
0.938	-0.00760923734774059\\
0.939	-0.0075129582743959\\
0.94	-0.00741681021688897\\
0.941	-0.00732079290540785\\
0.942	-0.00722490607096451\\
0.943	-0.00712914944539195\\
0.944	-0.00703352276134113\\
0.945	-0.00693802575227797\\
0.946	-0.00684265815248024\\
0.947	-0.00674741969703473\\
0.948	-0.00665231012183422\\
0.949	-0.00655732916357447\\
0.95	-0.00646247655975129\\
0.951	-0.00636775204865753\\
0.952	-0.00627315536938041\\
0.953	-0.00617868626179818\\
0.954	-0.00608434446657756\\
0.955	-0.00599012972517077\\
0.956	-0.00589604177981245\\
0.957	-0.0058020803735171\\
0.958	-0.00570824525007588\\
0.959	-0.00561453615405404\\
0.96	-0.00552095283078794\\
0.961	-0.00542749502638222\\
0.962	-0.00533416248770703\\
0.963	-0.00524095496239512\\
0.964	-0.00514787219883938\\
0.965	-0.00505491394618945\\
0.966	-0.00496207995434951\\
0.967	-0.00486936997397516\\
0.968	-0.00477678375647095\\
0.969	-0.00468432105398741\\
0.97	-0.00459198161941841\\
0.971	-0.00449976520639834\\
0.972	-0.00440767156929967\\
0.973	-0.00431570046322993\\
0.974	-0.00422385164402915\\
0.975	-0.0041321248682672\\
0.976	-0.00404051989324122\\
0.977	-0.00394903647697269\\
0.978	-0.00385767437820502\\
0.979	-0.00376643335640084\\
0.98	-0.00367531317173935\\
0.981	-0.00358431358511373\\
0.982	-0.00349343435812848\\
0.983	-0.00340267525309691\\
0.984	-0.00331203603303849\\
0.985	-0.0032215164616763\\
0.986	-0.00313111630343447\\
0.987	-0.00304083532343561\\
0.988	-0.00295067328749815\\
0.989	-0.00286062996213411\\
0.99	-0.0027707051145463\\
0.991	-0.00268089851262572\\
0.992	-0.00259120992494956\\
0.993	-0.00250163912077798\\
0.994	-0.00241218587005233\\
0.995	-0.00232284994339212\\
0.996	-0.00223363111209278\\
0.997	-0.00214452914812337\\
0.998	-0.00205554382412383\\
0.999	-0.00196667491340268\\
1	-0.00187792218993458\\
};
\addlegendentry{$\hat{\mu}^E$};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	-0.138637592368771\\
0.001	-0.151006092512457\\
0.002	-0.146799808407118\\
0.003	-0.143202810528803\\
0.004	-0.148171611951601\\
0.005	-0.149225201120294\\
0.006	-0.152168746253732\\
0.007	-0.159507109411669\\
0.008	-0.168391844584889\\
0.009	-0.163164406130094\\
0.01	-0.145868234440369\\
0.011	-0.150715876510129\\
0.012	-0.165859204261442\\
0.013	-0.151967202544455\\
0.014	-0.153125109544214\\
0.015	-0.147687492865604\\
0.016	-0.184100936670916\\
0.017	-0.158074555608265\\
0.018	-0.15335767309164\\
0.019	-0.17208747072002\\
0.02	-0.166984892107872\\
0.021	-0.169590071146732\\
0.022	-0.164611431761951\\
0.023	-0.167225373472328\\
0.024	-0.166718479787974\\
0.025	-0.166995918431836\\
0.026	-0.170242431023529\\
0.027	-0.173033383374083\\
0.028	-0.165042532673879\\
0.029	-0.152213469269879\\
0.03	-0.171474134678434\\
0.031	-0.137932145683306\\
0.032	-0.144151004501988\\
0.033	-0.133761897076025\\
0.034	-0.161219322939319\\
0.035	-0.165305719161201\\
0.036	-0.165192675724525\\
0.037	-0.151924540785219\\
0.038	-0.153081723560139\\
0.039	-0.148561623716015\\
0.04	-0.151967005241394\\
0.041	-0.153611952597425\\
0.042	-0.1369945791152\\
0.043	-0.157669788256463\\
0.044	-0.177028977392159\\
0.045	-0.171073786520872\\
0.046	-0.175880072319981\\
0.047	-0.159537551362586\\
0.048	-0.14825767099354\\
0.049	-0.151179957290687\\
0.05	-0.147504986003901\\
0.051	-0.1420273504669\\
0.052	-0.157200674386027\\
0.053	-0.188455524560511\\
0.054	-0.18380732436913\\
0.055	-0.182341915322091\\
0.056	-0.189679513546593\\
0.057	-0.171904179185792\\
0.058	-0.187903518141155\\
0.059	-0.185459858636869\\
0.06	-0.186466982091494\\
0.061	-0.182131372451347\\
0.062	-0.189897373378548\\
0.063	-0.187818614972127\\
0.064	-0.190249946633614\\
0.065	-0.192543357027801\\
0.066	-0.182265214733991\\
0.067	-0.164403784177078\\
0.068	-0.156619784157747\\
0.069	-0.148332535741545\\
0.07	-0.158438508384362\\
0.071	-0.175273504643936\\
0.072	-0.175209929878459\\
0.073	-0.175693245392703\\
0.074	-0.178254038830924\\
0.075	-0.170541531388915\\
0.076	-0.178144207263787\\
0.077	-0.179617266550706\\
0.078	-0.187267354580679\\
0.079	-0.196762776833275\\
0.08	-0.185168441586012\\
0.081	-0.163490116881456\\
0.082	-0.149390111593495\\
0.083	-0.143835463227534\\
0.084	-0.142838074708613\\
0.085	-0.136373367755401\\
0.086	-0.140742411760885\\
0.087	-0.128077107196822\\
0.088	-0.135166274147429\\
0.089	-0.132719815247865\\
0.09	-0.127399757559177\\
0.091	-0.11904954041943\\
0.092	-0.142245960213122\\
0.093	-0.132179086172447\\
0.094	-0.123430535634406\\
0.095	-0.119513851075948\\
0.096	-0.127102209549567\\
0.097	-0.12989328406582\\
0.098	-0.122117106754883\\
0.099	-0.101868471949187\\
0.1	-0.170346572792514\\
0.101	-0.168547507899168\\
0.102	-0.163427441348558\\
0.103	-0.17613169032581\\
0.104	-0.196613401257983\\
0.105	-0.203219577283861\\
0.106	-0.200698283842132\\
0.107	-0.208753991390894\\
0.108	-0.224532665115474\\
0.109	-0.243489042341908\\
0.11	-0.241297178302829\\
0.111	-0.230346461253481\\
0.112	-0.231243903627549\\
0.113	-0.228942666060304\\
0.114	-0.225522956063672\\
0.115	-0.238289326654232\\
0.116	-0.229581126383491\\
0.117	-0.246616928084147\\
0.118	-0.242627999192567\\
0.119	-0.244003597506581\\
0.12	-0.258353881511717\\
0.121	-0.264034541650219\\
0.122	-0.286539934867633\\
0.123	-0.274386729878508\\
0.124	-0.280706447728606\\
0.125	-0.278877696137833\\
0.126	-0.292536290881103\\
0.127	-0.298468650368257\\
0.128	-0.292328658594266\\
0.129	-0.281285008090354\\
0.13	-0.272775494451723\\
0.131	-0.279932014991738\\
0.132	-0.278767263856341\\
0.133	-0.281126986753631\\
0.134	-0.288183637332467\\
0.135	-0.296874820648414\\
0.136	-0.292937288724237\\
0.137	-0.295588970702333\\
0.138	-0.288469381285205\\
0.139	-0.277576298589021\\
0.14	-0.28097100232188\\
0.141	-0.278620606813937\\
0.142	-0.26744184332887\\
0.143	-0.271490430004937\\
0.144	-0.268838542199595\\
0.145	-0.264036068634396\\
0.146	-0.255168201928675\\
0.147	-0.243863828222638\\
0.148	-0.246495513381304\\
0.149	-0.240516495903956\\
0.15	-0.234346824345043\\
0.151	-0.232465847008516\\
0.152	-0.223869913575694\\
0.153	-0.223572972616972\\
0.154	-0.222328687228579\\
0.155	-0.218145873645541\\
0.156	-0.19742565385516\\
0.157	-0.206563910966954\\
0.158	-0.212160212757447\\
0.159	-0.22402929723765\\
0.16	-0.221141542506478\\
0.161	-0.215237162562856\\
0.162	-0.221019978906582\\
0.163	-0.225875072492751\\
0.164	-0.229316364668125\\
0.165	-0.222805004559521\\
0.166	-0.219724139702845\\
0.167	-0.209274987228643\\
0.168	-0.211572905152376\\
0.169	-0.206840716517473\\
0.17	-0.195319140582969\\
0.171	-0.199950468287067\\
0.172	-0.213300082601562\\
0.173	-0.215108003863365\\
0.174	-0.203820300379485\\
0.175	-0.198019306114475\\
0.176	-0.186590481034951\\
0.177	-0.17432630711369\\
0.178	-0.185732140655655\\
0.179	-0.19383747860995\\
0.18	-0.194830236674616\\
0.181	-0.190269400561954\\
0.182	-0.182528459804454\\
0.183	-0.179589449433399\\
0.184	-0.193696622973525\\
0.185	-0.180815425548911\\
0.186	-0.169871156929849\\
0.187	-0.186639987675503\\
0.188	-0.181655371213561\\
0.189	-0.180320849308711\\
0.19	-0.182795546152655\\
0.191	-0.199636977557772\\
0.192	-0.212815856055121\\
0.193	-0.219873435044849\\
0.194	-0.226971373883129\\
0.195	-0.220039333600975\\
0.196	-0.228038740760656\\
0.197	-0.24204324524534\\
0.198	-0.25451617403351\\
0.199	-0.269479638013126\\
0.2	-0.255560531418642\\
0.201	-0.261303337218596\\
0.202	-0.260965898046323\\
0.203	-0.263285634909423\\
0.204	-0.262877213001975\\
0.205	-0.262201443043809\\
0.206	-0.2655852546489\\
0.207	-0.27157691719085\\
0.208	-0.275368193779389\\
0.209	-0.271492441394832\\
0.21	-0.277950214802957\\
0.211	-0.272025800575261\\
0.212	-0.261173534855536\\
0.213	-0.264609735513927\\
0.214	-0.271485090766253\\
0.215	-0.273618528459858\\
0.216	-0.275511266578099\\
0.217	-0.281672488941395\\
0.218	-0.282745557710452\\
0.219	-0.282092073901441\\
0.22	-0.277213594533179\\
0.221	-0.291631859810739\\
0.222	-0.304878595304861\\
0.223	-0.309282161086513\\
0.224	-0.304162573477404\\
0.225	-0.313161311316815\\
0.226	-0.313030913347109\\
0.227	-0.327427717772758\\
0.228	-0.338331730835832\\
0.229	-0.351570163634552\\
0.23	-0.344774330871546\\
0.231	-0.340907740900232\\
0.232	-0.339779983930164\\
0.233	-0.33507004911269\\
0.234	-0.338954576988281\\
0.235	-0.340136005267286\\
0.236	-0.334573681207061\\
0.237	-0.343962685649335\\
0.238	-0.339289474784294\\
0.239	-0.34623765734511\\
0.24	-0.346120356526515\\
0.241	-0.344651374310289\\
0.242	-0.343658946925692\\
0.243	-0.347901583100775\\
0.244	-0.349362281194862\\
0.245	-0.358818822921953\\
0.246	-0.364252424286004\\
0.247	-0.354713561287263\\
0.248	-0.340383491325682\\
0.249	-0.328609973620349\\
0.25	-0.32905654998823\\
0.251	-0.328608329985876\\
0.252	-0.332297939071056\\
0.253	-0.328029453064202\\
0.254	-0.336437500463322\\
0.255	-0.341563618422808\\
0.256	-0.350227346185608\\
0.257	-0.344326802094942\\
0.258	-0.357302298834288\\
0.259	-0.348234702222998\\
0.26	-0.344647332219429\\
0.261	-0.356224830723304\\
0.262	-0.353677217366247\\
0.263	-0.345087779343983\\
0.264	-0.340877394092697\\
0.265	-0.353637117661752\\
0.266	-0.363270694438017\\
0.267	-0.365627483494151\\
0.268	-0.371634048041534\\
0.269	-0.372971529360078\\
0.27	-0.383277993113494\\
0.271	-0.382227098641314\\
0.272	-0.38292295352908\\
0.273	-0.379129786598559\\
0.274	-0.379889073920867\\
0.275	-0.380974836104773\\
0.276	-0.373623288709517\\
0.277	-0.386255511462\\
0.278	-0.391031315453723\\
0.279	-0.404639178363304\\
0.28	-0.396614550962936\\
0.281	-0.397830417116897\\
0.282	-0.409896031133102\\
0.283	-0.406479816717947\\
0.284	-0.401616510134\\
0.285	-0.392355668228715\\
0.286	-0.401497644499414\\
0.287	-0.401886348494909\\
0.288	-0.395173279844019\\
0.289	-0.399127651734432\\
0.29	-0.392506165144951\\
0.291	-0.377748208081627\\
0.292	-0.370981598233799\\
0.293	-0.378278437017397\\
0.294	-0.374566421701243\\
0.295	-0.384464703099007\\
0.296	-0.390131548804345\\
0.297	-0.386643295406714\\
0.298	-0.391878592757802\\
0.299	-0.38211804170949\\
0.3	-0.271683394497991\\
0.301	-0.263624378163623\\
0.302	-0.259072761192009\\
0.303	-0.267340274761484\\
0.304	-0.265085229733935\\
0.305	-0.262098644708225\\
0.306	-0.262704719198027\\
0.307	-0.251450133847666\\
0.308	-0.259001281400157\\
0.309	-0.249375723978475\\
0.31	-0.24481586992933\\
0.311	-0.247765255217311\\
0.312	-0.242193304662097\\
0.313	-0.240558211885179\\
0.314	-0.234297958291507\\
0.315	-0.226329916560263\\
0.316	-0.223077408729203\\
0.317	-0.225844780358377\\
0.318	-0.226551917909886\\
0.319	-0.224090032440641\\
0.32	-0.218872942069568\\
0.321	-0.218839041745405\\
0.322	-0.219620150590007\\
0.323	-0.211134269747608\\
0.324	-0.210016777736326\\
0.325	-0.212189751307369\\
0.326	-0.197290758\\
0.327	-0.212781385463212\\
0.328	-0.218995432257\\
0.329	-0.217754887242386\\
0.33	-0.219390724777193\\
0.331	-0.224142533198386\\
0.332	-0.217002824086814\\
0.333	-0.223773713315241\\
0.334	-0.218807449356948\\
0.335	-0.219178677977228\\
0.336	-0.220338626001461\\
0.337	-0.218384780295098\\
0.338	-0.228588080828961\\
0.339	-0.220082726144212\\
0.34	-0.220623947589386\\
0.341	-0.214572069455705\\
0.342	-0.212129409589447\\
0.343	-0.206760228229414\\
0.344	-0.210781006681854\\
0.345	-0.213213313205348\\
0.346	-0.211036044718122\\
0.347	-0.217249654014293\\
0.348	-0.216690647262573\\
0.349	-0.20787567556802\\
0.35	-0.20901891969315\\
0.351	-0.215142865711592\\
0.352	-0.195185744844145\\
0.353	-0.196513918736432\\
0.354	-0.199332709992597\\
0.355	-0.201134844573553\\
0.356	-0.207705367418471\\
0.357	-0.203621822798435\\
0.358	-0.203593376608473\\
0.359	-0.208825398031868\\
0.36	-0.203971659704997\\
0.361	-0.201711994554613\\
0.362	-0.205518936263123\\
0.363	-0.198119054852747\\
0.364	-0.193004784819279\\
0.365	-0.19594331023336\\
0.366	-0.18547483483708\\
0.367	-0.182688729619433\\
0.368	-0.181785420212137\\
0.369	-0.178435519875819\\
0.37	-0.185644050797373\\
0.371	-0.184800579240987\\
0.372	-0.179285720837359\\
0.373	-0.17948740643783\\
0.374	-0.172072747827347\\
0.375	-0.165266913081979\\
0.376	-0.1686354311804\\
0.377	-0.161046775393091\\
0.378	-0.163629971499837\\
0.379	-0.164742173373454\\
0.38	-0.150317968172025\\
0.381	-0.153257819139014\\
0.382	-0.153850363266736\\
0.383	-0.158618613342304\\
0.384	-0.162142622895149\\
0.385	-0.163080124500105\\
0.386	-0.16154613643831\\
0.387	-0.170118967859395\\
0.388	-0.158265645651845\\
0.389	-0.165287375284633\\
0.39	-0.162898474242967\\
0.391	-0.151654236522364\\
0.392	-0.152641728748514\\
0.393	-0.159672836630536\\
0.394	-0.164999838036241\\
0.395	-0.166720876301745\\
0.396	-0.170487726613793\\
0.397	-0.168086960278007\\
0.398	-0.16046606338799\\
0.399	-0.152354080008911\\
0.4	-0.130425290359473\\
0.401	-0.120743199610891\\
0.402	-0.126858830712358\\
0.403	-0.131477175232612\\
0.404	-0.136690911323608\\
0.405	-0.145259070719263\\
0.406	-0.14056733595064\\
0.407	-0.143202332941644\\
0.408	-0.144032131061497\\
0.409	-0.146476190094238\\
0.41	-0.141324977403792\\
0.411	-0.14354448486341\\
0.412	-0.14341861463656\\
0.413	-0.141676656357313\\
0.414	-0.150427992813801\\
0.415	-0.147775967361151\\
0.416	-0.145813792405392\\
0.417	-0.138742661135337\\
0.418	-0.146347548729984\\
0.419	-0.142134646765803\\
0.42	-0.146691364376853\\
0.421	-0.143137649730305\\
0.422	-0.15064709594196\\
0.423	-0.143138423520763\\
0.424	-0.136253190444426\\
0.425	-0.1310030535232\\
0.426	-0.130912655034184\\
0.427	-0.134882297802922\\
0.428	-0.130246972393374\\
0.429	-0.130086261893249\\
0.43	-0.122095872272121\\
0.431	-0.115948522078308\\
0.432	-0.118775310519636\\
0.433	-0.125977381542836\\
0.434	-0.131627392180329\\
0.435	-0.128394606364608\\
0.436	-0.128365273320431\\
0.437	-0.131181554641718\\
0.438	-0.127527798960196\\
0.439	-0.1296301969814\\
0.44	-0.125893456505963\\
0.441	-0.122066816151007\\
0.442	-0.128214122714365\\
0.443	-0.130105195631878\\
0.444	-0.130648758624365\\
0.445	-0.120096453278312\\
0.446	-0.132309383854228\\
0.447	-0.127963461713515\\
0.448	-0.140302875015539\\
0.449	-0.139394281399389\\
0.45	-0.148638037806663\\
0.451	-0.136064571085813\\
0.452	-0.128014506251705\\
0.453	-0.126780938467259\\
0.454	-0.124088576063034\\
0.455	-0.133235960542655\\
0.456	-0.136384062056524\\
0.457	-0.138508490275773\\
0.458	-0.142693202236433\\
0.459	-0.141302324535839\\
0.46	-0.130806941210824\\
0.461	-0.122554913649198\\
0.462	-0.128651250316678\\
0.463	-0.129039152724713\\
0.464	-0.126183555680612\\
0.465	-0.124637483499207\\
0.466	-0.124829002546296\\
0.467	-0.121782699946762\\
0.468	-0.11538956658015\\
0.469	-0.114314478088017\\
0.47	-0.0991598569400798\\
0.471	-0.0911087466463832\\
0.472	-0.0818042050238583\\
0.473	-0.083246924156253\\
0.474	-0.0826287632912255\\
0.475	-0.082785169437608\\
0.476	-0.0844914354833957\\
0.477	-0.0890791528610833\\
0.478	-0.0900987743773732\\
0.479	-0.0885629081179151\\
0.48	-0.0880362426906745\\
0.481	-0.095848818549245\\
0.482	-0.0856307196074798\\
0.483	-0.0847209927076231\\
0.484	-0.0775023530240751\\
0.485	-0.0811552088845208\\
0.486	-0.0901679449490063\\
0.487	-0.0948134807502639\\
0.488	-0.093150044046612\\
0.489	-0.0860711694395775\\
0.49	-0.0993774462113002\\
0.491	-0.0928700620290709\\
0.492	-0.0899536735837562\\
0.493	-0.0860759280986399\\
0.494	-0.0804715241680209\\
0.495	-0.0849478786554778\\
0.496	-0.0840663229096194\\
0.497	-0.0912090743671706\\
0.498	-0.0791341366302634\\
0.499	-0.0887720177337465\\
0.5	-0.087042864397824\\
0.501	-0.0870883564954952\\
0.502	-0.0836093934799677\\
0.503	-0.0830433286827059\\
0.504	-0.0822400180459532\\
0.505	-0.0768325991460113\\
0.506	-0.0695028425023607\\
0.507	-0.0584183626256406\\
0.508	-0.0590935208551647\\
0.509	-0.0598380452519605\\
0.51	-0.0557633628592017\\
0.511	-0.0483433557400724\\
0.512	-0.0423109974453512\\
0.513	-0.0452124220789494\\
0.514	-0.0425347705945089\\
0.515	-0.0427540713693004\\
0.516	-0.0378981150445029\\
0.517	-0.0380121434123794\\
0.518	-0.0394348939841495\\
0.519	-0.0345366380067998\\
0.52	-0.0386097809660453\\
0.521	-0.0482751500549666\\
0.522	-0.053501776734893\\
0.523	-0.0549463719117209\\
0.524	-0.0581720384830252\\
0.525	-0.0655104020659023\\
0.526	-0.0596723380470132\\
0.527	-0.0626926247354402\\
0.528	-0.0594772279249146\\
0.529	-0.062350952009592\\
0.53	-0.0486551778042824\\
0.531	-0.0545403850151632\\
0.532	-0.0529252832495426\\
0.533	-0.0645588570845068\\
0.534	-0.0679534891985278\\
0.535	-0.0641905182869933\\
0.536	-0.0662003723315099\\
0.537	-0.0671890543644165\\
0.538	-0.0671991791091274\\
0.539	-0.0576655763712983\\
0.54	-0.061885474991611\\
0.541	-0.0638109517473133\\
0.542	-0.0591584013821572\\
0.543	-0.0573012572382249\\
0.544	-0.0569100037063316\\
0.545	-0.0502215174312753\\
0.546	-0.0493601613782224\\
0.547	-0.0574093903929963\\
0.548	-0.0586949312352649\\
0.549	-0.0624604826198786\\
0.55	-0.0627348981271281\\
0.551	-0.0571390508793376\\
0.552	-0.0573723791070222\\
0.553	-0.0479849237127495\\
0.554	-0.0472463338774112\\
0.555	-0.0430024162947648\\
0.556	-0.0402192872368045\\
0.557	-0.0358482289860103\\
0.558	-0.0340342842484028\\
0.559	-0.0330177499171953\\
0.56	-0.0271983013165511\\
0.561	-0.042023005325329\\
0.562	-0.035843827137921\\
0.563	-0.041695982617273\\
0.564	-0.042981244542472\\
0.565	-0.0479048598346884\\
0.566	-0.0518513483125862\\
0.567	-0.055301012121115\\
0.568	-0.0590129904203523\\
0.569	-0.0543928010931755\\
0.57	-0.0445886594138723\\
0.571	-0.0505964396649739\\
0.572	-0.0614260493947\\
0.573	-0.0707973663471897\\
0.574	-0.073183057227611\\
0.575	-0.0747260790757564\\
0.576	-0.0862457995610073\\
0.577	-0.0880609809469258\\
0.578	-0.0882154788977823\\
0.579	-0.084143809238153\\
0.58	-0.0924542933315023\\
0.581	-0.0954439488535101\\
0.582	-0.0818555515318771\\
0.583	-0.0875717506714394\\
0.584	-0.0800824113353175\\
0.585	-0.0647046692438112\\
0.586	-0.0599885512506519\\
0.587	-0.0538432497457165\\
0.588	-0.0553772515817021\\
0.589	-0.0527276203168153\\
0.59	-0.0477870448261635\\
0.591	-0.0452507969925686\\
0.592	-0.0359138995055333\\
0.593	-0.0300668597702478\\
0.594	-0.027728039009124\\
0.595	-0.0182870465824253\\
0.596	-0.0180697238216817\\
0.597	-0.0167132462674012\\
0.598	-0.00818301632879575\\
0.599	-0.014515807939894\\
0.6	-0.00130555677801996\\
0.601	-0.00164535421709044\\
0.602	0.000100325755627431\\
0.603	-0.00523202691214352\\
0.604	-0.00997068980786034\\
0.605	-0.0109753078336908\\
0.606	-0.00894615441092595\\
0.607	-0.00971540626695327\\
0.608	-0.010346256172262\\
0.609	-0.0109361501619949\\
0.61	-0.0133120731004405\\
0.611	-0.0205112996329155\\
0.612	-0.0201017521342297\\
0.613	-0.00863474823706183\\
0.614	-0.0134155333035694\\
0.615	-0.00899606274786019\\
0.616	-0.006919942094689\\
0.617	-0.00548372933519987\\
0.618	-0.00734069588725993\\
0.619	-0.00883874229208216\\
0.62	-0.0121403545291412\\
0.621	-0.00188142722421144\\
0.622	-0.00126850452292968\\
0.623	0.000842301547037465\\
0.624	0.0016600135136192\\
0.625	0.00378124153116232\\
0.626	-0.00363942195066784\\
0.627	-0.00813898091570707\\
0.628	-0.0153781372923037\\
0.629	-0.00634887901708186\\
0.63	-0.0127065919416537\\
0.631	-0.0148154182803939\\
0.632	-0.0173521909976147\\
0.633	-0.0135149907014396\\
0.634	-0.0118828917158832\\
0.635	-0.0189640370338856\\
0.636	-0.027001494039097\\
0.637	-0.0296032808648797\\
0.638	-0.0384017243448062\\
0.639	-0.04722841346311\\
0.64	-0.0533585794831744\\
0.641	-0.0628056369184342\\
0.642	-0.0596759431791761\\
0.643	-0.0589479023918093\\
0.644	-0.0533534376887885\\
0.645	-0.0541617250334652\\
0.646	-0.050771940586547\\
0.647	-0.0543680200000768\\
0.648	-0.0528823986281302\\
0.649	-0.0564421843680242\\
0.65	-0.0592198757622652\\
0.651	-0.04792313537966\\
0.652	-0.0352558452564032\\
0.653	-0.0463656059606937\\
0.654	-0.0485559857493016\\
0.655	-0.048323535034917\\
0.656	-0.0503540636675333\\
0.657	-0.0412786926522001\\
0.658	-0.0385882975885837\\
0.659	-0.0453452531606142\\
0.66	-0.0502961515423642\\
0.661	-0.0498284943007473\\
0.662	-0.0536555137982655\\
0.663	-0.0598160472786645\\
0.664	-0.0590963921112024\\
0.665	-0.0528029398472734\\
0.666	-0.04336434117034\\
0.667	-0.0496905793080714\\
0.668	-0.0458469211211456\\
0.669	-0.0522818474126251\\
0.67	-0.0508867087894825\\
0.671	-0.0512260557004885\\
0.672	-0.0474913051195156\\
0.673	-0.0521332313695676\\
0.674	-0.057004731462276\\
0.675	-0.0638810693045311\\
0.676	-0.0667620600052346\\
0.677	-0.0645760709574415\\
0.678	-0.0658105027629185\\
0.679	-0.0651825871797931\\
0.68	-0.0631859332152829\\
0.681	-0.0638015744181272\\
0.682	-0.0599931953124646\\
0.683	-0.0545455795516619\\
0.684	-0.0504516247916823\\
0.685	-0.0562370350048409\\
0.686	-0.0553086790329241\\
0.687	-0.0688217723872496\\
0.688	-0.0746917194157901\\
0.689	-0.0770032921611235\\
0.69	-0.0769218835219671\\
0.691	-0.0802447508122116\\
0.692	-0.0768346361073814\\
0.693	-0.0679469190115832\\
0.694	-0.0614185966231086\\
0.695	-0.0622690746173151\\
0.696	-0.0654458817393823\\
0.697	-0.0621521634294331\\
0.698	-0.0585569152408013\\
0.699	-0.050903466299507\\
0.7	-0.00243087768721095\\
0.701	-0.00471054063873598\\
0.702	-0.00335248561907014\\
0.703	-0.00410191318265635\\
0.704	-0.00687785061812185\\
0.705	0.00572881738040613\\
0.706	0.00525841232830101\\
0.707	0.00579222012357605\\
0.708	0.00478671867895921\\
0.709	0.00326078887997016\\
0.71	0.00384402209789065\\
0.711	0.000859672008871393\\
0.712	0.00873264087695651\\
0.713	0.0061206584052264\\
0.714	0.00678792917841706\\
0.715	0.0107298133510245\\
0.716	0.00409331858939456\\
0.717	0.00311286475555764\\
0.718	-0.00871467866554147\\
0.719	-0.0107109753511607\\
0.72	-0.00669057605253709\\
0.721	-0.000332708960812458\\
0.722	-0.00420289225145847\\
0.723	0.00746361915281977\\
0.724	0.0165385196154078\\
0.725	0.0207606067285585\\
0.726	0.0217303643507056\\
0.727	0.0219034840113626\\
0.728	0.0204138332399571\\
0.729	0.0226992839018784\\
0.73	0.0248422290360562\\
0.731	0.023970290448717\\
0.732	0.0169585801079159\\
0.733	0.0170836504998591\\
0.734	0.0147922075461219\\
0.735	0.0158764583775697\\
0.736	0.0141862490198226\\
0.737	0.0176372468532485\\
0.738	0.0102962772827619\\
0.739	0.00862852736101176\\
0.74	0.00641845884377614\\
0.741	0.00958395080697361\\
0.742	0.00706564039865179\\
0.743	0.00412489873508128\\
0.744	0.000164143124881734\\
0.745	0.00148938673837271\\
0.746	0.00974844957031069\\
0.747	0.00883770046297278\\
0.748	0.00792696075948676\\
0.749	0.00726294355052088\\
0.75	0.0112339491525376\\
0.751	0.00831413556661779\\
0.752	0.0124426859569438\\
0.753	0.0187090800136394\\
0.754	0.0179969949300906\\
0.755	0.0164720697005323\\
0.756	0.0298277652608582\\
0.757	0.0233541588060688\\
0.758	0.0261928316781976\\
0.759	0.0248452359118972\\
0.76	0.0324081052693004\\
0.761	0.0331083916459075\\
0.762	0.0311552779988176\\
0.763	0.0378013041135857\\
0.764	0.0359256881955081\\
0.765	0.0345134500479705\\
0.766	0.0487549869161191\\
0.767	0.0581143418329956\\
0.768	0.0510486938003754\\
0.769	0.0532491087972479\\
0.77	0.0525095801199511\\
0.771	0.0539999486435372\\
0.772	0.0518603563819177\\
0.773	0.0520741640523757\\
0.774	0.0605349572620461\\
0.775	0.0607404930527915\\
0.776	0.0623629128486299\\
0.777	0.0632795506643412\\
0.778	0.0530717140524096\\
0.779	0.0498358915079949\\
0.78	0.0542975776870867\\
0.781	0.0508834296907688\\
0.782	0.0479668249561775\\
0.783	0.0445729500063257\\
0.784	0.0415815695244593\\
0.785	0.0494728386418343\\
0.786	0.042079454280426\\
0.787	0.0352833684865888\\
0.788	0.0323766385554734\\
0.789	0.0204204165737272\\
0.79	0.0267347027810872\\
0.791	0.030385561710972\\
0.792	0.0269002492338347\\
0.793	0.027919760122895\\
0.794	0.0259772340303677\\
0.795	0.0300533757722974\\
0.796	0.0237045709795972\\
0.797	0.0296287359940248\\
0.798	0.0277019964511357\\
0.799	0.0272434248565951\\
0.8	0.0237037054980927\\
0.801	0.0265069588876776\\
0.802	0.0345387304598106\\
0.803	0.0349349541685652\\
0.804	0.0363877964407561\\
0.805	0.0393996485001969\\
0.806	0.033826904037728\\
0.807	0.0296193650522347\\
0.808	0.0192889532303391\\
0.809	0.0180944702588551\\
0.81	0.0112845641938806\\
0.811	0.0107611836029039\\
0.812	0.00939040523723249\\
0.813	0.0131997735515523\\
0.814	0.0100445857006826\\
0.815	0.0107782968069935\\
0.816	0.018349313104112\\
0.817	0.0225212080323327\\
0.818	0.0277684704082838\\
0.819	0.0268417785558127\\
0.82	0.0324808297995854\\
0.821	0.0339016522219369\\
0.822	0.035933287935034\\
0.823	0.0419092225599949\\
0.824	0.0493848652512346\\
0.825	0.0455624991543383\\
0.826	0.0434776794498455\\
0.827	0.0419811064101668\\
0.828	0.0425995670648716\\
0.829	0.040891136675582\\
0.83	0.0497505060130342\\
0.831	0.0455783295686879\\
0.832	0.0371752840091003\\
0.833	0.0402656199696245\\
0.834	0.0391779125307702\\
0.835	0.0425860128796148\\
0.836	0.0392145757990329\\
0.837	0.0456641498813859\\
0.838	0.0470123446459577\\
0.839	0.0494196624851415\\
0.84	0.0536793091911499\\
0.841	0.0503492150010744\\
0.842	0.0539293525390061\\
0.843	0.0596018752449855\\
0.844	0.0624564884505302\\
0.845	0.0629420359070316\\
0.846	0.0563098454550048\\
0.847	0.0552637944295689\\
0.848	0.0525111207611676\\
0.849	0.0381773175737602\\
0.85	0.0329748227006616\\
0.851	0.0340994478842603\\
0.852	0.0363334959712973\\
0.853	0.0323628375186896\\
0.854	0.0332904263146825\\
0.855	0.0331194626217111\\
0.856	0.0355030770823897\\
0.857	0.0368380154170768\\
0.858	0.0335138898959311\\
0.859	0.036815480837826\\
0.86	0.0402513469569392\\
0.861	0.0432098125822023\\
0.862	0.0374307440505505\\
0.863	0.0509217062251101\\
0.864	0.0516467729282429\\
0.865	0.0553927830332563\\
0.866	0.0525915142805403\\
0.867	0.0565522052326066\\
0.868	0.0503886465671529\\
0.869	0.0437908822357872\\
0.87	0.0413476035675059\\
0.871	0.0303387777843652\\
0.872	0.0264001188239493\\
0.873	0.0308994914975002\\
0.874	0.0355783546940722\\
0.875	0.0456490983811477\\
0.876	0.0487266137824039\\
0.877	0.0479684359380871\\
0.878	0.0472617674282687\\
0.879	0.0444893139783049\\
0.88	0.0461928421814806\\
0.881	0.0396092320209101\\
0.882	0.0407865546464645\\
0.883	0.0368308202037556\\
0.884	0.0389204075323215\\
0.885	0.0258470990449534\\
0.886	0.0253487846216482\\
0.887	0.0337151347415283\\
0.888	0.0241362683700645\\
0.889	0.00951232417829242\\
0.89	0.000459870469323158\\
0.891	0.00335527586785535\\
0.892	-0.00192285167215815\\
0.893	0.00764583696124392\\
0.894	0.0053500848476916\\
0.895	-0.00188918754027333\\
0.896	-0.00569802512023003\\
0.897	-0.0050912344932064\\
0.898	-0.0162423661348505\\
0.899	-0.014802234923694\\
0.9	-0.0792337512490888\\
0.901	-0.0824880631568794\\
0.902	-0.081348931927377\\
0.903	-0.0721943369451508\\
0.904	-0.0735670090885998\\
0.905	-0.0736635806457744\\
0.906	-0.0643556226177357\\
0.907	-0.0651093321360589\\
0.908	-0.0637168782071935\\
0.909	-0.0653603951928446\\
0.91	-0.0740492422390373\\
0.911	-0.0764912945187586\\
0.912	-0.0819440856238581\\
0.913	-0.0793286032456047\\
0.914	-0.0821216856716237\\
0.915	-0.0822813753199972\\
0.916	-0.0791819568270082\\
0.917	-0.0871215940652312\\
0.918	-0.0863475575926092\\
0.919	-0.0863593067626574\\
0.92	-0.0836556175221743\\
0.921	-0.0932511213965972\\
0.922	-0.0974766370623372\\
0.923	-0.0981228444385064\\
0.924	-0.103299456705755\\
0.925	-0.10565618873639\\
0.926	-0.0995058866124552\\
0.927	-0.109074009848207\\
0.928	-0.116394668233118\\
0.929	-0.109687740523844\\
0.93	-0.112457575309581\\
0.931	-0.112028395967544\\
0.932	-0.108011383203591\\
0.933	-0.1015428116171\\
0.934	-0.0981931306326833\\
0.935	-0.099384084979182\\
0.936	-0.102815290986321\\
0.937	-0.0964121988083255\\
0.938	-0.0991227150243968\\
0.939	-0.0986911783883266\\
0.94	-0.103562523370234\\
0.941	-0.103897241014931\\
0.942	-0.108204188258265\\
0.943	-0.102344659764339\\
0.944	-0.0981815747334925\\
0.945	-0.105760630208366\\
0.946	-0.11014899120432\\
0.947	-0.109039049859668\\
0.948	-0.114763607520974\\
0.949	-0.124760201236021\\
0.95	-0.124209259326355\\
0.951	-0.130818668853739\\
0.952	-0.123565308447557\\
0.953	-0.122841658561966\\
0.954	-0.124345254801977\\
0.955	-0.124170223448726\\
0.956	-0.118961666493149\\
0.957	-0.119690843853678\\
0.958	-0.118421333989542\\
0.959	-0.113860354148513\\
0.96	-0.117608576227034\\
0.961	-0.116008712911063\\
0.962	-0.115270379805539\\
0.963	-0.111807157486566\\
0.964	-0.105735408747445\\
0.965	-0.105911483155791\\
0.966	-0.102273989580229\\
0.967	-0.102587874732294\\
0.968	-0.0988866610161533\\
0.969	-0.0982915307886408\\
0.97	-0.0890073887543906\\
0.971	-0.0952700739340933\\
0.972	-0.0914582429665156\\
0.973	-0.0946394029343059\\
0.974	-0.0898484304434122\\
0.975	-0.090379316557877\\
0.976	-0.087139018007421\\
0.977	-0.0852548523618594\\
0.978	-0.0867186197538123\\
0.979	-0.0827312876913514\\
0.98	-0.0807975724891754\\
0.981	-0.0849578104075896\\
0.982	-0.0753195592924528\\
0.983	-0.0765564933070575\\
0.984	-0.0819826702455343\\
0.985	-0.0799924757694814\\
0.986	-0.0795947745517348\\
0.987	-0.0818612255459014\\
0.988	-0.0759598335753347\\
0.989	-0.0827115846366878\\
0.99	-0.0772860610484452\\
0.991	-0.0721347070475483\\
0.992	-0.0749557391452587\\
0.993	-0.0802354785802694\\
0.994	-0.0800157669802107\\
0.995	-0.077347272519889\\
0.996	-0.0781658368779556\\
0.997	-0.0861560425118437\\
0.998	-0.0792054432947987\\
0.999	-0.0668196064964515\\
1	-0.0731443755515336\\
};
\addlegendentry{$\hat{\mu}^C$};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
0	0.08\\
1	0.08\\
};
\addlegendentry{$\delta$};

\end{axis}
\end{tikzpicture}%

==> gamma_C_not_monotone_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0,
xmax=3,
ymin=0.264,
ymax=0.278,
yticklabel style={/pgf/number format/.cd,fixed,precision=3},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.268327611887249\\
0.0025	0.268752561320264\\
0.005	0.269052306888923\\
0.0075	0.269239173553194\\
0.01	0.269325771442083\\
0.0125	0.269324976352549\\
0.015	0.269249891786616\\
0.0175	0.269118174324434\\
0.02	0.268942530294206\\
0.0225	0.268728987978413\\
0.025	0.268483822989856\\
0.0275	0.268213526599213\\
0.03	0.267924774945966\\
0.0325	0.267624399484522\\
0.035	0.267319359059191\\
0.0375	0.267016714039635\\
0.04	0.266723602980743\\
0.0425	0.266447075764048\\
0.045	0.266188824932659\\
0.0475	0.265947824964787\\
0.05	0.265724063309363\\
0.0525	0.265517711232585\\
0.055	0.265329120803906\\
0.0575	0.26515882225189\\
0.06	0.265007521724295\\
0.0625	0.264876099484326\\
0.065	0.264765608572763\\
0.0675	0.264676149998977\\
0.07	0.264605799604647\\
0.0725	0.264552966595148\\
0.075	0.264516268598314\\
0.0775	0.264494530588271\\
0.08	0.26448678435839\\
0.0825	0.264492268012257\\
0.085	0.264510425483662\\
0.0875	0.264540906099729\\
0.09	0.2645835642044\\
0.0925	0.26463845886262\\
0.095	0.264704766644153\\
0.0975	0.26478075137573\\
0.1	0.264865392395846\\
0.1025	0.264957762478791\\
0.105	0.265057027366031\\
0.1075	0.265162445472155\\
0.11	0.265273367616994\\
0.1125	0.26538923678096\\
0.115	0.265509587881698\\
0.1175	0.265634047571251\\
0.12	0.265762334054024\\
0.1225	0.26589425692695\\
0.125	0.266029717044361\\
0.1275	0.266168461966222\\
0.13	0.266309454111247\\
0.1325	0.266452266761508\\
0.135	0.266596569711127\\
0.1375	0.266742054798941\\
0.14	0.266888435821018\\
0.1425	0.267035448452025\\
0.145	0.267182850174306\\
0.1475	0.26733042021367\\
0.15	0.267477959481065\\
0.1525	0.267625290519452\\
0.155	0.267772257455371\\
0.1575	0.267918725954826\\
0.16	0.268064583183306\\
0.1625	0.268209737769864\\
0.165	0.268354119775407\\
0.1675	0.268497680665417\\
0.17	0.268640378579511\\
0.1725	0.268781878896766\\
0.175	0.268922022207999\\
0.1775	0.269060776492186\\
0.18	0.269198110945417\\
0.1825	0.269333995969823\\
0.185	0.269468403163396\\
0.1875	0.269601305310623\\
0.19	0.269732676373861\\
0.1925	0.269862491485382\\
0.195	0.269990726940021\\
0.1975	0.270117360188376\\
0.2	0.270242369830518\\
0.2025	0.270365735610153\\
0.205	0.270487438409222\\
0.2075	0.270607460242903\\
0.21	0.270725784254991\\
0.2125	0.270842394713655\\
0.215	0.270957277007551\\
0.2175	0.271070417642311\\
0.22	0.271181805012764\\
0.2225	0.271291452219469\\
0.225	0.27139938178403\\
0.2275	0.271505612117984\\
0.23	0.271610161560762\\
0.2325	0.271713048378136\\
0.235	0.271814290760745\\
0.2375	0.271913906822726\\
0.24	0.272011914600417\\
0.2425	0.272108332051136\\
0.245	0.272203177052035\\
0.2475	0.272296467399018\\
0.25	0.27238822080572\\
0.2525	0.272478454902548\\
0.255	0.272567187235773\\
0.2575	0.272654435266672\\
0.26	0.27274021637073\\
0.2625	0.272824547836874\\
0.265	0.27290744686677\\
0.2675	0.272988930574149\\
0.27	0.273069016127015\\
0.2725	0.273147724934534\\
0.275	0.273225079825748\\
0.2775	0.273301102613197\\
0.28	0.273375814844367\\
0.2825	0.273449237801342\\
0.285	0.273521392500477\\
0.2875	0.273592299692086\\
0.29	0.273661979860141\\
0.2925	0.273730453221984\\
0.295	0.273797739728055\\
0.2975	0.273863859061626\\
0.3	0.273928830638548\\
0.3025	0.273992673607014\\
0.305	0.27405540684732\\
0.3075	0.274117048971653\\
0.31	0.274177618323869\\
0.3125	0.274237132979295\\
0.315	0.274295610744533\\
0.3175	0.274353069157273\\
0.32	0.274409525509534\\
0.3225	0.274464997400722\\
0.325	0.274519502108306\\
0.3275	0.27457305650671\\
0.33	0.274625677241212\\
0.3325	0.274677380727814\\
0.335	0.274728183153129\\
0.3375	0.27477810047427\\
0.34	0.274827148418738\\
0.3425	0.274875342484316\\
0.345	0.274922697938968\\
0.3475	0.27496922982074\\
0.35	0.275014952937661\\
0.3525	0.275059881867655\\
0.355	0.275104030958443\\
0.3575	0.275147414327463\\
0.36	0.275190045861782\\
0.3625	0.275231939218012\\
0.365	0.275273107822236\\
0.3675	0.275313564869924\\
0.37	0.275353323326676\\
0.3725	0.275392395820014\\
0.375	0.2754307944575\\
0.3775	0.275468531126805\\
0.38	0.275505617550031\\
0.3825	0.275542065283655\\
0.385	0.275577885718476\\
0.3875	0.275613090079552\\
0.39	0.275647689426157\\
0.3925	0.275681694651723\\
0.395	0.275715116483789\\
0.3975	0.275747965483956\\
0.4	0.275780252047836\\
0.4025	0.275811986405007\\
0.405	0.275843178618966\\
0.4075	0.275873838587086\\
0.41	0.275903976040574\\
0.4125	0.275933600544426\\
0.415	0.275962721497389\\
0.4175	0.275991348131921\\
0.42	0.276019489511872\\
0.4225	0.276047154365666\\
0.425	0.276074351005438\\
0.4275	0.276101087603464\\
0.43	0.27612737221808\\
0.4325	0.276153212793652\\
0.435	0.276178617160542\\
0.4375	0.276203593035082\\
0.44	0.276228148019542\\
0.4425	0.276252289602104\\
0.445	0.276276025156833\\
0.4475	0.276299361943648\\
0.45	0.276322307108299\\
0.4525	0.276344867682341\\
0.455	0.276367050583106\\
0.4575	0.27638886261368\\
0.46	0.276410310462882\\
0.4625	0.276431400705233\\
0.465	0.276452139800944\\
0.4675	0.276472534095882\\
0.47	0.276492589804691\\
0.4725	0.276512312629082\\
0.475	0.276531708257535\\
0.4775	0.276550782415394\\
0.48	0.2765695407359\\
0.4825	0.276587988760179\\
0.485	0.276606131937222\\
0.4875	0.276623975623866\\
0.49	0.276641525084783\\
0.4925	0.276658785492457\\
0.495	0.27667576192717\\
0.4975	0.276692459376991\\
};
\addlegendentry{$\lVert\gamma^C\rVert$};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.268297369837318\\
0.5025	0.268723275371719\\
0.505	0.269023949423738\\
0.5075	0.269211713887572\\
0.51	0.269299176634489\\
0.5125	0.269299211874678\\
0.515	0.269224922203823\\
0.5175	0.269093964646506\\
0.52	0.268919046344915\\
0.5225	0.26870619588892\\
0.525	0.268461689391549\\
0.5275	0.268192018814393\\
0.53	0.267903861175402\\
0.5325	0.267604048990991\\
0.535	0.267299542346252\\
0.5375	0.266997403025061\\
0.54	0.266704771164211\\
0.5425	0.266428699032154\\
0.545	0.266170883993227\\
0.5475	0.265930300544444\\
0.55	0.265706937078757\\
0.5525	0.265500965777157\\
0.555	0.265312739593768\\
0.5575	0.265142789610825\\
0.56	0.264991822797887\\
0.5625	0.264860720207244\\
0.565	0.264750535635239\\
0.5675	0.264661372634806\\
0.57	0.264591307855611\\
0.5725	0.264538750893927\\
0.575	0.264502319777176\\
0.5775	0.264480839863597\\
0.58	0.264473343315194\\
0.5825	0.264479068588671\\
0.585	0.264497459955373\\
0.5875	0.264528167064339\\
0.59	0.264571044565706\\
0.5925	0.264626151814785\\
0.595	0.264692667749102\\
0.5975	0.264768855542528\\
0.6	0.264853694675611\\
0.6025	0.264946258079889\\
0.605	0.265045711648976\\
0.6075	0.265151313944497\\
0.61	0.265262415928196\\
0.6125	0.265378460717256\\
0.615	0.265498983360939\\
0.6175	0.265623610637727\\
0.62	0.265752060873262\\
0.6225	0.265884143780486\\
0.625	0.266019760324479\\
0.6275	0.266158659120783\\
0.63	0.266299802667856\\
0.6325	0.266442763839613\\
0.635	0.26658721249484\\
0.6375	0.266732840537254\\
0.64	0.266879361828001\\
0.6425	0.267026512107011\\
0.645	0.267174048922067\\
0.6475	0.26732175156458\\
0.65	0.267469421011248\\
0.6525	0.267616879870925\\
0.655	0.267763972336172\\
0.6575	0.267910564139135\\
0.66	0.268056542511551\\
0.6625	0.268201816148821\\
0.665	0.268346315178282\\
0.6675	0.268489991131923\\
0.67	0.268632802404208\\
0.6725	0.268774414787403\\
0.675	0.268914668333902\\
0.6775	0.269053531050571\\
0.68	0.269190972162504\\
0.6825	0.269326962101939\\
0.685	0.269461472498071\\
0.6875	0.269594476167693\\
0.69	0.26972594710656\\
0.6925	0.269855860481431\\
0.695	0.269984192622719\\
0.6975	0.270110921017683\\
0.7	0.270236024304137\\
0.7025	0.27035948226461\\
0.705	0.270481275820945\\
0.7075	0.270601387029296\\
0.71	0.270719799075504\\
0.7125	0.270836496270856\\
0.715	0.270951464048196\\
0.7175	0.271064688958405\\
0.72	0.271176159429589\\
0.7225	0.271285888495853\\
0.725	0.271393898689867\\
0.7275	0.271500208440628\\
0.73	0.271604836105182\\
0.7325	0.271707799967059\\
0.735	0.271809118234816\\
0.7375	0.27190880904065\\
0.74	0.272006890439109\\
0.7425	0.272103380405866\\
0.745	0.272198296836578\\
0.7475	0.272291657545796\\
0.75	0.272383480265947\\
0.7525	0.272473782646372\\
0.755	0.27256258225242\\
0.7575	0.272649896564589\\
0.76	0.272735742977723\\
0.7625	0.272820138800253\\
0.765	0.272903101253483\\
0.7675	0.272984647470924\\
0.77	0.27306479463799\\
0.7725	0.273143564160105\\
0.775	0.273220978876901\\
0.7775	0.27329706061337\\
0.78	0.273371830929398\\
0.7825	0.273445311119426\\
0.785	0.273517522212119\\
0.7875	0.273588484970053\\
0.79	0.273658219889413\\
0.7925	0.273726747199709\\
0.795	0.273794086863497\\
0.7975	0.273860258576117\\
0.8	0.273925281765442\\
0.8025	0.273989175591632\\
0.805	0.274051958946905\\
0.8075	0.274113650455316\\
0.81	0.274174268472539\\
0.8125	0.27423383108567\\
0.815	0.274292356113028\\
0.8175	0.274349861103967\\
0.82	0.274406363361676\\
0.8225	0.274461880492632\\
0.825	0.274516429783313\\
0.8275	0.274570028117376\\
0.83	0.274622692149249\\
0.8325	0.274674438304011\\
0.835	0.274725282777279\\
0.8375	0.274775241535089\\
0.84	0.274824330313789\\
0.8425	0.274872564619933\\
0.845	0.27491995973018\\
0.8475	0.274966530691191\\
0.85	0.275012292319536\\
0.8525	0.275057259201597\\
0.855	0.275101445693481\\
0.8575	0.275144865920931\\
0.86	0.27518753377924\\
0.8625	0.27522946293317\\
0.865	0.275270666816872\\
0.8675	0.27531115863381\\
0.87	0.275350951357461\\
0.8725	0.27539005762276\\
0.875	0.275428489544326\\
0.8775	0.275466259016718\\
0.88	0.275503377768862\\
0.8825	0.275539857363991\\
0.885	0.275575709199588\\
0.8875	0.275610944507329\\
0.89	0.275645574353035\\
0.8925	0.275679609636618\\
0.895	0.275713061092025\\
0.8975	0.2757459392872\\
0.9	0.275778254624023\\
0.9025	0.275810017338276\\
0.905	0.275841237499586\\
0.9075	0.275871925011389\\
0.91	0.275902089610884\\
0.9125	0.27593174086899\\
0.915	0.275960888190306\\
0.9175	0.275989540813071\\
0.92	0.276017707806878\\
0.9225	0.27604539790609\\
0.925	0.276072619428186\\
0.9275	0.276099380550584\\
0.93	0.276125689336708\\
0.9325	0.276151553735954\\
0.935	0.276176981583664\\
0.9375	0.276201980601089\\
0.94	0.276226558395368\\
0.9425	0.276250722459493\\
0.945	0.276274480172285\\
0.9475	0.276297838798366\\
0.95	0.276320805488131\\
0.9525	0.276343387277724\\
0.955	0.276365591089013\\
0.9575	0.276387423729563\\
0.96	0.276408891892615\\
0.9625	0.27643000215706\\
0.965	0.276450760987418\\
0.9675	0.276471174733816\\
0.97	0.276491249615307\\
0.9725	0.276510991338144\\
0.975	0.276530405594169\\
0.9775	0.276549498112648\\
0.98	0.276568274530696\\
0.9825	0.27658674039326\\
0.985	0.2766049011531\\
0.9875	0.276622762170774\\
0.99	0.276640328714619\\
0.9925	0.276657605960734\\
0.995	0.276674598992967\\
0.9975	0.276691312802896\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	0.268296457922193\\
1.0025	0.268722387486081\\
1.005	0.269023084923386\\
1.0075	0.269210872055276\\
1.01	0.269298356698646\\
1.0125	0.269298413025141\\
1.015	0.269224143607794\\
1.0175	0.269093205500267\\
1.02	0.268918305869612\\
1.0225	0.268705473294424\\
1.025	0.268460983884162\\
1.0275	0.268191329604535\\
1.03	0.267903187485249\\
1.0325	0.267603390062021\\
1.035	0.267298897446676\\
1.0375	0.266996771457113\\
1.04	0.266704152271281\\
1.0425	0.266428092230867\\
1.045	0.266170288860095\\
1.0475	0.265929716629232\\
1.05	0.265706363946432\\
1.0525	0.265500403007943\\
1.055	0.265312186783193\\
1.0575	0.26514224636975\\
1.06	0.264991288752506\\
1.0625	0.264860194999075\\
1.065	0.26475001892108\\
1.0675	0.264660864166529\\
1.07	0.264590807404919\\
1.0725	0.264538258237128\\
1.075	0.264501834696039\\
1.0775	0.264480362145118\\
1.08	0.264472872751359\\
1.0825	0.264478604976217\\
1.085	0.264497003095548\\
1.0875	0.264527716762664\\
1.09	0.264570600631723\\
1.0925	0.264625714061812\\
1.095	0.264692236100452\\
1.0975	0.264768429880891\\
1.1	0.264853274885378\\
1.1025	0.264945844047961\\
1.105	0.265045303264503\\
1.1075	0.265150911098615\\
1.11	0.265262018513759\\
1.1125	0.265378068628579\\
1.115	0.265498596493531\\
1.1175	0.265623228888026\\
1.12	0.265751684138371\\
1.1225	0.265883771957906\\
1.125	0.266019393311844\\
1.1275	0.266158296869886\\
1.13	0.266299445131581\\
1.1325	0.266442410945736\\
1.135	0.266586864172984\\
1.1375	0.26673249671879\\
1.14	0.266879022445948\\
1.1425	0.26702617709594\\
1.145	0.267173718217999\\
1.1475	0.267321425104886\\
1.15	0.267469098734555\\
1.1525	0.26761656171701\\
1.155	0.267763658245865\\
1.1575	0.26791025405422\\
1.16	0.26805623637466\\
1.1625	0.268201513903341\\
1.165	0.268346016768248\\
1.1675	0.268489696501918\\
1.17	0.268632511511302\\
1.1725	0.268774127615141\\
1.175	0.268914384831767\\
1.1775	0.269053251168788\\
1.18	0.269190695852075\\
1.1825	0.269326689314676\\
1.185	0.269461203186635\\
1.1875	0.269594210285625\\
1.19	0.269725684608317\\
1.1925	0.269855601322424\\
1.195	0.269983936759343\\
1.1975	0.270110668407356\\
1.2	0.270235774905331\\
1.2025	0.270359236036889\\
1.205	0.270481032724996\\
1.2075	0.270601147026965\\
1.21	0.270719562129833\\
1.2125	0.270836262346113\\
1.215	0.27095123310991\\
1.2175	0.271064460973404\\
1.22	0.271175934365288\\
1.2225	0.271285666315755\\
1.225	0.271393679358069\\
1.2275	0.271499991921624\\
1.23	0.271604622363874\\
1.2325	0.271707588968763\\
1.235	0.27180890994527\\
1.2375	0.271908603426022\\
1.24	0.272006687466003\\
1.2425	0.272103180041335\\
1.245	0.272198099048124\\
1.2475	0.272291462301382\\
1.25	0.272383287534004\\
1.2525	0.272473592395808\\
1.255	0.272562394452624\\
1.2575	0.272649711185441\\
1.26	0.2727355599896\\
1.2625	0.272819958174038\\
1.265	0.272902922960571\\
1.2675	0.27298447148323\\
1.27	0.273064620927815\\
1.2725	0.273143392699227\\
1.275	0.273220809637407\\
1.2775	0.273296893567643\\
1.28	0.273371666050122\\
1.2825	0.273445148379583\\
1.285	0.273517361584992\\
1.2875	0.273588326429227\\
1.29	0.273658063408776\\
1.2925	0.27372659275345\\
1.295	0.273793934426112\\
1.2975	0.273860108122406\\
1.3	0.273925133270509\\
1.3025	0.273989029030891\\
1.305	0.274051814296075\\
1.3075	0.274113507690424\\
1.31	0.274174127569924\\
1.3125	0.274233692021979\\
1.315	0.274292218865218\\
1.3175	0.274349725649308\\
1.32	0.274406229677726\\
1.3225	0.274461748557087\\
1.325	0.274516299574127\\
1.3275	0.274569899612747\\
1.33	0.274622565327618\\
1.3325	0.274674313144064\\
1.335	0.274725159257941\\
1.3375	0.274775119635526\\
1.34	0.274824210013409\\
1.3425	0.274872445898382\\
1.345	0.274919842567342\\
1.3475	0.274966415067188\\
1.35	0.275012178214724\\
1.3525	0.27505714659657\\
1.355	0.275101334569066\\
1.3575	0.275144756258189\\
1.36	0.275187425559463\\
1.3625	0.275229356137883\\
1.365	0.27527056142783\\
1.3675	0.275311054632996\\
1.37	0.275350848727088\\
1.3725	0.275389956345271\\
1.375	0.275428389602377\\
1.3775	0.275466160393168\\
1.38	0.275503280446771\\
1.3825	0.275539761326616\\
1.385	0.275575614430382\\
1.3875	0.275610850989943\\
1.39	0.275645482071315\\
1.3925	0.275679518574599\\
1.395	0.27571297123394\\
1.3975	0.275745850617468\\
1.4	0.275778167127255\\
1.4025	0.275809930999267\\
1.405	0.275841152303322\\
1.4075	0.275871840943039\\
1.41	0.275902006655801\\
1.4125	0.275931659012708\\
1.415	0.275960807418542\\
1.4175	0.275989461111721\\
1.42	0.276017629162017\\
1.4225	0.276045320304001\\
1.425	0.276072542855324\\
1.4275	0.276099304993569\\
1.43	0.276125614782319\\
1.4325	0.276151480171134\\
1.435	0.27617690899551\\
1.4375	0.276201908976861\\
1.44	0.276226487722478\\
1.4425	0.276250652725511\\
1.445	0.276274411364934\\
1.4475	0.276297770905519\\
1.45	0.276320738497815\\
1.4525	0.276343321178115\\
1.455	0.276365525868434\\
1.4575	0.276387359376485\\
1.46	0.276408828395654\\
1.4625	0.276429939504978\\
1.465	0.276450699169119\\
1.4675	0.276471113738345\\
1.47	0.276491189431864\\
1.4725	0.276510931956102\\
1.475	0.276530347003\\
1.4775	0.276549440301958\\
1.48	0.276568217490222\\
1.4825	0.276586684112869\\
1.485	0.276604845622789\\
1.4875	0.276622707380667\\
1.49	0.276640274654966\\
1.4925	0.276657552621909\\
1.495	0.276674546365469\\
1.4975	0.276691260877344\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1.5	0.26829641720551\\
1.5025	0.268722347825131\\
1.505	0.269023046289733\\
1.5075	0.269210834417159\\
1.51	0.269298320021825\\
1.5125	0.269298377273619\\
1.515	0.269224108744544\\
1.5175	0.269093171489798\\
1.52	0.268918272677647\\
1.5225	0.268705440885991\\
1.525	0.268460952223971\\
1.5275	0.268191298657362\\
1.53	0.267903157216309\\
1.5325	0.267603360437344\\
1.535	0.267298868433475\\
1.5375	0.266996743024143\\
1.54	0.266704124389197\\
1.5425	0.266428064873822\\
1.545	0.266170262010017\\
1.5475	0.265929690266531\\
1.55	0.265706338052114\\
1.5525	0.265500377563622\\
1.555	0.265312161771106\\
1.5575	0.265142221772759\\
1.56	0.264991264554114\\
1.5625	0.264860171183426\\
1.565	0.264749995472971\\
1.5675	0.264660841075408\\
1.57	0.264590784661124\\
1.5725	0.26453823583114\\
1.575	0.264501812618531\\
1.5775	0.264480340386946\\
1.58	0.264472851303552\\
1.5825	0.26447858382997\\
1.585	0.264496982242213\\
1.5875	0.264527696193742\\
1.59	0.264570580338854\\
1.5925	0.264625694036768\\
1.595	0.26469221634049\\
1.5975	0.264768410381176\\
1.6	0.264853255641124\\
1.6025	0.264945825054472\\
1.605	0.265045284517164\\
1.6075	0.265150892592873\\
1.61	0.265262000245118\\
1.6125	0.265378050592582\\
1.615	0.265498578685746\\
1.6175	0.265623211304038\\
1.62	0.265751666773767\\
1.6225	0.265883754808263\\
1.625	0.266019376372712\\
1.6275	0.266158280139531\\
1.63	0.2662994286083\\
1.6325	0.266442394626544\\
1.635	0.266586848054973\\
1.6375	0.266732480799128\\
1.64	0.266879006721872\\
1.6425	0.267026161564751\\
1.645	0.267173702877057\\
1.6475	0.267321409951606\\
1.65	0.267469083766398\\
1.6525	0.267616546931481\\
1.655	0.267763643640507\\
1.6575	0.267910239626608\\
1.66	0.268056222122397\\
1.6625	0.26820149982405\\
1.665	0.26834600285957\\
1.6675	0.268489682761505\\
1.67	0.268632497937423\\
1.6725	0.268774114207409\\
1.675	0.268914371588056\\
1.6775	0.269053238087005\\
1.68	0.269190682930158\\
1.6825	0.269326676550596\\
1.685	0.269461190578399\\
1.6875	0.269594197831277\\
1.69	0.269725672305941\\
1.6925	0.269855589170143\\
1.695	0.269983924755322\\
1.6975	0.270110656549805\\
1.7	0.270235763192506\\
1.7025	0.270359224467092\\
1.705	0.270481021296579\\
1.7075	0.270601135738331\\
1.71	0.270719550979436\\
1.7125	0.270836251332462\\
1.715	0.27095122223157\\
1.7175	0.271064450228997\\
1.72	0.271175923753457\\
1.7225	0.271285655834943\\
1.725	0.271393669006746\\
1.7275	0.271499981698275\\
1.73	0.271604612266999\\
1.7325	0.271707578996879\\
1.735	0.27180890009691\\
1.7375	0.271908593699735\\
1.74	0.272006677860357\\
1.7425	0.272103170554914\\
1.745	0.272198089679531\\
1.7475	0.272291453049238\\
1.75	0.272383278396949\\
1.7525	0.272473583372502\\
1.755	0.272562385541745\\
1.7575	0.272649702385689\\
1.76	0.272735551299696\\
1.7625	0.272819949592721\\
1.765	0.272902914486604\\
1.7675	0.272984463115397\\
1.77	0.273064612664915\\
1.7725	0.273143384540029\\
1.775	0.273220801580692\\
1.7775	0.273296885612206\\
1.78	0.273371658194767\\
1.7825	0.273445140623127\\
1.785	0.273517353926264\\
1.7875	0.273588318867067\\
1.79	0.273658055942035\\
1.7925	0.273726585380994\\
1.795	0.273793927146817\\
1.7975	0.273860100935161\\
1.8	0.273925126174215\\
1.8025	0.27398902202446\\
1.805	0.274051807378435\\
1.8075	0.274113500860513\\
1.81	0.274174120826692\\
1.8125	0.274233685364391\\
1.815	0.27429221229225\\
1.8175	0.27434971915995\\
1.82	0.274406223270978\\
1.8225	0.274461742231956\\
1.825	0.274516293329629\\
1.8275	0.274569893447908\\
1.83	0.274622559241474\\
1.8325	0.274674307135662\\
1.835	0.274725153326337\\
1.8375	0.274775113779786\\
1.84	0.274824204232608\\
1.8425	0.274872440191606\\
1.845	0.274919836933686\\
1.8475	0.274966409505757\\
1.85	0.275012172724634\\
1.8525	0.275057141176945\\
1.855	0.275101329219041\\
1.8575	0.275144750976908\\
1.86	0.275187420346081\\
1.8625	0.275229350991563\\
1.865	0.275270556347745\\
1.8675	0.275311049618331\\
1.87	0.275350843777034\\
1.8725	0.275389951459032\\
1.875	0.275428384779164\\
1.8775	0.275466155632202\\
1.88	0.275503275747281\\
1.8825	0.275539756687839\\
1.885	0.275575609851563\\
1.8875	0.275610846470338\\
1.89	0.275645477610184\\
1.8925	0.275679514171215\\
1.895	0.27571296688758\\
1.8975	0.275745846327418\\
1.9	0.275778162892812\\
1.9025	0.275809926819734\\
1.905	0.275841148178009\\
1.9075	0.275871836871265\\
1.91	0.275902002636893\\
1.9125	0.275931655046002\\
1.915	0.27596080350338\\
1.9175	0.275989457247453\\
1.92	0.276017625348003\\
1.9225	0.276045316539607\\
1.925	0.276072539139926\\
1.9275	0.276099301326548\\
1.93	0.276125611163066\\
1.9325	0.276151476599044\\
1.935	0.276176905469988\\
1.9375	0.276201905497316\\
1.94	0.276226484288328\\
1.9425	0.276250649336179\\
1.945	0.27627440801985\\
1.9475	0.276297767604123\\
1.95	0.276320735239549\\
1.9525	0.276343317962429\\
1.955	0.276365522694786\\
1.9575	0.276387356244339\\
1.96	0.27640882530448\\
1.9625	0.276429936454251\\
1.965	0.276450696158323\\
1.9675	0.27647111076697\\
1.97	0.276491186499404\\
1.9725	0.276510929062063\\
1.975	0.276530344146889\\
1.9775	0.276549437483289\\
1.98	0.276568214708516\\
1.9825	0.276586681367652\\
1.985	0.276604842913592\\
1.9875	0.276622704707028\\
1.99	0.276640272016427\\
1.9925	0.27665755001802\\
1.995	0.276674543795783\\
1.9975	0.276691258341422\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2	0.268296415224685\\
2.0025	0.268722345895439\\
2.005	0.269023044409794\\
2.0075	0.26921083258543\\
2.01	0.269298318236645\\
2.0125	0.269298375533238\\
2.015	0.269224107047163\\
2.0175	0.269093169833695\\
2.02	0.268918271061162\\
2.0225	0.268705439307427\\
2.025	0.268460950681612\\
2.0275	0.268191297149495\\
2.03	0.267903155741241\\
2.0325	0.26760335899342\\
2.035	0.267298867019098\\
2.0375	0.266996741637792\\
2.04	0.266704123029444\\
2.0425	0.266428063539411\\
2.045	0.266170260700081\\
2.0475	0.265929688980123\\
2.05	0.265706336788316\\
2.0525	0.265500376321545\\
2.055	0.265312160549889\\
2.0575	0.265142220571572\\
2.06	0.264991263372155\\
2.0625	0.264860170019927\\
2.065	0.264749994327193\\
2.0675	0.264660839946845\\
2.07	0.264590783549313\\
2.0725	0.264538234735624\\
2.075	0.264501811538863\\
2.0775	0.264480339322684\\
2.08	0.264472850254265\\
2.0825	0.264478582795233\\
2.085	0.264496981221608\\
2.0875	0.264527695186857\\
2.09	0.264570579345286\\
2.0925	0.264625693056116\\
2.095	0.264692215372632\\
2.0975	0.26476840942588\\
2.1	0.264853254698163\\
2.1025	0.264945824123623\\
2.105	0.265045283598206\\
2.1075	0.26515089168559\\
2.11	0.265261999349294\\
2.1125	0.265378049708003\\
2.115	0.2654985778122\\
2.1175	0.265623210441314\\
2.12	0.265751665921652\\
2.1225	0.265883753966543\\
2.125	0.266019375541173\\
2.1275	0.266158279318095\\
2.13	0.266299427796889\\
2.1325	0.266442393825015\\
2.135	0.266586847263189\\
2.1375	0.266732480016954\\
2.14	0.266879005949176\\
2.1425	0.267026160801406\\
2.145	0.267173702122937\\
2.1475	0.267321409206587\\
2.15	0.26746908303036\\
2.1525	0.267616546204306\\
2.155	0.267763642922077\\
2.1575	0.267910238916808\\
2.16	0.268056221421112\\
2.1625	0.268201499131167\\
2.165	0.268346002174976\\
2.1675	0.268489682085087\\
2.17	0.2686324972691\\
2.1725	0.268774113547166\\
2.175	0.268914370935793\\
2.1775	0.269053237442621\\
2.18	0.269190682293554\\
2.1825	0.269326675921676\\
2.185	0.269461189957067\\
2.1875	0.269594197217439\\
2.19	0.269725671699506\\
2.1925	0.269855588571021\\
2.195	0.269983924163426\\
2.1975	0.27011065596505\\
2.2	0.270235762614807\\
2.2025	0.270359223896368\\
2.205	0.270481020732753\\
2.2075	0.270601135181325\\
2.21	0.270719550429177\\
2.2125	0.270836250788879\\
2.215	0.270951221694595\\
2.2175	0.271064449698563\\
2.22	0.2711759232295\\
2.2225	0.27128565531739\\
2.225	0.271393668495521\\
2.2275	0.271499981193307\\
2.23	0.271604611768215\\
2.2325	0.271707578504209\\
2.235	0.271808899610282\\
2.2375	0.271908593219081\\
2.24	0.272006677385607\\
2.2425	0.272103170086\\
2.245	0.272198089216386\\
2.2475	0.272291452591795\\
2.25	0.272383277945144\\
2.2525	0.272473582926269\\
2.255	0.272562385101021\\
2.2575	0.272649701950412\\
2.26	0.272735550869803\\
2.2625	0.272819949168152\\
2.265	0.272902914067299\\
2.2675	0.272984462701298\\
2.27	0.273064612255964\\
2.2725	0.273143384136166\\
2.275	0.273220801181859\\
2.2775	0.273296885218344\\
2.28	0.273371657805819\\
2.2825	0.273445140239035\\
2.285	0.273517353546972\\
2.2875	0.273588318492518\\
2.29	0.273658055572174\\
2.2925	0.273726585015767\\
2.295	0.273793926786168\\
2.2975	0.273860100579036\\
2.3	0.273925125822562\\
2.3025	0.273989021677226\\
2.305	0.274051807035567\\
2.3075	0.274113500521961\\
2.31	0.274174120492404\\
2.3125	0.274233685034317\\
2.315	0.274292211966341\\
2.3175	0.274349718838155\\
2.32	0.27440622295325\\
2.3225	0.274461741918246\\
2.325	0.27451629301989\\
2.3275	0.274569893142092\\
2.33	0.274622558939536\\
2.3325	0.274674306837553\\
2.335	0.274725153032012\\
2.3375	0.2747751134892\\
2.34	0.274824203945715\\
2.3425	0.274872439908362\\
2.345	0.274919836654047\\
2.3475	0.27496640922968\\
2.35	0.275012172452075\\
2.3525	0.275057140907862\\
2.355	0.275101328953391\\
2.3575	0.27514475071465\\
2.36	0.275187420087172\\
2.3625	0.275229350735964\\
2.365	0.275270556095416\\
2.3675	0.275311049369231\\
2.37	0.275350843531124\\
2.3725	0.275389951216272\\
2.375	0.275428384539517\\
2.3775	0.27546615539563\\
2.38	0.275503275513745\\
2.3825	0.275539756457302\\
2.385	0.275575609623989\\
2.3875	0.275610846245689\\
2.39	0.275645477388425\\
2.3925	0.27567951395231\\
2.395	0.275712966671494\\
2.3975	0.275745846114117\\
2.4	0.275778162682259\\
2.4025	0.275809926611897\\
2.405	0.275841147972853\\
2.4075	0.275871836668758\\
2.41	0.275902002437001\\
2.4125	0.275931654848692\\
2.415	0.27596080330862\\
2.4175	0.275989457055212\\
2.42	0.276017625158249\\
2.4225	0.276045316352309\\
2.425	0.276072538955053\\
2.4275	0.276099301144071\\
2.43	0.276125610982954\\
2.4325	0.276151476421267\\
2.435	0.276176905294517\\
2.4375	0.276201905324122\\
2.44	0.276226484117382\\
2.4425	0.276250649167454\\
2.445	0.276274407853317\\
2.4475	0.276297767439754\\
2.45	0.276320735077317\\
2.4525	0.276343317802308\\
2.455	0.276365522536748\\
2.4575	0.276387356088358\\
2.46	0.27640882515053\\
2.4625	0.276429936302307\\
2.465	0.276450696008358\\
2.4675	0.276471110618959\\
2.47	0.276491186353324\\
2.4725	0.276510928917888\\
2.475	0.276530344004596\\
2.4775	0.276549437342853\\
2.48	0.276568214569913\\
2.4825	0.276586681230859\\
2.485	0.276604842778587\\
2.4875	0.276622704573787\\
2.49	0.276640271884928\\
2.4925	0.276657549888241\\
2.495	0.276674543667702\\
2.4975	0.276691258215017\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2.5	0.26829641512605\\
2.5025	0.268722345799347\\
2.505	0.269023044316176\\
2.5075	0.26921083249421\\
2.51	0.26929831814774\\
2.5125	0.269298375446561\\
2.515	0.269224106962624\\
2.5175	0.269093169751209\\
2.52	0.268918270980646\\
2.5225	0.268705439228796\\
2.525	0.268460950604782\\
2.5275	0.268191297074379\\
2.53	0.267903155667756\\
2.5325	0.267603358921483\\
2.535	0.267298866948629\\
2.5375	0.266996741568716\\
2.54	0.26670412296169\\
2.5425	0.266428063472916\\
2.545	0.266170260634802\\
2.5475	0.265929688916014\\
2.55	0.26570633672533\\
2.5525	0.265500376259639\\
2.555	0.265312160489019\\
2.5575	0.265142220511697\\
2.56	0.264991263313235\\
2.5625	0.264860169961924\\
2.565	0.264749994270071\\
2.5675	0.264660839890577\\
2.57	0.264590783493878\\
2.5725	0.264538234680999\\
2.575	0.264501811485024\\
2.5775	0.264480339269611\\
2.58	0.264472850201936\\
2.5825	0.264478582743627\\
2.585	0.264496981170704\\
2.5875	0.264527695136635\\
2.59	0.264570579295725\\
2.5925	0.264625693007197\\
2.595	0.264692215324348\\
2.5975	0.264768409378221\\
2.6	0.264853254651117\\
2.6025	0.264945824077179\\
2.605	0.265045283552353\\
2.6075	0.265150891640317\\
2.61	0.26526199930459\\
2.6125	0.265378049663858\\
2.615	0.265498577768604\\
2.6175	0.265623210398256\\
2.62	0.265751665879122\\
2.6225	0.265883753924529\\
2.625	0.266019375499666\\
2.6275	0.26615827927709\\
2.63	0.266299427756382\\
2.6325	0.266442393784999\\
2.635	0.266586847223658\\
2.6375	0.266732479977901\\
2.64	0.266879005910595\\
2.6425	0.26702616076329\\
2.645	0.26717370208528\\
2.6475	0.267321409169383\\
2.65	0.267469082993602\\
2.6525	0.267616546167989\\
2.655	0.267763642886196\\
2.6575	0.267910238881356\\
2.66	0.268056221386084\\
2.6625	0.268201499096557\\
2.665	0.268346002140778\\
2.6675	0.268489682051297\\
2.67	0.268632497235712\\
2.6725	0.268774113514181\\
2.675	0.268914370903205\\
2.6775	0.269053237410426\\
2.68	0.269190682261746\\
2.6825	0.26932667589025\\
2.685	0.26946118992602\\
2.6875	0.269594197186765\\
2.69	0.269725671669201\\
2.6925	0.269855588541081\\
2.695	0.269983924133846\\
2.6975	0.270110655935825\\
2.7	0.270235762585933\\
2.7025	0.270359223867843\\
2.705	0.270481020704571\\
2.7075	0.270601135153483\\
2.71	0.270719550401671\\
2.7125	0.270836250761705\\
2.715	0.270951221667751\\
2.7175	0.271064449672045\\
2.72	0.271175923203305\\
2.7225	0.271285655291514\\
2.725	0.271393668469961\\
2.7275	0.271499981168059\\
2.73	0.271604611743275\\
2.7325	0.271707578479574\\
2.735	0.271808899585948\\
2.7375	0.271908593195045\\
2.74	0.272006677361866\\
2.7425	0.27210317006255\\
2.745	0.272198089193223\\
2.7475	0.272291452568917\\
2.75	0.272383277922547\\
2.7525	0.27247358290395\\
2.755	0.272562385078977\\
2.7575	0.272649701928639\\
2.76	0.272735550848299\\
2.7625	0.272819949146914\\
2.765	0.272902914046324\\
2.7675	0.272984462680582\\
2.77	0.273064612235505\\
2.7725	0.273143384115962\\
2.775	0.273220801161906\\
2.7775	0.273296885198639\\
2.78	0.273371657786359\\
2.7825	0.273445140219818\\
2.785	0.273517353527994\\
2.7875	0.273588318473777\\
2.79	0.273658055553667\\
2.7925	0.273726584997491\\
2.795	0.273793926768121\\
2.7975	0.273860100561215\\
2.8	0.273925125804964\\
2.8025	0.273989021659849\\
2.805	0.274051807018408\\
2.8075	0.274113500505017\\
2.81	0.274174120475674\\
2.8125	0.274233685017797\\
2.815	0.274292211950028\\
2.8175	0.274349718822049\\
2.82	0.274406222937347\\
2.8225	0.274461741902544\\
2.825	0.274516293004386\\
2.8275	0.274569893126784\\
2.83	0.274622558924421\\
2.8325	0.27467430682263\\
2.835	0.274725153017278\\
2.8375	0.274775113474652\\
2.84	0.274824203931352\\
2.8425	0.274872439894182\\
2.845	0.274919836640047\\
2.8475	0.274966409215857\\
2.85	0.275012172438429\\
2.8525	0.275057140894389\\
2.855	0.27510132894009\\
2.8575	0.275144750701518\\
2.86	0.275187420074208\\
2.8625	0.275229350723165\\
2.865	0.275270556082781\\
2.8675	0.275311049356757\\
2.87	0.27535084351881\\
2.8725	0.275389951204115\\
2.875	0.275428384527516\\
2.8775	0.275466155383782\\
2.88	0.275503275502049\\
2.8825	0.275539756445756\\
2.885	0.275575609612591\\
2.8875	0.275610846234438\\
2.89	0.275645477377318\\
2.8925	0.275679513941346\\
2.895	0.275712966660671\\
2.8975	0.275745846103433\\
2.9	0.275778162671713\\
2.9025	0.275809926601486\\
2.905	0.275841147962577\\
2.9075	0.275871836658614\\
2.91	0.275902002426988\\
2.9125	0.275931654838808\\
2.915	0.275960803298864\\
2.9175	0.275989457045582\\
2.92	0.276017625148743\\
2.9225	0.276045316342926\\
2.925	0.276072538945791\\
2.9275	0.276099301134929\\
2.93	0.27612561097393\\
2.9325	0.27615147641236\\
2.935	0.276176905285725\\
2.9375	0.276201905315444\\
2.94	0.276226484108817\\
2.9425	0.276250649158999\\
2.945	0.276274407844973\\
2.9475	0.276297767431518\\
2.95	0.276320735069188\\
2.9525	0.276343317794284\\
2.955	0.276365522528829\\
2.9575	0.276387356080541\\
2.96	0.276408825142815\\
2.9625	0.276429936294692\\
2.965	0.276450696000843\\
2.9675	0.276471110611542\\
2.97	0.276491186346003\\
2.9725	0.276510928910662\\
2.975	0.276530343997464\\
2.9775	0.276549437335815\\
2.98	0.276568214562967\\
2.9825	0.276586681224003\\
2.985	0.276604842771821\\
2.9875	0.276622704567109\\
2.99	0.276640271878337\\
2.9925	0.276657549881736\\
2.995	0.276674543661282\\
2.9975	0.276691258208681\\
};
\addplot [color=red,dashdotted,forget plot]
  table[row sep=crcr]{%
0.5	0.276692459376991\\
0.5	0.268297369837318\\
};
\addplot [color=red,dashdotted,forget plot]
  table[row sep=crcr]{%
1	0.276691312802896\\
1	0.268296457922193\\
};
\addplot [color=red,dashdotted,forget plot]
  table[row sep=crcr]{%
1.5	0.276691260877344\\
1.5	0.26829641720551\\
};
\addplot [color=red,dashdotted,forget plot]
  table[row sep=crcr]{%
2	0.276691258341422\\
2	0.268296415224685\\
};
\addplot [color=red,dashdotted,forget plot]
  table[row sep=crcr]{%
2.5	0.276691258215017\\
2.5	0.26829641512605\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
0	0.268327611887249\\
3	0.268327611887249\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
0	0.276692459376991\\
3	0.276692459376991\\
};
\node[right, align=left, text=black]
at (axis cs:3.1,0.268) {$\leftarrow\lVert L^C\rVert$};
\node[right, align=left, text=black]
at (axis cs:3.1,0.277) {$\leftarrow\lVert U^C\rVert$};
\end{axis}
\end{tikzpicture}%

==> gamma_E_not_monotone_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0,
xmax=5,
ymin=0.2,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=green,solid]
  table[row sep=crcr]{%
0	0.301787534309397\\
0.01	0.296880069504022\\
0.02	0.292374129696584\\
0.03	0.288362932278209\\
0.04	0.285023000348936\\
0.05	0.282737868010205\\
0.06	0.282446938114452\\
0.07	0.286311927970614\\
0.08	0.296534671360263\\
0.09	0.311365049205145\\
0.1	0.327806031982596\\
0.11	0.344436866255386\\
0.12	0.360745209389943\\
0.13	0.376548218754742\\
0.14	0.391785858323368\\
0.15	0.406448364017428\\
0.16	0.420548047180388\\
0.17	0.434107153918356\\
0.18	0.447152191415727\\
0.19	0.45971111351056\\
0.2	0.471811871210607\\
0.21	0.48348165613425\\
0.22	0.49474651305116\\
0.23	0.505631156217079\\
0.24	0.516158900973143\\
0.25	0.526351661286097\\
0.26	0.536229984855198\\
0.27	0.545813109049634\\
0.28	0.555119027624106\\
0.29	0.564164562108646\\
0.3	0.572965434156972\\
0.31	0.581536336610311\\
0.32	0.589891001955236\\
0.33	0.598042267437011\\
0.34	0.606002136460545\\
0.35	0.613781836146661\\
0.36	0.621391871059954\\
0.37	0.628842073216284\\
0.38	0.636141648532725\\
0.39	0.643299219913012\\
0.4	0.650322867175801\\
0.41	0.657220164036818\\
0.42	0.663998212353028\\
0.43	0.67066367382979\\
0.44	0.677222799382307\\
0.45	0.683681456331578\\
0.46	0.690045153603455\\
0.47	0.696319065087572\\
0.48	0.702508051301443\\
0.49	0.708616679493828\\
0.5	0.714649242311048\\
0.51	0.720609775139885\\
0.52	0.726502072231529\\
0.53	0.732329701702423\\
0.54	0.738096019499897\\
0.55	0.743804182413142\\
0.56	0.749457160203391\\
0.57	0.755057746920923\\
0.58	0.76060857147085\\
0.59	0.766112107484546\\
0.6	0.771570682548641\\
0.61	0.776986486839454\\
0.62	0.782361581206365\\
0.63	0.787697904744486\\
0.64	0.792997281893337\\
0.65	0.798261429095268\\
0.66	0.803491961044803\\
0.67	0.808690396557407\\
0.68	0.81385816408379\\
0.69	0.818996606894173\\
0.7	0.824106987954502\\
0.71	0.829190494515226\\
0.72	0.834248242431626\\
0.73	0.839281280232946\\
0.74	0.844290592956757\\
0.75	0.849277105763114\\
0.76	0.854241687342796\\
0.77	0.859185153131755\\
0.78	0.86410826834446\\
0.79	0.869011750836382\\
0.8	0.873896273806418\\
0.81	0.878762468348439\\
0.82	0.883610925861288\\
0.83	0.888442200324476\\
0.84	0.893256810448951\\
0.85	0.898055241708337\\
0.86	0.902837948258863\\
0.87	0.907605354753393\\
0.88	0.912357858055598\\
0.89	0.917095828860226\\
0.9	0.921819613224988\\
0.91	0.926529534016605\\
0.92	0.931225892279157\\
0.93	0.93590896852747\\
0.94	0.940579023966764\\
0.95	0.945236301648537\\
0.96	0.949881027560917\\
0.97	0.954513411658775\\
0.98	0.959133648837166\\
0.99	0.963741919851673\\
};
\addlegendentry{$\lVert\gamma^E\rVert$};

\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
1	0.301120370338227\\
1.01	0.296216516111927\\
1.02	0.291706949137647\\
1.03	0.287680989212752\\
1.04	0.284308268481727\\
1.05	0.281960741946002\\
1.06	0.281568052993981\\
1.07	0.285347918616519\\
1.08	0.295644627310969\\
1.09	0.310611694698113\\
1.1	0.327145442569689\\
1.11	0.343829778757595\\
1.12	0.360168684116446\\
1.13	0.375989177732277\\
1.14	0.391236601091836\\
1.15	0.405904201338476\\
1.16	0.420006054498555\\
1.17	0.433565486213666\\
1.18	0.446609688252548\\
1.19	0.459167061196097\\
1.2	0.471265854029052\\
1.21	0.482933460249777\\
1.22	0.494196062728958\\
1.23	0.505078470527058\\
1.24	0.515604063845691\\
1.25	0.52579480048698\\
1.26	0.535671257046193\\
1.27	0.545252689078681\\
1.28	0.554557100802073\\
1.29	0.563601318624104\\
1.3	0.572401065039485\\
1.31	0.580971030826331\\
1.32	0.589324944339157\\
1.33	0.597475637241978\\
1.34	0.605435106371376\\
1.35	0.613214571638364\\
1.36	0.620824530014987\\
1.37	0.628274805735384\\
1.38	0.63557459689004\\
1.39	0.642732518618133\\
1.4	0.649756643114153\\
1.41	0.656654536666606\\
1.42	0.663433293941982\\
1.43	0.670099569718873\\
1.44	0.676659608266554\\
1.45	0.683119270550497\\
1.46	0.689484059435274\\
1.47	0.695759143042957\\
1.48	0.701949376413409\\
1.49	0.708059321601454\\
1.5	0.714093266335192\\
1.51	0.720055241349688\\
1.52	0.725949036500859\\
1.53	0.731778215755724\\
1.54	0.737546131147195\\
1.55	0.743255935774098\\
1.56	0.74891059592046\\
1.57	0.754512902361781\\
1.58	0.760065480920368\\
1.59	0.765570802326592\\
1.6	0.771031191438068\\
1.61	0.77644883586463\\
1.62	0.781825794042752\\
1.63	0.787164002799512\\
1.64	0.792465284443132\\
1.65	0.797731353413561\\
1.66	0.802963822524409\\
1.67	0.808164208824757\\
1.68	0.813333939106853\\
1.69	0.818474355084036\\
1.7	0.823586718261129\\
1.71	0.828672214517659\\
1.72	0.833731958422858\\
1.73	0.838766997299979\\
1.74	0.843778315055921\\
1.75	0.848766835791076\\
1.76	0.85373342720345\\
1.77	0.858678903799211\\
1.78	0.863604029922378\\
1.79	0.868509522614008\\
1.8	0.873396054311365\\
1.81	0.878264255396323\\
1.82	0.883114716602617\\
1.83	0.887947991288957\\
1.84	0.892764597587136\\
1.85	0.897565020430998\\
1.86	0.902349713474039\\
1.87	0.907119100901375\\
1.88	0.911873579142198\\
1.89	0.916613518487821\\
1.9	0.921339264621705\\
1.91	0.926051140064355\\
1.92	0.930749445540179\\
1.93	0.935434461268155\\
1.94	0.940106448181947\\
1.95	0.944765649083207\\
1.96	0.949412289730836\\
1.97	0.954046579870111\\
1.98	0.958668714205413\\
1.99	0.963278873318906\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
2	0.300987199209335\\
2.01	0.296087870663801\\
2.02	0.291582396375546\\
2.03	0.287560072530931\\
2.04	0.284190574062961\\
2.05	0.281846281012987\\
2.06	0.28145913105004\\
2.07	0.285254558771246\\
2.08	0.295577459107483\\
2.09	0.310563109171374\\
2.1	0.327106037937399\\
2.11	0.343794819639955\\
2.12	0.360135910164018\\
2.13	0.375957418427012\\
2.14	0.391205198362518\\
2.15	0.405872761248745\\
2.16	0.419974330797587\\
2.17	0.433533320913736\\
2.18	0.446576979011818\\
2.19	0.459133742279978\\
2.2	0.471231884608166\\
2.21	0.482898816887029\\
2.22	0.494160734374983\\
2.23	0.50504245508075\\
2.24	0.515567365727039\\
2.25	0.52575742888562\\
2.26	0.535633224633749\\
2.27	0.545214011047372\\
2.28	0.554517794137859\\
2.29	0.563561401551705\\
2.3	0.572360556595496\\
2.31	0.580929950529228\\
2.32	0.589283311933529\\
2.33	0.597433472500252\\
2.34	0.605392428940502\\
2.35	0.613171400921919\\
2.36	0.620780885083385\\
2.37	0.628230705258472\\
2.38	0.635530059087597\\
2.39	0.642687561224733\\
2.4	0.649711283355545\\
2.41	0.656608791245322\\
2.42	0.663387179030337\\
2.43	0.670053100957873\\
2.44	0.676612800769435\\
2.45	0.683072138909961\\
2.46	0.689436617733544\\
2.47	0.695711404864018\\
2.48	0.701901354856857\\
2.49	0.708011029297499\\
2.5	0.714044715460466\\
2.51	0.720006443643507\\
2.52	0.72590000328175\\
2.53	0.731728957937973\\
2.54	0.73749665925727\\
2.55	0.743206259966806\\
2.56	0.748860725994766\\
2.57	0.754462847776176\\
2.58	0.760015250807769\\
2.59	0.765520405508654\\
2.6	0.770980636439019\\
2.61	0.776398130924445\\
2.62	0.781774947129756\\
2.63	0.787113021622453\\
2.64	0.792414176462532\\
2.65	0.797680125852646\\
2.66	0.802912482379378\\
2.67	0.808112762874531\\
2.68	0.813282393922266\\
2.69	0.818422717036586\\
2.7	0.823534993531176\\
2.71	0.828620409102178\\
2.72	0.833680078142814\\
2.73	0.838715047807165\\
2.74	0.843726301839476\\
2.75	0.848714764183691\\
2.76	0.853681302387035\\
2.77	0.858626730810417\\
2.78	0.863551813657853\\
2.79	0.868457267835073\\
2.8	0.873343765648614\\
2.81	0.878211937354242\\
2.82	0.883062373563209\\
2.83	0.887895627516146\\
2.84	0.892712217230091\\
2.85	0.897512627527816\\
2.86	0.902297311954849\\
2.87	0.907066694591973\\
2.88	0.911821171766333\\
2.89	0.91656111367086\\
2.9	0.921286865892634\\
2.91	0.92599875085898\\
2.92	0.930697069203446\\
2.93	0.935382101056283\\
2.94	0.940054107265074\\
2.95	0.94471333054763\\
2.96	0.949359996580616\\
2.97	0.953994315030031\\
2.98	0.958616480522298\\
2.99	0.963226673563235\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
3	0.300972418583024\\
3.01	0.296073584076177\\
3.02	0.29156856114224\\
3.03	0.287546646943737\\
3.04	0.284177528340955\\
3.05	0.28183364768624\\
3.06	0.281447226306663\\
3.07	0.285244561790403\\
3.08	0.295570474629306\\
3.09	0.310558178033271\\
3.1	0.327102096294855\\
3.11	0.343791348586643\\
3.12	0.36013266611411\\
3.13	0.375954276446433\\
3.14	0.39120208858827\\
3.15	0.405869641960998\\
3.16	0.419971175922439\\
3.17	0.433530113694334\\
3.18	0.446573708553993\\
3.19	0.459130401544332\\
3.2	0.471228469179545\\
3.21	0.482895324186011\\
3.22	0.494157163133144\\
3.23	0.50503880498011\\
3.24	0.515563637145478\\
3.25	0.525753622712976\\
3.26	0.535629342136382\\
3.27	0.545210053766824\\
3.28	0.554513763814034\\
3.29	0.563557300064042\\
3.3	0.572356385917562\\
3.31	0.580925712693479\\
3.32	0.589279009003873\\
3.33	0.597429106550687\\
3.34	0.605388002038482\\
3.35	0.61316691511549\\
3.36	0.620776342391298\\
3.37	0.628226107662681\\
3.38	0.635525408527671\\
3.39	0.64268285959381\\
3.4	0.649706532497523\\
3.41	0.656603992953047\\
3.42	0.663382335044595\\
3.43	0.670048212967019\\
3.44	0.676607870409534\\
3.45	0.683067167765339\\
3.46	0.689431607337645\\
3.47	0.695706356700509\\
3.48	0.701896270360912\\
3.49	0.708005909857223\\
3.5	0.714039562418407\\
3.51	0.72000125829823\\
3.52	0.725894786889441\\
3.53	0.73172371171406\\
3.54	0.737491384378021\\
3.55	0.743200957570935\\
3.56	0.748855397184975\\
3.57	0.754457493620673\\
3.58	0.76000987234174\\
3.59	0.765515003735668\\
3.6	0.770975212332389\\
3.61	0.776392685428534\\
3.62	0.781769481161206\\
3.63	0.787107536071373\\
3.64	0.792408672193626\\
3.65	0.797674603706238\\
3.66	0.802906943172473\\
3.67	0.808107207401728\\
3.68	0.813276822956673\\
3.69	0.818417131330626\\
3.7	0.823529393817449\\
3.71	0.828614796094135\\
3.72	0.833674452535528\\
3.73	0.838709410277958\\
3.74	0.84372065304856\\
3.75	0.848709104774699\\
3.76	0.853675632987664\\
3.77	0.858621052032882\\
3.78	0.863546126099411\\
3.79	0.868451572078411\\
3.8	0.873338062262393\\
3.81	0.878206226893429\\
3.82	0.883056656569477\\
3.83	0.887889904518282\\
3.84	0.892706488744276\\
3.85	0.897506894057909\\
3.86	0.902291573993052\\
3.87	0.907060952618584\\
3.88	0.911815426250392\\
3.89	0.916555365070254\\
3.9	0.921281114654664\\
3.91	0.925992997420149\\
3.92	0.930691313990004\\
3.93	0.935376344484342\\
3.94	0.940048349740994\\
3.95	0.944707572467981\\
3.96	0.949354238332555\\
3.97	0.953988556991461\\
3.98	0.95861072306206\\
3.99	0.963220917041345\\
};
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{%
4	0.300970795219348\\
4.01	0.296072014825328\\
4.02	0.291567041403237\\
4.03	0.287545172280961\\
4.04	0.284176095744939\\
4.05	0.281832261236207\\
4.06	0.281445921704705\\
4.07	0.285243469617039\\
4.08	0.295569715007578\\
4.09	0.310557643788953\\
4.1	0.327101670260994\\
4.11	0.343790973877008\\
4.12	0.360132316091312\\
4.13	0.375953937468076\\
4.14	0.391201753031733\\
4.15	0.405869305275945\\
4.16	0.419970835265053\\
4.17	0.433529767236447\\
4.18	0.446573355106339\\
4.19	0.459130040337696\\
4.2	0.471228099730704\\
4.21	0.482894946211857\\
4.22	0.494156776493533\\
4.23	0.505038409638616\\
4.24	0.515563233141658\\
4.25	0.525753210142344\\
4.26	0.535628921135652\\
4.27	0.545209624502864\\
4.28	0.554513326475495\\
4.29	0.563556854854934\\
4.3	0.572355933052309\\
4.31	0.580925252393056\\
4.32	0.589278541492826\\
4.33	0.59742863205478\\
4.34	0.605387520782886\\
4.35	0.613166427323371\\
4.36	0.62077584828273\\
4.37	0.628225607453825\\
4.38	0.635524902430157\\
4.39	0.642682347814294\\
4.4	0.64970601523737\\
4.41	0.656603470408133\\
4.42	0.66338180740519\\
4.43	0.670047680417741\\
4.44	0.676607333129366\\
4.45	0.683066625927674\\
4.46	0.689431061110394\\
4.47	0.695705806246197\\
4.48	0.701895715836834\\
4.49	0.708005351415584\\
4.5	0.714039000206485\\
4.51	0.720000692458554\\
4.52	0.725894217559949\\
4.53	0.731723139028292\\
4.54	0.737490808465272\\
4.55	0.743200378556443\\
4.56	0.748854815190074\\
4.57	0.754456908762973\\
4.58	0.760009284735259\\
4.59	0.765514413491023\\
4.6	0.770974619556907\\
4.61	0.776392090226404\\
4.62	0.781768883633619\\
4.63	0.787106936316632\\
4.64	0.792408070307296\\
4.65	0.797673999781234\\
4.66	0.802906337299183\\
4.67	0.80810659966809\\
4.68	0.813276213448305\\
4.69	0.818416520130902\\
4.7	0.823528781007585\\
4.71	0.828614181753271\\
4.72	0.833673836740789\\
4.73	0.838708793104554\\
4.74	0.843720034569815\\
4.75	0.848708485062151\\
4.76	0.853675012111111\\
4.77	0.858620430060465\\
4.78	0.863545503097516\\
4.79	0.868450948112007\\
4.8	0.873337437394772\\
4.81	0.8782056011864\\
4.82	0.883056030083543\\
4.83	0.887889277312322\\
4.84	0.892705860875973\\
4.85	0.897506265583542\\
4.86	0.902290944967583\\
4.87	0.907060323095546\\
4.88	0.911814796282351\\
4.89	0.916554734708276\\
4.9	0.921280483948855\\
4.91	0.925992366419368\\
4.92	0.930690682742035\\
4.93	0.935375713035711\\
4.94	0.940047718137092\\
4.95	0.944706940753305\\
4.96	0.949353606550685\\
4.97	0.953987925184652\\
4.98	0.958610091271381\\
4.99	0.963220285307756\\
};
\addplot [color=green,dashdotted,forget plot]
  table[row sep=crcr]{%
1	0.963741919851673\\
1	0.301120370338227\\
};
\addplot [color=green,dashdotted,forget plot]
  table[row sep=crcr]{%
2	0.963278873318906\\
2	0.300987199209335\\
};
\addplot [color=green,dashdotted,forget plot]
  table[row sep=crcr]{%
3	0.963226673563235\\
3	0.300972418583024\\
};
\addplot [color=green,dashdotted,forget plot]
  table[row sep=crcr]{%
4	0.963220917041345\\
4	0.300970795219348\\
};
\addplot [color=green,dashed,forget plot]
  table[row sep=crcr]{%
0	0.301787534309397\\
5	0.301787534309397\\
};
\addplot [color=green,dashed,forget plot]
  table[row sep=crcr]{%
0	0.963741919851673\\
5	0.963741919851673\\
};
\node[right, align=left, text=black]
at (axis cs:5.1,0.302) {$\leftarrow\lVert L^E\rVert$};
\node[right, align=left, text=black]
at (axis cs:5.1,0.964) {$\leftarrow\lVert U^E\rVert$};
\end{axis}
\end{tikzpicture}%

==> three_gammas_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.938\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0.15,
ymax=0.45,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.310923980456458\\
0.000238792656768091	0.308115069687172\\
0.000477585313536182	0.305388663680157\\
0.000716377970304273	0.302745542196104\\
0.000955170627072364	0.300186670422906\\
0.00214913391091282	0.28869741222494\\
0.00334309719475327	0.279472609575752\\
0.00453706047859373	0.27243289075503\\
0.00573102376243418	0.267153613796413\\
0.008420567467227	0.258991223509003\\
0.0111101111720198	0.25314820202348\\
0.0137996548768126	0.248246605253594\\
0.0164891985816054	0.24383262438135\\
0.0193301999010263	0.239504481275871\\
0.0221712012204471	0.235426375558171\\
0.025012202539868	0.231546997899367\\
0.0278532038592888	0.227835908077499\\
0.0323512071141766	0.22225898649464\\
0.0368492103690643	0.217008076653953\\
0.0413472136239521	0.212053137984787\\
0.0458452168788398	0.207375419294497\\
0.0520335427519222	0.201379882911328\\
0.0582218686250046	0.195916446211781\\
0.064410194498087	0.191094782993236\\
0.0705985203711695	0.187264305026973\\
0.0784396999655762	0.185496167991786\\
0.086280879559983	0.18931838323817\\
0.0941220591543897	0.196188662125405\\
0.101963238748797	0.203640475194687\\
0.11108479173286	0.212115640889144\\
0.120206344716924	0.22010311907686\\
0.129327897700988	0.227519513509469\\
0.138449450685052	0.23434921439915\\
0.147913996854818	0.240827333955137\\
0.157378543024585	0.246712467125221\\
0.166843089194351	0.252037425333833\\
0.176307635364117	0.256837781021343\\
0.189564688646513	0.262750498656902\\
0.20282174192891	0.26781040678934\\
0.216078795211306	0.272116599515331\\
0.229335848493702	0.27576149915219\\
0.245845745622954	0.279507575462991\\
0.262355642752207	0.282511849676248\\
0.278865539881459	0.284902856215901\\
0.295375437010711	0.286793684758934\\
0.316495201887666	0.288641082452116\\
0.33761496676462	0.289983178285703\\
0.358734731641575	0.290937884834657\\
0.379854496518529	0.291611910744851\\
0.404854496518529	0.29216515291145\\
0.429854496518529	0.292514476991581\\
0.454854496518529	0.292712028929898\\
0.479854496518529	0.292818335890733\\
0.504854496518529	0.292877954173358\\
0.529854496518529	0.292895904176058\\
0.554854496518529	0.292882904222208\\
0.579854496518529	0.292853997383133\\
0.604854496518529	0.292819879898903\\
0.629854496518529	0.292779703467503\\
0.654854496518529	0.292735430956186\\
0.679854496518529	0.292690344718251\\
0.704854496518529	0.292646709194223\\
0.729854496518529	0.292603964806653\\
0.754854496518529	0.292562391072654\\
0.779854496518529	0.292522589415161\\
0.804854496518529	0.292484942514394\\
0.829854496518529	0.292449214114922\\
0.854854496518529	0.292415371580014\\
0.879854496518529	0.292383452140301\\
0.904854496518529	0.292353449860135\\
0.929854496518529	0.292325232731149\\
0.954854496518529	0.292298714366133\\
0.979854496518529	0.29227382581411\\
0.984890872388897	0.292269003470617\\
0.989927248259265	0.292264243028643\\
0.994963624129632	0.292259543792007\\
1	0.292254905066196\\
};
\addlegendentry{$\lVert\gamma^R\rVert$};

\addplot [color=green,solid]
  table[row sep=crcr]{%
0	0.266094329584985\\
0.00166666666666667	0.262273171083268\\
0.00333333333333333	0.258743041762893\\
0.005	0.255543502705427\\
0.00666666666666667	0.25271165637312\\
0.00833333333333333	0.250272639871257\\
0.01	0.24823003183929\\
0.0116666666666667	0.246561846479157\\
0.0133333333333333	0.24522522958303\\
0.015	0.244166905380577\\
0.0166666666666667	0.243333424252509\\
0.0183333333333333	0.242677522217171\\
0.02	0.242160446239001\\
0.0216666666666667	0.241751757338738\\
0.0233333333333333	0.241428063390672\\
0.025	0.241171539434765\\
0.0266666666666667	0.240968606240761\\
0.0283333333333333	0.240808871160584\\
0.03	0.240684321586719\\
0.0316666666666667	0.240588725496282\\
0.0333333333333333	0.240517190277965\\
0.035	0.240465838592989\\
0.0366666666666667	0.24043156949471\\
0.0383333333333333	0.240411881361576\\
0.04	0.240404739692159\\
0.0416666666666667	0.240408477607576\\
0.0433333333333333	0.2404217203594\\
0.045	0.240443327598296\\
0.0466666666666667	0.240472348901484\\
0.0483333333333333	0.240507989295415\\
0.05	0.240549582394252\\
0.0516666666666667	0.240596569410996\\
0.0533333333333333	0.240648482760709\\
0.055	0.240704933316422\\
0.0566666666666667	0.240765600634797\\
0.0583333333333333	0.240830225667193\\
0.06	0.240898605632209\\
0.0616666666666667	0.240970590863977\\
0.0633333333333333	0.241046083580232\\
0.065	0.241125038649398\\
0.0666666666666667	0.241207466592873\\
0.0683333333333333	0.241293439258741\\
0.07	0.241383098877909\\
0.0716666666666667	0.241476671611961\\
0.0733333333333333	0.241574487303714\\
0.075	0.241677008080948\\
0.0766666666666667	0.241784869974145\\
0.0783333333333333	0.241898944206949\\
0.08	0.242020429069285\\
0.0816666666666667	0.242150990738932\\
0.0833333333333333	0.209304670634772\\
0.085	0.20940052047197\\
0.0866666666666667	0.209496841317745\\
0.0883333333333333	0.209593628038119\\
0.09	0.209690886738227\\
0.0916666666666667	0.2097886391047\\
0.0933333333333333	0.209886930062734\\
0.095	0.209985841820663\\
0.0966666666666667	0.210085521186061\\
0.0983333333333333	0.210186237118915\\
0.1	0.210288515843974\\
0.101666666666667	0.210393509647977\\
0.103333333333333	0.210504256808409\\
0.105	0.210631965345005\\
0.106666666666667	0.21086786351823\\
0.108333333333333	0.212601365681733\\
0.11	0.215538540007574\\
0.111666666666667	0.218551783328654\\
0.113333333333333	0.221578745728347\\
0.115	0.224610118879584\\
0.116666666666667	0.227643058273607\\
0.118333333333333	0.230676334131148\\
0.12	0.23370928662032\\
0.121666666666667	0.236741505898842\\
0.123333333333333	0.239772710293096\\
0.125	0.242802692223344\\
0.126666666666667	0.245831291212481\\
0.128333333333333	0.248858379075123\\
0.13	0.251883851121714\\
0.131666666666667	0.254907620571998\\
0.133333333333333	0.25792961479769\\
0.135	0.260949772669348\\
0.136666666666667	0.263968042604477\\
0.138333333333333	0.266984381081386\\
0.14	0.269998751474996\\
0.141666666666667	0.273011123123132\\
0.143333333333333	0.276021470562992\\
0.145	0.27902977289667\\
0.146666666666667	0.28203601325687\\
0.148333333333333	0.285040178351947\\
0.15	0.288042258074867\\
0.151666666666667	0.291042245164411\\
0.153333333333333	0.294040134909661\\
0.155	0.297035924890695\\
0.156666666666667	0.300029614749885\\
0.158333333333333	0.303021205989279\\
0.16	0.306010701790346\\
0.161666666666667	0.308998106853049\\
0.163333333333333	0.311983427251688\\
0.165	0.314966670305387\\
0.166666666666667	0.224440822625386\\
0.168333333333333	0.227469089117572\\
0.17	0.230495975706259\\
0.171666666666667	0.233521255335749\\
0.173333333333333	0.236544755113105\\
0.175	0.239566341686943\\
0.176666666666667	0.242585911286061\\
0.178333333333333	0.24560338274794\\
0.18	0.248618692520978\\
0.181666666666667	0.251631791003177\\
0.183333333333333	0.2546426398068\\
0.185	0.257651209678051\\
0.186666666666667	0.260657478889028\\
0.188333333333333	0.263661431976143\\
0.19	0.266663058736852\\
0.191666666666667	0.269662353421814\\
0.193333333333333	0.272659314076984\\
0.195	0.275653942002176\\
0.196666666666667	0.278646241301206\\
0.198333333333333	0.281636218504833\\
0.2	0.284623882252159\\
0.201666666666667	0.287609243019443\\
0.203333333333333	0.290592312887691\\
0.205	0.293573105342261\\
0.206666666666667	0.296551635099065\\
0.208333333333333	0.299527917953058\\
0.21	0.30250197064553\\
0.211666666666667	0.305473810747337\\
0.213333333333333	0.30844345655576\\
0.215	0.311410927003048\\
0.216666666666667	0.314376241575057\\
0.218333333333333	0.317339420238642\\
0.22	0.320300483376663\\
0.221666666666667	0.323259451729674\\
0.223333333333333	0.326216346343468\\
0.225	0.329171188521792\\
0.226666666666667	0.332123999783636\\
0.228333333333333	0.335074801824583\\
0.23	0.338023616481778\\
0.231666666666667	0.340970465702136\\
0.233333333333333	0.343915371513436\\
0.235	0.346858355998022\\
0.236666666666667	0.349799441268851\\
0.238333333333333	0.352738649447652\\
0.24	0.355676002644995\\
0.241666666666667	0.358611522942106\\
0.243333333333333	0.361545232374245\\
0.245	0.364477152915527\\
0.246666666666667	0.367407306465048\\
0.248333333333333	0.370335714834207\\
0.25	0.250886386331069\\
0.251666666666667	0.253892984650939\\
0.253333333333333	0.25689726714172\\
0.255	0.259899211962566\\
0.256666666666667	0.262898803159378\\
0.258333333333333	0.265896029868147\\
0.26	0.26889088564494\\
0.261666666666667	0.271883367898347\\
0.263333333333333	0.27487347740553\\
0.265	0.277861217897007\\
0.266666666666667	0.280846595698404\\
0.268333333333333	0.283829619419731\\
0.27	0.286810299684584\\
0.271666666666667	0.289788648893083\\
0.273333333333333	0.2927646810135\\
0.275	0.295738411398405\\
0.276666666666667	0.29870985662188\\
0.278333333333333	0.301679034334933\\
0.28	0.304645963136687\\
0.281666666666667	0.307610662459316\\
0.283333333333333	0.310573152465011\\
0.285	0.313533453953503\\
0.286666666666667	0.316491588278882\\
0.288333333333333	0.319447577274653\\
0.29	0.322401443186081\\
0.291666666666667	0.325353208609022\\
0.293333333333333	0.328302896434557\\
0.295	0.331250529798794\\
0.296666666666667	0.334196132037313\\
0.298333333333333	0.337139726643796\\
0.3	0.340081337232404\\
0.301666666666667	0.343020987503558\\
0.303333333333333	0.345958701212781\\
0.305	0.34889450214233\\
0.306666666666667	0.351828414075347\\
0.308333333333333	0.354760460772305\\
0.31	0.357690665949551\\
0.311666666666667	0.360619053259747\\
0.313333333333333	0.363545646274058\\
0.315	0.366470468465928\\
0.316666666666667	0.369393543196315\\
0.318333333333333	0.372314893700262\\
0.32	0.375234543074691\\
0.321666666666667	0.378152514267329\\
0.323333333333333	0.381068830066659\\
0.325	0.383983513092832\\
0.326666666666667	0.38689658578945\\
0.328333333333333	0.389808070416165\\
0.33	0.392717989042008\\
0.331666666666667	0.395626363539424\\
0.333333333333333	0.262056964886583\\
0.335	0.265056103116653\\
0.336666666666667	0.268052844707604\\
0.338333333333333	0.271047186147109\\
0.34	0.274039127143755\\
0.341666666666667	0.277028670280961\\
0.343333333333333	0.280015820710777\\
0.345	0.283000585882003\\
0.346666666666667	0.28598297529799\\
0.348333333333333	0.288963000300241\\
0.35	0.291940673874535\\
0.351666666666667	0.294916010476782\\
0.353333333333333	0.297889025876256\\
0.355	0.300859737014161\\
0.356666666666667	0.303828161875791\\
0.358333333333333	0.306794319374775\\
0.36	0.30975822924809\\
0.361666666666667	0.312719911960706\\
0.363333333333333	0.31567938861887\\
0.365	0.318636680891134\\
0.366666666666667	0.321591810936387\\
0.368333333333333	0.324544801338175\\
0.37	0.327495675044733\\
0.371666666666667	0.330444455314187\\
0.373333333333333	0.333391165664432\\
0.375	0.336335829827292\\
0.376666666666667	0.339278471706548\\
0.378333333333333	0.342219115339514\\
0.38	0.345157784861848\\
0.381666666666667	0.348094504475316\\
0.383333333333333	0.351029298418263\\
0.385	0.353962190938572\\
0.386666666666667	0.356893206268892\\
0.388333333333333	0.359822368603965\\
0.39	0.362749702079864\\
0.391666666666667	0.365675230755019\\
0.393333333333333	0.368598978592853\\
0.395	0.371520969445934\\
0.396666666666667	0.374441227041502\\
0.398333333333333	0.377359774968289\\
0.4	0.380276636664502\\
0.401666666666667	0.383191835406912\\
0.403333333333333	0.386105394300943\\
0.405	0.389017336271704\\
0.406666666666667	0.391927684055873\\
0.408333333333333	0.39483646019439\\
0.41	0.397743687025892\\
0.411666666666667	0.400649386680822\\
0.413333333333333	0.403553581076191\\
0.415	0.40645629191092\\
0.416666666666667	0.266657744040934\\
0.418333333333333	0.269655241973333\\
0.42	0.272650325217595\\
0.421666666666667	0.275642994762119\\
0.423333333333333	0.278633254180427\\
0.425	0.281621109380674\\
0.426666666666667	0.284606568379398\\
0.428333333333333	0.287589641096736\\
0.43	0.290570339170735\\
0.431666666666667	0.293548675788687\\
0.433333333333333	0.296524665533681\\
0.435	0.299498324244812\\
0.436666666666667	0.302469668889657\\
0.438333333333333	0.305438717447812\\
0.44	0.308405488804404\\
0.441666666666667	0.311370002652642\\
0.443333333333333	0.314332279404558\\
0.445	0.317292340109177\\
0.446666666666667	0.320250206377454\\
0.448333333333333	0.323205900313378\\
0.45	0.326159444450688\\
0.451666666666667	0.329110861694741\\
0.453333333333333	0.332060175269059\\
0.455	0.335007408666204\\
0.456666666666667	0.337952585602577\\
0.458333333333333	0.34089572997686\\
0.46	0.343836865831776\\
0.461666666666667	0.346776017318912\\
0.463333333333333	0.34971320866637\\
0.465	0.352648464149004\\
0.466666666666667	0.355581808061067\\
0.468333333333333	0.358513264691053\\
0.47	0.361442858298593\\
0.471666666666667	0.364370613093235\\
0.473333333333333	0.367296553214964\\
0.475	0.370220702716342\\
0.476666666666667	0.373143085546139\\
0.478333333333333	0.376063725534351\\
0.48	0.378982646378496\\
0.481666666666667	0.381899871631103\\
0.483333333333333	0.384815424688302\\
0.485	0.387729328779438\\
0.486666666666667	0.390641606957632\\
0.488333333333333	0.393552282091224\\
0.49	0.396461376856038\\
0.491666666666667	0.399368913728399\\
0.493333333333333	0.402274914978867\\
0.495	0.405179402666614\\
0.496666666666667	0.40808239863442\\
0.498333333333333	0.410983924504233\\
0.5	0.268537579357041\\
0.501666666666667	0.271535101620934\\
0.503333333333333	0.27453019846584\\
0.505	0.277522872590919\\
0.506666666666667	0.28051312903654\\
0.508333333333333	0.283500974968871\\
0.51	0.286486419483393\\
0.511666666666667	0.289469473425431\\
0.513333333333333	0.292450149226043\\
0.515	0.295428460751798\\
0.516666666666667	0.298404423167102\\
0.518333333333333	0.301378052807944\\
0.52	0.30434936706599\\
0.521666666666667	0.307318384282114\\
0.523333333333333	0.310285123648528\\
0.525	0.31324960511875\\
0.526666666666667	0.316211849324756\\
0.528333333333333	0.319171877500691\\
0.53	0.322129711412597\\
0.531666666666667	0.325085373293657\\
0.533333333333333	0.328038885784514\\
0.535	0.330990271878231\\
0.536666666666667	0.333939554869557\\
0.538333333333333	0.336886758308118\\
0.54	0.339831905955261\\
0.541666666666667	0.342775021744239\\
0.543333333333333	0.345716129743501\\
0.545	0.34865525412284\\
0.546666666666667	0.351592419122175\\
0.548333333333333	0.354527649022792\\
0.55	0.357460968120835\\
0.551666666666667	0.360392400702897\\
0.553333333333333	0.363321971023553\\
0.555	0.366249703284687\\
0.556666666666667	0.369175621616491\\
0.558333333333333	0.37209975006001\\
0.56	0.375022112551123\\
0.561666666666667	0.377942732905856\\
0.563333333333333	0.380861634806939\\
0.565	0.383778841791507\\
0.566666666666667	0.386694377239872\\
0.568333333333333	0.389608264365295\\
0.57	0.392520526204671\\
0.571666666666667	0.395431185610084\\
0.573333333333333	0.39834026524116\\
0.575	0.401247787558154\\
0.576666666666667	0.40415377481574\\
0.578333333333333	0.407058249057445\\
0.58	0.409961232110669\\
0.581666666666667	0.412862745582282\\
0.583333333333333	0.269302238127689\\
0.585	0.272300144651383\\
0.586666666666667	0.275295615197426\\
0.588333333333333	0.278288653463523\\
0.59	0.281279265361137\\
0.591666666666667	0.284267458817135\\
0.593333333333333	0.287253243591938\\
0.595	0.290236631112633\\
0.596666666666667	0.293217634319724\\
0.598333333333333	0.296196267526259\\
0.6	0.299172546288274\\
0.601666666666667	0.302146487285544\\
0.603333333333333	0.305118108211775\\
0.605	0.308087427673421\\
0.606666666666667	0.311054465096418\\
0.608333333333333	0.314019240640163\\
0.61	0.31698177511816\\
0.611666666666667	0.319942089924783\\
0.613333333333333	0.322900206967673\\
0.615	0.325856148605313\\
0.616666666666667	0.328809937589383\\
0.618333333333333	0.331761597011515\\
0.62	0.334711150254116\\
0.621666666666667	0.337658620944937\\
0.623333333333333	0.340604032915121\\
0.625	0.343547410160439\\
0.626666666666667	0.346488776805514\\
0.628333333333333	0.34942815707077\\
0.63	0.352365575241943\\
0.631666666666667	0.355301055641935\\
0.633333333333333	0.358234622604863\\
0.635	0.361166300452129\\
0.636666666666667	0.364096113470372\\
0.638333333333333	0.367024085891172\\
0.64	0.36995024187237\\
0.641666666666667	0.372874605480896\\
0.643333333333333	0.375797200677002\\
0.645	0.378718051299789\\
0.646666666666667	0.381637181053956\\
0.648333333333333	0.38455461349766\\
0.65	0.387470372031442\\
0.651666666666667	0.390384479888112\\
0.653333333333333	0.393296960123553\\
0.655	0.396207835608361\\
0.656666666666667	0.399117129020279\\
0.658333333333333	0.40202486283736\\
0.66	0.404931059331812\\
0.661666666666667	0.407835740564477\\
0.663333333333333	0.410738928379906\\
0.665	0.41364064440198\\
0.666666666666667	0.269610332258072\\
0.668333333333333	0.272608627455234\\
0.67	0.27560447629942\\
0.671666666666667	0.27859788324048\\
0.673333333333333	0.281588854860923\\
0.675	0.284577399687381\\
0.676666666666667	0.287563528017287\\
0.678333333333333	0.290547251759414\\
0.68	0.293528584287077\\
0.681666666666667	0.296507540302914\\
0.683333333333333	0.299484135714261\\
0.685	0.302458387518237\\
0.686666666666667	0.305430313695728\\
0.688333333333333	0.30839993311355\\
0.69	0.311367265434118\\
0.691666666666667	0.314332331032022\\
0.693333333333333	0.317295150916962\\
0.695	0.320255746662536\\
0.696666666666667	0.323214140340428\\
0.698333333333333	0.326170354459574\\
0.7	0.329124411909926\\
0.701666666666667	0.332076335910463\\
0.703333333333333	0.33502614996112\\
0.705	0.337973877798359\\
0.706666666666667	0.340919543354094\\
0.708333333333333	0.34386317071772\\
0.71	0.346804784101035\\
0.711666666666667	0.349744407805824\\
0.713333333333333	0.352682066193931\\
0.715	0.355617783659612\\
0.716666666666667	0.358551584604039\\
0.718333333333333	0.361483493411774\\
0.72	0.364413534429083\\
0.721666666666667	0.367341731943963\\
0.723333333333333	0.370268110167756\\
0.725	0.373192693218241\\
0.726666666666667	0.376115505104097\\
0.728333333333333	0.379036569710654\\
0.73	0.381955910786815\\
0.731666666666667	0.38487355193311\\
0.733333333333333	0.387789516590759\\
0.735	0.390703828031705\\
0.736666666666667	0.393616509349545\\
0.738333333333333	0.39652758345128\\
0.74	0.399437073049855\\
0.741666666666667	0.402345000657414\\
0.743333333333333	0.405251388579227\\
0.745	0.408156258908249\\
0.746666666666667	0.411059633520258\\
0.748333333333333	0.413961534069543\\
0.75	0.269731297764204\\
0.751666666666667	0.272729911871556\\
0.753333333333333	0.2757260701826\\
0.755	0.278719777756306\\
0.756666666666667	0.281711041727297\\
0.758333333333333	0.284699871123583\\
0.76	0.287686276698732\\
0.761666666666667	0.290670270777228\\
0.763333333333333	0.293651867111931\\
0.765	0.296631080752601\\
0.766666666666667	0.299607927924589\\
0.768333333333333	0.302582425916849\\
0.77	0.305554592978531\\
0.771666666666667	0.308524448223452\\
0.773333333333333	0.311492011541821\\
0.775	0.314457303518653\\
0.776666666666667	0.317420345358337\\
0.778333333333333	0.32038115881489\\
0.78	0.323339766127454\\
0.781666666666667	0.32629618996064\\
0.783333333333333	0.329250453349343\\
0.785	0.332202579647701\\
0.786666666666667	0.335152592481886\\
0.788333333333333	0.338100515706432\\
0.79	0.341046373363862\\
0.791666666666667	0.343990189647342\\
0.793333333333333	0.346931988866169\\
0.795	0.349871795413873\\
0.796666666666667	0.352809633738744\\
0.798333333333333	0.35574552831662\\
0.8	0.358679503625766\\
0.801666666666667	0.361611584123699\\
0.803333333333333	0.364541794225819\\
0.805	0.367470158285724\\
0.806666666666667	0.370396700577092\\
0.808333333333333	0.373321445277008\\
0.81	0.376244416450649\\
0.811666666666667	0.379165638037235\\
0.813333333333333	0.38208513383714\\
0.815	0.385002927500105\\
0.816666666666667	0.387919042514462\\
0.818333333333333	0.39083350219731\\
0.82	0.393746329685569\\
0.821666666666667	0.396657547927858\\
0.823333333333333	0.399567179677139\\
0.825	0.402475247484073\\
0.826666666666667	0.405381773691046\\
0.828333333333333	0.408286780426809\\
0.83	0.411190289601696\\
0.831666666666667	0.414092322903389\\
0.833333333333333	0.269775648736915\\
0.835	0.272774512205251\\
0.836666666666667	0.275770911753568\\
0.838333333333333	0.278764852935179\\
0.84	0.281756343337228\\
0.841666666666667	0.284745392402664\\
0.843333333333333	0.287732011266152\\
0.845	0.290716212602769\\
0.846666666666667	0.293698010488393\\
0.848333333333333	0.29667742027086\\
0.85	0.299654458450987\\
0.851666666666667	0.302629142572674\\
0.853333333333333	0.305601491121358\\
0.855	0.308571523430154\\
0.856666666666667	0.311539259593083\\
0.858333333333333	0.314504720384831\\
0.86	0.317467927186531\\
0.861666666666667	0.320428901917109\\
0.863333333333333	0.323387666969768\\
0.865	0.326344245153225\\
0.866666666666667	0.329298659637332\\
0.868333333333333	0.332250933902768\\
0.87	0.335201091694494\\
0.871666666666667	0.338149156978688\\
0.873333333333333	0.341095153902914\\
0.875	0.344039106759282\\
0.876666666666667	0.346981039950393\\
0.878333333333333	0.349920977957852\\
0.88	0.352858945313185\\
0.881666666666667	0.355794966570964\\
0.883333333333333	0.358729066284017\\
0.885	0.361661268980534\\
0.886666666666667	0.364591599142977\\
0.888333333333333	0.367520081188637\\
0.89	0.370446739451742\\
0.891666666666667	0.373371598166994\\
0.893333333333333	0.376294681454451\\
0.895	0.379216013305646\\
0.896666666666667	0.382135617570872\\
0.898333333333333	0.385053517947539\\
0.9	0.387969737969543\\
0.901666666666667	0.390884300997569\\
0.903333333333333	0.393797230210264\\
0.905	0.396708548596231\\
0.906666666666667	0.39961827894677\\
0.908333333333333	0.402526443849336\\
0.91	0.405433065681648\\
0.911666666666667	0.408338166606415\\
0.913333333333333	0.411241768566635\\
0.915	0.414143893281423\\
0.916666666666667	0.269788892294651\\
0.918333333333333	0.272787950285836\\
0.92	0.275784537594048\\
0.921666666666667	0.278778660169543\\
0.923333333333333	0.281770325965122\\
0.925	0.284759544761079\\
0.926666666666667	0.287746328003764\\
0.928333333333333	0.290730688656636\\
0.93	0.293712641062769\\
0.931666666666667	0.296692200817896\\
0.933333333333333	0.299669384653122\\
0.935	0.30264421032655\\
0.936666666666667	0.305616696523107\\
0.938333333333333	0.308586862761917\\
0.94	0.311554729310644\\
0.941666666666667	0.314520317106255\\
0.943333333333333	0.317483647681719\\
0.945	0.320444743098176\\
0.946666666666667	0.323403625882178\\
0.948333333333333	0.326360318967598\\
0.95	0.329314845641884\\
0.951666666666667	0.332267229496313\\
0.953333333333333	0.335217494379962\\
0.955	0.338165664357116\\
0.956666666666667	0.341111763667874\\
0.958333333333333	0.344055816691699\\
0.96	0.346997847913732\\
0.961666666666667	0.349937881893634\\
0.963333333333333	0.35287594323681\\
0.965	0.355812056567823\\
0.966666666666667	0.358746246505851\\
0.968333333333333	0.361678537642046\\
0.97	0.364608954518654\\
0.971666666666667	0.367537521609784\\
0.973333333333333	0.370464263303696\\
0.975	0.373389203886523\\
0.976666666666667	0.376312367527305\\
0.978333333333333	0.379233778264266\\
0.98	0.382153459992228\\
0.981666666666667	0.38507143645111\\
0.983333333333333	0.387987731215404\\
0.985	0.390902367684596\\
0.986666666666667	0.393815369074446\\
0.988333333333333	0.396726758409068\\
0.99	0.399636558513772\\
0.991666666666667	0.402544792008601\\
0.993333333333333	0.405451481302517\\
0.995	0.408356648588205\\
0.996666666666667	0.411260315837434\\
0.998333333333333	0.414162504796955\\
};
\addlegendentry{$\lVert\gamma^E\rVert$};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.266094329584985\\
0.00166666666666667	0.250549672057754\\
0.00333333333333333	0.237845338543656\\
0.005	0.229610222362742\\
0.00666666666666667	0.225315875887172\\
0.00833333333333333	0.222471420923894\\
0.01	0.220108513084404\\
0.0116666666666667	0.217958405854491\\
0.0133333333333333	0.21592883022514\\
0.015	0.213980563243299\\
0.0166666666666667	0.212094119123091\\
0.0183333333333333	0.210258643114409\\
0.02	0.208467525870846\\
0.0216666666666667	0.206716438413037\\
0.0233333333333333	0.205002351519104\\
0.025	0.203323038639178\\
0.0266666666666667	0.201676807592246\\
0.0283333333333333	0.200062338298528\\
0.03	0.19847858233306\\
0.0316666666666667	0.196924692499605\\
0.0333333333333333	0.195399985623976\\
0.035	0.193903925669346\\
0.0366666666666667	0.192436114331103\\
0.0383333333333333	0.190996289947219\\
0.04	0.189584329705835\\
0.0416666666666667	0.18820026386169\\
0.0433333333333333	0.186844301556059\\
0.045	0.185516865877301\\
0.0466666666666667	0.18421864348141\\
0.0483333333333333	0.182950651323677\\
0.05	0.181714333257351\\
0.0516666666666667	0.180511697968564\\
0.0533333333333333	0.179345513775056\\
0.055	0.178219589283005\\
0.0566666666666667	0.177139180373675\\
0.0583333333333333	0.176111589715209\\
0.06	0.175147050353613\\
0.0616666666666667	0.174260012407945\\
0.0633333333333333	0.173470952946313\\
0.065	0.172808694093773\\
0.0666666666666667	0.17231269680422\\
0.0683333333333333	0.172033467742345\\
0.07	0.172027155366744\\
0.0716666666666667	0.172340436258489\\
0.0733333333333333	0.172989683325078\\
0.075	0.173950360180772\\
0.0766666666666667	0.175167667558705\\
0.0783333333333333	0.176578073343787\\
0.08	0.178125138239052\\
0.0816666666666667	0.179765057788659\\
0.0833333333333333	0.151573093610729\\
0.085	0.152763789836511\\
0.0866666666666667	0.154248542824687\\
0.0883333333333333	0.155946157547716\\
0.09	0.157786669657324\\
0.0916666666666667	0.159718775455703\\
0.0933333333333333	0.161707318808098\\
0.095	0.163728665205623\\
0.0966666666666667	0.165766850833944\\
0.0983333333333333	0.167810925922686\\
0.1	0.169853233228508\\
0.101666666666667	0.171888310108312\\
0.103333333333333	0.173912184824056\\
0.105	0.17592191936363\\
0.106666666666667	0.177915307107239\\
0.108333333333333	0.17989066910767\\
0.11	0.18184671440101\\
0.111666666666667	0.1837824421813\\
0.113333333333333	0.185697072203523\\
0.115	0.187589994427862\\
0.116666666666667	0.1894607320582\\
0.118333333333333	0.191308914229749\\
0.12	0.193134255225561\\
0.121666666666667	0.194936538582007\\
0.123333333333333	0.196715604782917\\
0.125	0.198471341644086\\
0.126666666666667	0.200203676936292\\
0.128333333333333	0.201912572304028\\
0.13	0.203598018337814\\
0.131666666666667	0.205260030576463\\
0.133333333333333	0.206898646226261\\
0.135	0.208513921667499\\
0.136666666666667	0.210105930163506\\
0.138333333333333	0.211674759890706\\
0.14	0.213220512311626\\
0.141666666666667	0.214743300774895\\
0.143333333333333	0.216243249526618\\
0.145	0.217720492632356\\
0.146666666666667	0.219175172978683\\
0.148333333333333	0.220607441477373\\
0.15	0.2220174563402\\
0.151666666666667	0.223405382638846\\
0.153333333333333	0.224771391685083\\
0.155	0.226115660401782\\
0.156666666666667	0.227438370875886\\
0.158333333333333	0.228739709917923\\
0.16	0.230019868848972\\
0.161666666666667	0.231279043088464\\
0.163333333333333	0.232517431634527\\
0.165	0.233735236861144\\
0.166666666666667	0.18112429034245\\
0.168333333333333	0.183082283265476\\
0.17	0.185015778646997\\
0.171666666666667	0.186924714649084\\
0.173333333333333	0.188809054788824\\
0.175	0.190668785067042\\
0.176666666666667	0.192503911744921\\
0.178333333333333	0.194314459249949\\
0.18	0.196100468351168\\
0.181666666666667	0.197861994651932\\
0.183333333333333	0.199599107275996\\
0.185	0.201311887947866\\
0.186666666666667	0.203000429945272\\
0.188333333333333	0.204664837114443\\
0.19	0.20630522309481\\
0.191666666666667	0.207921710599827\\
0.193333333333333	0.209514430994027\\
0.195	0.211083523652694\\
0.196666666666667	0.212629135303008\\
0.198333333333333	0.21415141956572\\
0.2	0.215650536492939\\
0.201666666666667	0.21712665235814\\
0.203333333333333	0.21857993919642\\
0.205	0.220010574285907\\
0.206666666666667	0.221418739852344\\
0.208333333333333	0.222804622736139\\
0.21	0.224168414282426\\
0.211666666666667	0.225510309973125\\
0.213333333333333	0.226830508975795\\
0.215	0.22812921394793\\
0.216666666666667	0.229406630780623\\
0.218333333333333	0.230662968539112\\
0.22	0.231898439149316\\
0.221666666666667	0.23311325698439\\
0.223333333333333	0.234307638740241\\
0.225	0.235481803232445\\
0.226666666666667	0.2366359713637\\
0.228333333333333	0.237770365848319\\
0.23	0.238885210824471\\
0.231666666666667	0.239980731786438\\
0.233333333333333	0.241057155423535\\
0.235	0.24211470960246\\
0.236666666666667	0.243153623122091\\
0.238333333333333	0.244174125346958\\
0.24	0.245176446187569\\
0.241666666666667	0.246160815975156\\
0.243333333333333	0.247127465452489\\
0.245	0.248076625544047\\
0.246666666666667	0.249008527015621\\
0.248333333333333	0.249923400541557\\
0.25	0.190120978492019\\
0.251666666666667	0.191951929576358\\
0.253333333333333	0.193758117525241\\
0.255	0.195539617908551\\
0.256666666666667	0.197296516771506\\
0.258333333333333	0.19902891002152\\
0.26	0.200736903050015\\
0.261666666666667	0.20242061013123\\
0.263333333333333	0.20408015380557\\
0.265	0.205715664417662\\
0.266666666666667	0.207327279658697\\
0.268333333333333	0.208915144363765\\
0.27	0.210479410055721\\
0.271666666666667	0.212020234438208\\
0.273333333333333	0.213537781075546\\
0.275	0.215032219045853\\
0.276666666666667	0.216503722827911\\
0.278333333333333	0.217952471923711\\
0.28	0.219378650406297\\
0.281666666666667	0.220782446692883\\
0.283333333333333	0.222164053267915\\
0.285	0.223523666618359\\
0.286666666666667	0.224861486905417\\
0.288333333333333	0.226177717543824\\
0.29	0.227472565045\\
0.291666666666667	0.228746238791069\\
0.293333333333333	0.229998950997535\\
0.295	0.231230916420668\\
0.296666666666667	0.232442351958818\\
0.298333333333333	0.233633476553273\\
0.3	0.234804511003847\\
0.301666666666667	0.235955677947523\\
0.303333333333333	0.23708720159522\\
0.305	0.238199307351959\\
0.306666666666667	0.239292221767758\\
0.308333333333333	0.24036617238956\\
0.31	0.241421387749397\\
0.311666666666667	0.242458097127412\\
0.313333333333333	0.243476530190478\\
0.315	0.244476916987335\\
0.316666666666667	0.245459487833385\\
0.318333333333333	0.246424473304553\\
0.32	0.247372104024812\\
0.321666666666667	0.248302610323866\\
0.323333333333333	0.249216222271435\\
0.325	0.250113169592022\\
0.326666666666667	0.25099368166218\\
0.328333333333333	0.251857987305728\\
0.33	0.252706314492244\\
0.331666666666667	0.253538890440516\\
0.333333333333333	0.192016991873491\\
0.335	0.193814434421679\\
0.336666666666667	0.195587229842406\\
0.338333333333333	0.197335474201253\\
0.34	0.199059272372046\\
0.341666666666667	0.200758737601133\\
0.343333333333333	0.202433991281693\\
0.345	0.204085162482388\\
0.346666666666667	0.20571238743997\\
0.348333333333333	0.207315809195701\\
0.35	0.208895577221278\\
0.351666666666667	0.210451847286936\\
0.353333333333333	0.211984781068984\\
0.355	0.213494545696648\\
0.356666666666667	0.214981313483614\\
0.358333333333333	0.216445261625161\\
0.36	0.217886572119556\\
0.361666666666667	0.219305431425613\\
0.363333333333333	0.220702030040514\\
0.365	0.22207656230379\\
0.366666666666667	0.223429226146772\\
0.368333333333333	0.224760223045387\\
0.37	0.226069757713978\\
0.371666666666667	0.227358037704206\\
0.373333333333333	0.228625273269153\\
0.375	0.229871677155531\\
0.376666666666667	0.231097464575457\\
0.378333333333333	0.232302852929961\\
0.38	0.233488061425431\\
0.381666666666667	0.234653310990226\\
0.383333333333333	0.235798824104342\\
0.385	0.236924824782875\\
0.386666666666667	0.238031538325958\\
0.388333333333333	0.239119190952239\\
0.39	0.240188009762334\\
0.391666666666667	0.241238222602519\\
0.393333333333333	0.24227005805545\\
0.395	0.243283745214779\\
0.396666666666667	0.244279513336346\\
0.398333333333333	0.245257591843551\\
0.4	0.246218210222328\\
0.401666666666667	0.247161598016355\\
0.403333333333333	0.248087984625141\\
0.405	0.248997598973973\\
0.406666666666667	0.249890669556446\\
0.408333333333333	0.250767424358116\\
0.41	0.251628090854458\\
0.411666666666667	0.252472895815391\\
0.413333333333333	0.253302065018017\\
0.415	0.254115823353717\\
0.416666666666667	0.192275251868612\\
0.418333333333333	0.194065635236224\\
0.42	0.195831385174178\\
0.421666666666667	0.197572603644751\\
0.423333333333333	0.199289400927504\\
0.425	0.200981895231518\\
0.426666666666667	0.202650212512481\\
0.428333333333333	0.204294486039398\\
0.43	0.205914855921247\\
0.431666666666667	0.207511468770461\\
0.433333333333333	0.209084477353435\\
0.435	0.210634040480119\\
0.436666666666667	0.212160322632029\\
0.438333333333333	0.213663493528134\\
0.44	0.215143727870617\\
0.441666666666667	0.216601205055532\\
0.443333333333333	0.218036109105434\\
0.445	0.219448628339091\\
0.446666666666667	0.220838954961246\\
0.448333333333333	0.222207284874586\\
0.45	0.223553817437344\\
0.451666666666667	0.224878755422176\\
0.453333333333333	0.226182304718014\\
0.455	0.227464673937416\\
0.456666666666667	0.228726074285482\\
0.458333333333333	0.229966719357454\\
0.46	0.231186825113896\\
0.461666666666667	0.232386609610069\\
0.463333333333333	0.233566292619069\\
0.465	0.23472609555148\\
0.466666666666667	0.235866241288942\\
0.468333333333333	0.236986954169559\\
0.47	0.238088459742512\\
0.471666666666667	0.239170984407267\\
0.473333333333333	0.240234755379\\
0.475	0.241280000555292\\
0.476666666666667	0.242306948507982\\
0.478333333333333	0.243315828261728\\
0.48	0.244306868950363\\
0.481666666666667	0.245280299823492\\
0.483333333333333	0.246236350143867\\
0.485	0.247175249183274\\
0.486666666666667	0.248097226024057\\
0.488333333333333	0.249002509233827\\
0.49	0.249891326908654\\
0.491666666666667	0.250763906598668\\
0.493333333333333	0.251620475306421\\
0.495	0.252461259294559\\
0.496666666666667	0.253286483803018\\
0.498333333333333	0.254096373155724\\
0.5	0.192229180068893\\
0.501666666666667	0.194018556093724\\
0.503333333333333	0.195783272922887\\
0.505	0.197523435521856\\
0.506666666666667	0.199239156932259\\
0.508333333333333	0.200930557906972\\
0.51	0.202597766748186\\
0.511666666666667	0.204240918892899\\
0.513333333333333	0.205860156456826\\
0.515	0.207455627911206\\
0.516666666666667	0.209027487745804\\
0.518333333333333	0.210575896369959\\
0.52	0.212101019751252\\
0.521666666666667	0.213603028991523\\
0.523333333333333	0.215082100079862\\
0.525	0.216538413610365\\
0.526666666666667	0.217972154721305\\
0.528333333333333	0.219383512771284\\
0.53	0.22077268093541\\
0.531666666666667	0.2221398560213\\
0.533333333333333	0.223485238230931\\
0.535	0.224809031123395\\
0.536666666666667	0.2261114413209\\
0.538333333333333	0.227392678120511\\
0.54	0.228652953365339\\
0.541666666666667	0.229892481244829\\
0.543333333333333	0.2311114782723\\
0.545	0.232310163017185\\
0.546666666666667	0.233488755731376\\
0.548333333333333	0.234647478270163\\
0.55	0.235786553927571\\
0.551666666666667	0.236906207423254\\
0.553333333333333	0.238006664659201\\
0.555	0.239088152361434\\
0.556666666666667	0.240150898046123\\
0.558333333333333	0.241195129887506\\
0.56	0.242221076710692\\
0.561666666666667	0.24322896777183\\
0.563333333333333	0.244219032416488\\
0.565	0.245191500086577\\
0.566666666666667	0.246146600218597\\
0.568333333333333	0.247084562240142\\
0.57	0.248005615372709\\
0.571666666666667	0.24890998830811\\
0.573333333333333	0.249797909251751\\
0.575	0.250669605848861\\
0.576666666666667	0.251525305183279\\
0.578333333333333	0.252365233586232\\
0.58	0.253189616354883\\
0.581666666666667	0.25399867785886\\
0.583333333333333	0.192152025321493\\
0.585	0.193941488906784\\
0.586666666666667	0.195706263974673\\
0.588333333333333	0.19744645750507\\
0.59	0.199162184404439\\
0.591666666666667	0.200853567154545\\
0.593333333333333	0.202520735663241\\
0.595	0.204163826861225\\
0.596666666666667	0.205782984256331\\
0.598333333333333	0.207378357618633\\
0.6	0.208950102651234\\
0.601666666666667	0.210498380898652\\
0.603333333333333	0.212023359392081\\
0.605	0.213525210231612\\
0.606666666666667	0.215004110343947\\
0.608333333333333	0.216460241204723\\
0.61	0.21789378878211\\
0.611666666666667	0.219304943216981\\
0.613333333333333	0.220693898422986\\
0.615	0.222060851905303\\
0.616666666666667	0.22340600452528\\
0.618333333333333	0.224729560465932\\
0.62	0.226031726940517\\
0.621666666666667	0.227312713806814\\
0.623333333333333	0.228572733439957\\
0.625	0.229812000534464\\
0.626666666666667	0.231030732083546\\
0.628333333333333	0.232229147113041\\
0.63	0.233407466309498\\
0.631666666666667	0.234565911942097\\
0.633333333333333	0.235704707699115\\
0.635	0.236824078675983\\
0.636666666666667	0.237924251133153\\
0.638333333333333	0.239005452139022\\
0.64	0.240067909536644\\
0.641666666666667	0.241111851812397\\
0.643333333333333	0.242137508089571\\
0.645	0.243145107909349\\
0.646666666666667	0.244134880890093\\
0.648333333333333	0.245107056734624\\
0.65	0.246061865128972\\
0.651666666666667	0.246999535739429\\
0.653333333333333	0.247920298015941\\
0.655	0.248824380869203\\
0.656666666666667	0.249712012714152\\
0.658333333333333	0.250583421396554\\
0.66	0.251438834192162\\
0.661666666666667	0.252278477615964\\
0.663333333333333	0.253102577141196\\
0.665	0.253911357305999\\
0.666666666666667	0.192087276571027\\
0.668333333333333	0.19387692369577\\
0.67	0.195641858672743\\
0.671666666666667	0.197382189911752\\
0.673333333333333	0.199098033649406\\
0.675	0.200789513606639\\
0.676666666666667	0.202456760847717\\
0.678333333333333	0.204099913384242\\
0.68	0.205719115736085\\
0.681666666666667	0.20731451862198\\
0.683333333333333	0.208886278635422\\
0.685	0.210434558157969\\
0.686666666666667	0.211959525008816\\
0.688333333333333	0.213461352031039\\
0.69	0.214940216852527\\
0.691666666666667	0.216396301611395\\
0.693333333333333	0.21782979290261\\
0.695	0.219240881460837\\
0.696666666666667	0.220629761763018\\
0.698333333333333	0.22199663184908\\
0.7	0.223341693088476\\
0.701666666666667	0.224665150147638\\
0.703333333333333	0.225967210700234\\
0.705	0.227248085043076\\
0.706666666666667	0.228507985970152\\
0.708333333333333	0.229747128575872\\
0.71	0.230965730235662\\
0.711666666666667	0.232164010340995\\
0.713333333333333	0.23334218992854\\
0.715	0.234500491602855\\
0.716666666666667	0.23563913937364\\
0.718333333333333	0.236758358644662\\
0.72	0.237858375972348\\
0.721666666666667	0.238939418709433\\
0.723333333333333	0.240001714972172\\
0.725	0.241045493509532\\
0.726666666666667	0.242070983697378\\
0.728333333333333	0.243078415319957\\
0.73	0.244068018229661\\
0.731666666666667	0.245040022354655\\
0.733333333333333	0.245994657597995\\
0.735	0.246932153835088\\
0.736666666666667	0.247852740717437\\
0.738333333333333	0.248756647350068\\
0.74	0.249644102335268\\
0.741666666666667	0.250515333699433\\
0.743333333333333	0.251370568892517\\
0.745	0.252210034597536\\
0.746666666666667	0.253033956449795\\
0.748333333333333	0.253842559143736\\
0.75	0.192037052704082\\
0.751666666666667	0.193826834697505\\
0.753333333333333	0.195591887016018\\
0.755	0.197332319092473\\
0.756666666666667	0.199048248118165\\
0.758333333333333	0.200739798706171\\
0.76	0.202407102755858\\
0.761666666666667	0.204050299061705\\
0.763333333333333	0.205669532878657\\
0.765	0.20726495561642\\
0.766666666666667	0.208836724518808\\
0.768333333333333	0.210385002580393\\
0.77	0.211909958198989\\
0.771666666666667	0.213411764764593\\
0.773333333333333	0.214890600422543\\
0.775	0.216346647801033\\
0.776666666666667	0.217780093959854\\
0.778333333333333	0.219191130075044\\
0.78	0.220579951043174\\
0.781666666666667	0.221946755303413\\
0.783333333333333	0.223291744605408\\
0.785	0.224615123978091\\
0.786666666666667	0.225917101441109\\
0.788333333333333	0.227197887621807\\
0.79	0.228457695630138\\
0.791666666666667	0.229696740862765\\
0.793333333333333	0.230915240984555\\
0.795	0.232113415664379\\
0.796666666666667	0.233291486204962\\
0.798333333333333	0.23444967546615\\
0.8	0.235588207702728\\
0.801666666666667	0.236707308553956\\
0.803333333333333	0.237807204802683\\
0.805	0.238888124019445\\
0.806666666666667	0.23995029453007\\
0.808333333333333	0.240993945285258\\
0.81	0.242019305855189\\
0.811666666666667	0.243026606211358\\
0.813333333333333	0.244016076386634\\
0.815	0.244987946483173\\
0.816666666666667	0.245942446571802\\
0.818333333333333	0.24687980668978\\
0.82	0.247800256644785\\
0.821666666666667	0.248704025692532\\
0.823333333333333	0.249591342580728\\
0.825	0.250462435476113\\
0.826666666666667	0.251317531964128\\
0.828333333333333	0.252156858858579\\
0.83	0.252980641920993\\
0.831666666666667	0.253789105967649\\
0.833333333333333	0.191998329666124\\
0.835	0.193788200361063\\
0.836666666666667	0.195553328564327\\
0.838333333333333	0.197293824446284\\
0.84	0.199009805887918\\
0.841666666666667	0.20070139814813\\
0.843333333333333	0.20236873373202\\
0.845	0.20401195200302\\
0.846666666666667	0.20563119875128\\
0.848333333333333	0.207226625890507\\
0.85	0.208798391139695\\
0.851666666666667	0.210346657942105\\
0.853333333333333	0.211871595119755\\
0.855	0.213373376464242\\
0.856666666666667	0.21485218050144\\
0.858333333333333	0.216308190220483\\
0.86	0.217741593023989\\
0.861666666666667	0.219152580413983\\
0.863333333333333	0.220541347597348\\
0.865	0.221908093308875\\
0.866666666666667	0.223253019580056\\
0.868333333333333	0.224576331708874\\
0.87	0.225878237972048\\
0.871666666666667	0.227158949242766\\
0.873333333333333	0.228418678866227\\
0.875	0.229657642464338\\
0.876666666666667	0.230876057917869\\
0.878333333333333	0.232074145102785\\
0.88	0.233252125520589\\
0.881666666666667	0.234410222222004\\
0.883333333333333	0.235548659645191\\
0.885	0.236667663605738\\
0.886666666666667	0.237767461056127\\
0.888333333333333	0.238848279730159\\
0.89	0.239910348110842\\
0.891666666666667	0.240953895300249\\
0.893333333333333	0.24197915101444\\
0.895	0.242986345365535\\
0.896666666666667	0.243975708521994\\
0.898333333333333	0.244947470716725\\
0.9	0.245901862146677\\
0.901666666666667	0.246839112970813\\
0.903333333333333	0.247759453114272\\
0.905	0.248663111946117\\
0.906666666666667	0.249550318323454\\
0.908333333333333	0.250421300518622\\
0.91	0.251276286219012\\
0.911666666666667	0.25211550233685\\
0.913333333333333	0.252939174728645\\
0.915	0.25374752830235\\
0.916666666666667	0.191968377826862\\
0.918333333333333	0.193758306758875\\
0.92	0.195523483758623\\
0.921666666666667	0.197264019534598\\
0.923333333333333	0.198980032471748\\
0.925	0.200671648301563\\
0.926666666666667	0.202338999973024\\
0.928333333333333	0.203982227267049\\
0.93	0.205601476367032\\
0.931666666666667	0.207196899557467\\
0.933333333333333	0.208768654907365\\
0.935	0.210316906190882\\
0.936666666666667	0.211841822543247\\
0.938333333333333	0.213343578052903\\
0.94	0.214822351527306\\
0.941666666666667	0.216278326222954\\
0.943333333333333	0.217711689796669\\
0.945	0.219122633992422\\
0.946666666666667	0.220511354247637\\
0.948333333333333	0.221878049516915\\
0.95	0.223222922041509\\
0.951666666666667	0.224546177319801\\
0.953333333333333	0.22584802382014\\
0.955	0.227128672599117\\
0.956666666666667	0.228388337177552\\
0.958333333333333	0.229627233345626\\
0.96	0.230845579145514\\
0.961666666666667	0.232043594608095\\
0.963333333333333	0.23322150138366\\
0.965	0.234379522665879\\
0.966666666666667	0.235517883030327\\
0.968333333333333	0.236636808424788\\
0.97	0.237736525928984\\
0.971666666666667	0.238817263399233\\
0.973333333333333	0.239879249436546\\
0.975	0.240922713256685\\
0.976666666666667	0.241947884685317\\
0.978333333333333	0.242954993940259\\
0.98	0.243944271291912\\
0.981666666666667	0.244915947071524\\
0.983333333333333	0.245870251570923\\
0.985	0.246807415040658\\
0.986666666666667	0.247727667494277\\
0.988333333333333	0.248631238386178\\
0.99	0.249518356655844\\
0.991666666666667	0.250389250655142\\
0.993333333333333	0.251244148148259\\
0.995	0.25208327612157\\
0.996666666666667	0.252906860503145\\
0.998333333333333	0.253715126270021\\
};
\addlegendentry{$\lVert\gamma^C\rVert$};

\node[right, align=left, text=black]
at (axis cs:-0.22,0.311) {$\lVert\Sigma_0\rVert\rightarrow$};
\end{axis}
\end{tikzpicture}%

==> trace_counterexample.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0,
xmax=3,
ymin=3,
ymax=10,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	3.35671221659056\\
0.001	3.2463287958141\\
0.002	3.18073385465174\\
0.003	3.15002669595138\\
0.004	3.14539349276657\\
0.005	3.16004783226482\\
0.006	3.18900804983534\\
0.007	3.22830869973005\\
0.008	3.27522891554093\\
0.009	3.32767070056317\\
0.01	3.38412675641819\\
0.011	3.44352933804618\\
0.012	3.50502894077677\\
0.013	3.567996651347\\
0.014	3.63197564749481\\
0.015	3.69660564355532\\
0.016	3.7616200722219\\
0.017	3.8268012662127\\
0.018	3.89197496492845\\
0.019	3.95701036837834\\
0.02	4.02182364659034\\
0.021	4.08633998919234\\
0.022	4.1504897406072\\
0.023	4.21420904084364\\
0.024	4.2774582380488\\
0.025	4.34022078353166\\
0.026	4.40247977928133\\
0.027	4.46421673263877\\
0.028	4.52541155629685\\
0.029	4.58604261606169\\
0.03	4.64609900555354\\
0.031	4.70558193701185\\
0.032	4.7644898011352\\
0.033	4.82282073092481\\
0.034	4.88057260168456\\
0.035	4.93774303102094\\
0.036	4.99432937884313\\
0.037	5.05032935133332\\
0.038	5.1057562801999\\
0.039	5.16060671646061\\
0.04	5.21487062664038\\
0.041	5.26854238686879\\
0.042	5.32162078288009\\
0.043	5.37410901001319\\
0.044	5.42601467321165\\
0.045	5.47734978702371\\
0.046	5.52813077560226\\
0.047	5.57837882439921\\
0.048	5.62810256522661\\
0.049	5.67726568087802\\
0.05	5.7258402962393\\
0.051	5.77381633627326\\
0.052	5.82120152601967\\
0.053	5.86802139059531\\
0.054	5.91431925519391\\
0.055	5.9601525811993\\
0.056	6.0055105829214\\
0.057	6.05032857124468\\
0.058	6.09456679696654\\
0.059	6.13821186544975\\
0.06	6.18127673662245\\
0.061	6.2238007249781\\
0.062	6.26584949957552\\
0.063	6.30750073415888\\
0.064	6.34870036661002\\
0.065	6.38937375426556\\
0.066	6.42948514512623\\
0.067	6.46903037833938\\
0.068	6.50803688419899\\
0.069	6.54656368414571\\
0.07	6.58469821905546\\
0.071	6.62240796169422\\
0.072	6.65962608689308\\
0.073	6.69634072056264\\
0.074	6.73255760076787\\
0.075	6.76830007772809\\
0.076	6.80360851913849\\
0.077	6.83848140344812\\
0.078	6.87289801900804\\
0.079	6.90686085364293\\
0.08	6.94037629619399\\
0.081	6.97345463651899\\
0.082	7.00610623133904\\
0.083	7.03833077161542\\
0.084	7.07012765942083\\
0.085	7.10149858461824\\
0.086	7.13244751625214\\
0.087	7.1629807025485\\
0.088	7.19310667091481\\
0.089	7.22283622794006\\
0.09	7.25220346842421\\
0.091	7.28121374004776\\
0.092	7.30983591364813\\
0.093	7.33804826298259\\
0.094	7.36583851763978\\
0.095	7.39320386303977\\
0.096	7.42015094043405\\
0.097	7.44669584690551\\
0.098	7.47286413536845\\
0.099	7.49869081456859\\
0.1	7.52422034908305\\
0.101	7.54950279587223\\
0.102	7.57448792350748\\
0.103	7.59909876622252\\
0.104	7.62330711561538\\
0.105	7.64711865397803\\
0.106	7.67057295429636\\
0.107	7.69374348025018\\
0.108	7.71664985056914\\
0.109	7.7392298082297\\
0.11	7.76147123162224\\
0.111	7.78337508099347\\
0.112	7.80495539662622\\
0.113	7.8262392988394\\
0.114	7.8472590050216\\
0.115	7.86800216743301\\
0.116	7.8884444272311\\
0.117	7.90857236727146\\
0.118	7.92838346238492\\
0.119	7.94788607937751\\
0.12	7.96709947703044\\
0.121	7.98605380610016\\
0.122	8.00479344525845\\
0.123	8.02339089356739\\
0.124	8.04176926951985\\
0.125	8.05983848249295\\
0.126	8.07754424544482\\
0.127	8.09486807491465\\
0.128	8.11182729102265\\
0.129	8.12847501747005\\
0.13	8.14490018153915\\
0.131	8.16122751409325\\
0.132	8.17756964387948\\
0.133	8.19371845843828\\
0.134	8.20956119236403\\
0.135	8.22507305979499\\
0.136	8.24028434356071\\
0.137	8.25528039518209\\
0.138	8.27015826501975\\
0.139	8.28483207052825\\
0.14	8.29926991046716\\
0.141	8.31346829406751\\
0.142	8.32743970557821\\
0.143	8.34121260426605\\
0.144	8.35482019574596\\
0.145	8.36824570007159\\
0.146	8.38146765938803\\
0.147	8.39447526473243\\
0.148	8.40726773358652\\
0.149	8.4198543098766\\
0.15	8.43225426397357\\
0.151	8.44449689269289\\
0.152	8.45663284418256\\
0.153	8.46866534926532\\
0.154	8.48051984911846\\
0.155	8.49214457774088\\
0.156	8.50351359927839\\
0.157	8.51462680802369\\
0.158	8.52550992841638\\
0.159	8.53621451504298\\
0.16	8.54681795263688\\
0.161	8.55742327386069\\
0.162	8.56800077907646\\
0.163	8.57840113955176\\
0.164	8.58857539954277\\
0.165	8.59851925596131\\
0.166	8.60827305837483\\
0.167	8.61792180900647\\
0.168	8.62752003815771\\
0.169	8.63697832328915\\
0.17	8.64627411670284\\
0.171	8.65540355269189\\
0.172	8.66437921305395\\
0.173	8.67323012709119\\
0.174	8.68199302721937\\
0.175	8.69065116311513\\
0.176	8.69917682510816\\
0.177	8.70755488071002\\
0.178	8.71578179502271\\
0.179	8.72386563073868\\
0.18	8.73182604814081\\
0.181	8.73969430510245\\
0.182	8.74751910930962\\
0.183	8.75531005529209\\
0.184	8.76299052342037\\
0.185	8.77050482689279\\
0.186	8.77782488862155\\
0.187	8.78495024123271\\
0.188	8.79190802706621\\
0.189	8.79875299817585\\
0.19	8.80556751632933\\
0.191	8.81245358462792\\
0.192	8.81932460021538\\
0.193	8.82606238138711\\
0.194	8.83262858976132\\
0.195	8.83902696730115\\
0.196	8.84530333631472\\
0.197	8.85154559427341\\
0.198	8.85777166572302\\
0.199	8.86390235422538\\
0.2	8.86991970102106\\
0.201	8.87582179175892\\
0.202	8.8816227564961\\
0.203	8.88735276969805\\
0.204	8.89304331719582\\
0.205	8.89866983345824\\
0.206	8.90420730315626\\
0.207	8.90964251575534\\
0.208	8.91497345005666\\
0.209	8.9202092741971\\
0.21	8.92537034564928\\
0.211	8.93048821122153\\
0.212	8.93560826413565\\
0.213	8.94071046649426\\
0.214	8.94572840251183\\
0.215	8.95061935189891\\
0.216	8.95536510466063\\
0.217	8.95997196109675\\
0.218	8.96447073180165\\
0.219	8.96891673766428\\
0.22	8.97338980986824\\
0.221	8.97794948078412\\
0.222	8.98246775973781\\
0.223	8.98687791947251\\
0.224	8.99115869903243\\
0.225	8.99532505302484\\
0.226	8.99942815162011\\
0.227	9.00354838180065\\
0.228	9.00765127362244\\
0.229	9.01168612968455\\
0.23	9.01563983515987\\
0.231	9.01951398905141\\
0.232	9.02332490419225\\
0.233	9.02710360724559\\
0.234	9.03086946032457\\
0.235	9.03459319372612\\
0.236	9.03825410793729\\
0.237	9.04184196510272\\
0.238	9.04535697606231\\
0.239	9.04880980035123\\
0.24	9.05222154619995\\
0.241	9.05562389049199\\
0.242	9.05905132620655\\
0.243	9.06246170577454\\
0.244	9.06580273703021\\
0.245	9.0690436388833\\
0.246	9.07217514131908\\
0.247	9.07520948539832\\
0.248	9.07818042325731\\
0.249	9.08114321810787\\
0.25	9.08417446800189\\
0.251	9.08725777726865\\
0.252	9.09028895212142\\
0.253	9.0932310680905\\
0.254	9.09607764729385\\
0.255	9.09885265843718\\
0.256	9.10161051681385\\
0.257	9.10440425679023\\
0.258	9.10717225457883\\
0.259	9.10988866185314\\
0.26	9.11254602512828\\
0.261	9.11514978335954\\
0.262	9.11771826794245\\
0.263	9.12028149309855\\
0.264	9.12283942057321\\
0.265	9.12536582736279\\
0.266	9.1278452693237\\
0.267	9.13027152024801\\
0.268	9.13264757186342\\
0.269	9.1349856338333\\
0.27	9.13730713375664\\
0.271	9.13964346689717\\
0.272	9.14200332910126\\
0.273	9.14433930197162\\
0.274	9.14661474359678\\
0.275	9.14881098961693\\
0.276	9.15092735322389\\
0.277	9.15298112516113\\
0.278	9.15500757372376\\
0.279	9.15705994475851\\
0.28	9.15919066622571\\
0.281	9.16132348026544\\
0.282	9.16340410978015\\
0.283	9.16541345678731\\
0.284	9.16735705768009\\
0.285	9.16926508322741\\
0.286	9.17119201267846\\
0.287	9.17313856724941\\
0.288	9.17505762472247\\
0.289	9.1769363011316\\
0.29	9.17877252788963\\
0.291	9.18057505178827\\
0.292	9.18236343499811\\
0.293	9.18416037264559\\
0.294	9.18594976900973\\
0.295	9.18771291004407\\
0.296	9.18943971451061\\
0.297	9.19112788368807\\
0.298	9.19278290137181\\
0.299	9.19441803387388\\
0.3	9.19605433002301\\
0.301	9.19771711544719\\
0.302	9.1993877213163\\
0.303	9.20102897561371\\
0.304	9.20261794881974\\
0.305	9.20414618440947\\
0.306	9.20561969885284\\
0.307	9.20705898161455\\
0.308	9.20849899515412\\
0.309	9.20998917321427\\
0.31	9.21155879365876\\
0.311	9.21313524700769\\
0.312	9.21465054307644\\
0.313	9.2160699820058\\
0.314	9.21739215426189\\
0.315	9.21864894063623\\
0.316	9.21990551224571\\
0.317	9.22126028005693\\
0.318	9.22270948222365\\
0.319	9.22413354845224\\
0.32	9.22549265440439\\
0.321	9.22677778521131\\
0.322	9.22801073547378\\
0.323	9.22924410926214\\
0.324	9.23053757575145\\
0.325	9.23182986746535\\
0.326	9.23309339575456\\
0.327	9.23432237754567\\
0.328	9.23552255943144\\
0.329	9.23671121767081\\
0.33	9.23791095091182\\
0.331	9.23910714342102\\
0.332	9.24028631722608\\
0.333	9.24144278921543\\
0.334	9.24257633976513\\
0.335	9.24369221273889\\
0.336	9.2448011154881\\
0.337	9.24591805614261\\
0.338	9.24704051799622\\
0.339	9.24815103436936\\
0.34	9.24923787878544\\
0.341	9.25029584466912\\
0.342	9.25132624534638\\
0.343	9.25233691404448\\
0.344	9.25334220389197\\
0.345	9.25436298791869\\
0.346	9.25542261002266\\
0.347	9.25649448624198\\
0.348	9.25753924109787\\
0.349	9.25853378654045\\
0.35	9.25947133773253\\
0.351	9.26036141304966\\
0.352	9.26122983408009\\
0.353	9.26211872562482\\
0.354	9.26308312859977\\
0.355	9.26409654866283\\
0.356	9.26508997347805\\
0.357	9.26602772795479\\
0.358	9.26690024817644\\
0.359	9.26772408140039\\
0.36	9.26854188605805\\
0.361	9.2694206077821\\
0.362	9.27033587654124\\
0.363	9.27123114153864\\
0.364	9.27209527021556\\
0.365	9.27292995497805\\
0.366	9.27374971319702\\
0.367	9.27458083249589\\
0.368	9.27541843260738\\
0.369	9.27624502609383\\
0.37	9.27705605439667\\
0.371	9.2778514791238\\
0.372	9.2786357820496\\
0.373	9.27941796511489\\
0.374	9.28020478517231\\
0.375	9.28098746314117\\
0.376	9.28175944047603\\
0.377	9.28251733814757\\
0.378	9.28326091611461\\
0.379	9.28399307332407\\
0.38	9.28471984771099\\
0.381	9.28545043014996\\
0.382	9.28619425318511\\
0.383	9.28693932288139\\
0.384	9.28767083366124\\
0.385	9.28838008462892\\
0.386	9.28906447957044\\
0.387	9.28972752695363\\
0.388	9.29037883992806\\
0.389	9.29103413632511\\
0.39	9.29171483144471\\
0.391	9.29241077102902\\
0.392	9.29309565659405\\
0.393	9.29376099344953\\
0.394	9.2944061586904\\
0.395	9.29503840119683\\
0.396	9.29567284163423\\
0.397	9.29631805184146\\
0.398	9.29695755905627\\
0.399	9.29758694472494\\
0.4	9.29820513804389\\
0.401	9.29881413148286\\
0.402	9.29941898078496\\
0.403	9.30002619961555\\
0.404	9.30063210077528\\
0.405	9.30123159670141\\
0.406	9.30182196498039\\
0.407	9.30240250464992\\
0.408	9.30297453619898\\
0.409	9.30354140156779\\
0.41	9.30410846414786\\
0.411	9.30468208869777\\
0.412	9.30525746883811\\
0.413	9.30582534362739\\
0.414	9.30638000448072\\
0.415	9.30691934820617\\
0.416	9.30744487700475\\
0.417	9.30796169847042\\
0.418	9.30847852559007\\
0.419	9.3090076564948\\
0.42	9.30954648806296\\
0.421	9.31007874098835\\
0.422	9.31059929409595\\
0.423	9.31110742201762\\
0.424	9.31160679519211\\
0.425	9.31210547986507\\
0.426	9.31260952152975\\
0.427	9.31310982844614\\
0.428	9.3136036325085\\
0.429	9.31409022690313\\
0.43	9.31457059543876\\
0.431	9.31504741254668\\
0.432	9.31552435107128\\
0.433	9.31599966635234\\
0.434	9.31647056913464\\
0.435	9.31693560290195\\
0.436	9.31739438389373\\
0.437	9.31784760110504\\
0.438	9.3182970162866\\
0.439	9.31874546394476\\
0.44	9.31919585167969\\
0.441	9.31964530129537\\
0.442	9.3200896382995\\
0.443	9.32052639157156\\
0.444	9.32095480075457\\
0.445	9.32137581625508\\
0.446	9.32179209924318\\
0.447	9.3222080216525\\
0.448	9.32262909582759\\
0.449	9.32305026965804\\
0.45	9.32346636782778\\
0.451	9.32387617314691\\
0.452	9.32428013194757\\
0.453	9.32468035408393\\
0.454	9.32508023677932\\
0.455	9.32547822961227\\
0.456	9.32587255896994\\
0.457	9.32626289666462\\
0.458	9.32664941905208\\
0.459	9.32703280703159\\
0.46	9.32741412828137\\
0.461	9.32779305908907\\
0.462	9.32816892054532\\
0.463	9.32854142538632\\
0.464	9.32891053000056\\
0.465	9.32927643442882\\
0.466	9.32963958236414\\
0.467	9.33000064499974\\
0.468	9.33035969031317\\
0.469	9.33071602887725\\
0.47	9.33106920619107\\
0.471	9.33141902688126\\
0.472	9.33176555470196\\
0.473	9.33210911253481\\
0.474	9.33245028238898\\
0.475	9.3327899267351\\
0.476	9.33312887571579\\
0.477	9.33346580350601\\
0.478	9.33379934407666\\
0.479	9.33412871553551\\
0.48	9.33445372012728\\
0.481	9.33477474423354\\
0.482	9.3350927583728\\
0.483	9.33540931720046\\
0.484	9.33572657411708\\
0.485	9.3360478969324\\
0.486	9.33636965879769\\
0.487	9.33668657456267\\
0.488	9.33699548445452\\
0.489	9.33729535407792\\
0.49	9.337587274415\\
0.491	9.3378744618254\\
0.492	9.33816225804621\\
0.493	9.338458130192\\
0.494	9.33876507274173\\
0.495	9.3390718591545\\
0.496	9.33936991189979\\
0.497	9.33965528389309\\
0.498	9.33992865793597\\
0.499	9.3401953467161\\
0.5	9.34046529280726\\
0.501	9.34074981499403\\
0.502	9.34103660158314\\
0.503	9.34131768271133\\
0.504	9.34159075985633\\
0.505	9.3418566638923\\
0.506	9.3421193550898\\
0.507	9.34238567794556\\
0.508	9.34265427818714\\
0.509	9.34292006940498\\
0.51	9.34318148868451\\
0.511	9.34343832919397\\
0.512	9.34369174018442\\
0.513	9.34394422698976\\
0.514	9.34419878542256\\
0.515	9.34445349563269\\
0.516	9.34470556766982\\
0.517	9.34495339407405\\
0.518	9.34519648333058\\
0.519	9.34543545986971\\
0.52	9.34567206406689\\
0.521	9.34590915224267\\
0.522	9.34615112764446\\
0.523	9.3463986039726\\
0.524	9.34664428772406\\
0.525	9.34688285529861\\
0.526	9.34711159939472\\
0.527	9.34733042900957\\
0.528	9.34754186943903\\
0.529	9.34775106227768\\
0.53	9.34796576541882\\
0.531	9.34819502578731\\
0.532	9.34842976460119\\
0.533	9.34865917427054\\
0.534	9.3488789061813\\
0.535	9.34908891515285\\
0.536	9.34929345943805\\
0.537	9.34950110072323\\
0.538	9.3497179040283\\
0.539	9.34993387980434\\
0.54	9.35014529754006\\
0.541	9.35035089461489\\
0.542	9.35055154743835\\
0.543	9.35075027145009\\
0.544	9.35095212104981\\
0.545	9.35115779100803\\
0.546	9.35136234842851\\
0.547	9.35156262225729\\
0.548	9.35175716304825\\
0.549	9.35194624296305\\
0.55	9.35213185577116\\
0.551	9.35231771684985\\
0.552	9.35250938119833\\
0.553	9.35271096107567\\
0.554	9.35291381382925\\
0.555	9.35310979399587\\
0.556	9.3532943470633\\
0.557	9.35346650947033\\
0.558	9.35362890860676\\
0.559	9.35378776281339\\
0.56	9.35395288138202\\
0.561	9.3541376531361\\
0.562	9.3543454749657\\
0.563	9.35455393827891\\
0.564	9.35474537250484\\
0.565	9.35491144840688\\
0.566	9.35505317808262\\
0.567	9.3551809149639\\
0.568	9.35531435381682\\
0.569	9.3554823552082\\
0.57	9.35568016987642\\
0.571	9.35587326384459\\
0.572	9.35604839014517\\
0.573	9.35620230205729\\
0.574	9.35634175310673\\
0.575	9.35648349706591\\
0.576	9.35664927488021\\
0.577	9.35682101560987\\
0.578	9.35698653180259\\
0.579	9.35714288574797\\
0.58	9.35729138585636\\
0.581	9.35743758665886\\
0.582	9.35759061165718\\
0.583	9.35774814493598\\
0.584	9.35790352419168\\
0.585	9.35805382985144\\
0.586	9.35819831325639\\
0.587	9.35833839666167\\
0.588	9.35847767323638\\
0.589	9.35862189699623\\
0.59	9.3587741237844\\
0.591	9.35892736204543\\
0.592	9.35907543465483\\
0.593	9.35921497195801\\
0.594	9.35934541177022\\
0.595	9.35946899937663\\
0.596	9.35959078753224\\
0.597	9.35971863646196\\
0.598	9.35986400413042\\
0.599	9.36002894555868\\
0.6	9.36019286948859\\
0.601	9.36034050494273\\
0.602	9.36046438730909\\
0.603	9.36056485834104\\
0.604	9.36065006615735\\
0.605	9.36073596524216\\
0.606	9.36084631644502\\
0.607	9.36100324196494\\
0.608	9.36117669011659\\
0.609	9.36133511449973\\
0.61	9.36146247185261\\
0.611	9.36155724698624\\
0.612	9.36163245278436\\
0.613	9.36171563020346\\
0.614	9.36184450691733\\
0.615	9.36199167372192\\
0.616	9.36212914785659\\
0.617	9.36225014452255\\
0.618	9.36235630810258\\
0.619	9.36245771216103\\
0.62	9.36257215041324\\
0.621	9.36269592184146\\
0.622	9.36281653929416\\
0.623	9.36293048461434\\
0.624	9.36303749606532\\
0.625	9.36314056833072\\
0.626	9.36324595251444\\
0.627	9.36335959080468\\
0.628	9.36347553908288\\
0.629	9.36358824801787\\
0.63	9.36369468957976\\
0.631	9.36379426588032\\
0.632	9.36388880917299\\
0.633	9.36398258185289\\
0.634	9.36408227645681\\
0.635	9.36419709401241\\
0.636	9.3643214139968\\
0.637	9.36444126491759\\
0.638	9.36454776574411\\
0.639	9.36463722689226\\
0.64	9.36471115022451\\
0.641	9.36477622904985\\
0.642	9.36484434812387\\
0.643	9.36493258364867\\
0.644	9.36504990393925\\
0.645	9.36516873636073\\
0.646	9.36527580129383\\
0.647	9.36536650811323\\
0.648	9.36544416967388\\
0.649	9.36552000231097\\
0.65	9.36561210291057\\
0.651	9.365714255611\\
0.652	9.36581309767125\\
0.653	9.36590454081269\\
0.654	9.36598822124064\\
0.655	9.36606749964437\\
0.656	9.36614946119708\\
0.657	9.36624147829232\\
0.658	9.36633701110265\\
0.659	9.36642931876938\\
0.66	9.36651469847271\\
0.661	9.36659231106629\\
0.662	9.36666418107715\\
0.663	9.36673519670577\\
0.664	9.36681310982603\\
0.665	9.36690787605977\\
0.666	9.36701296624999\\
0.667	9.36711330173617\\
0.668	9.36719939299486\\
0.669	9.36726747000129\\
0.67	9.36731948222937\\
0.671	9.36736309865164\\
0.672	9.36741170773933\\
0.673	9.36748441746236\\
0.674	9.36759770850289\\
0.675	9.36772556114794\\
0.676	9.36783656058377\\
0.677	9.36791346285321\\
0.678	9.36795321658366\\
0.679	9.36796696298717\\
0.68	9.36798003586039\\
0.681	9.3680319615846\\
0.682	9.36814385075987\\
0.683	9.36825911517958\\
0.684	9.36835344642936\\
0.685	9.36841837655997\\
0.686	9.36845989327987\\
0.687	9.36849843995528\\
0.688	9.3685674261264\\
0.689	9.36865507706158\\
0.69	9.36873690907982\\
0.691	9.36880744402208\\
0.692	9.36886716194008\\
0.693	9.36892250109625\\
0.694	9.36898578024332\\
0.695	9.36905909910586\\
0.696	9.36913177281073\\
0.697	9.3691990777966\\
0.698	9.36925931241761\\
0.699	9.36931379694338\\
0.7	9.36936687355897\\
0.701	9.36942590636494\\
0.702	9.36949748657272\\
0.703	9.36957371157287\\
0.704	9.36964527892454\\
0.705	9.3697067561376\\
0.706	9.36975658114383\\
0.707	9.36979706229694\\
0.708	9.3698343783726\\
0.709	9.36987857856839\\
0.71	9.36994411204375\\
0.711	9.37003936084638\\
0.712	9.37013869532075\\
0.713	9.37022006205514\\
0.714	9.37027184292443\\
0.715	9.37029285509001\\
0.716	9.37029235099985\\
0.717	9.37029001838843\\
0.718	9.37031598027682\\
0.719	9.37040274252644\\
0.72	9.37051718744769\\
0.721	9.37061650933129\\
0.722	9.37067859089138\\
0.723	9.37069981111808\\
0.724	9.37069504527753\\
0.725	9.37069766491181\\
0.726	9.37075601351643\\
0.727	9.37084175372546\\
0.728	9.37091703043993\\
0.729	9.3709729377872\\
0.73	9.37101094394575\\
0.731	9.37104289114513\\
0.732	9.37109047737032\\
0.733	9.37115133799291\\
0.734	9.37120934013414\\
0.735	9.371259899303\\
0.736	9.37130245360815\\
0.737	9.37134046375791\\
0.738	9.37138141306025\\
0.739	9.37143328803348\\
0.74	9.37148940064484\\
0.741	9.37154250549379\\
0.742	9.37158857677237\\
0.743	9.3716266322032\\
0.744	9.37165873303945\\
0.745	9.37168998406487\\
0.746	9.37172853359381\\
0.747	9.37178581740676\\
0.748	9.37185686440697\\
0.749	9.37192405698472\\
0.75	9.37197590950306\\
0.751	9.37200740574161\\
0.752	9.37201999889657\\
0.753	9.37202161158071\\
0.754	9.37202663582337\\
0.755	9.37205593307047\\
0.756	9.37212213431107\\
0.757	9.37219163892842\\
0.758	9.3722478038057\\
0.759	9.37228486855438\\
0.76	9.37230661802677\\
0.761	9.37232638231606\\
0.762	9.37236586316017\\
0.763	9.37241784859189\\
0.764	9.37246640791876\\
0.765	9.37250679275044\\
0.766	9.37253862686907\\
0.767	9.37256590622928\\
0.768	9.37259699895819\\
0.769	9.37264020889585\\
0.77	9.37268760400865\\
0.771	9.37273156774638\\
0.772	9.37276795320792\\
0.773	9.37279590988355\\
0.774	9.37281788365495\\
0.775	9.37283961679521\\
0.776	9.37287014796883\\
0.777	9.37292076586016\\
0.778	9.37298286854053\\
0.779	9.37303936397783\\
0.78	9.37307963860526\\
0.781	9.37309963317382\\
0.782	9.37310184275225\\
0.783	9.37309531672707\\
0.784	9.37309565880257\\
0.785	9.37312502700081\\
0.786	9.37320141532923\\
0.787	9.37329348025653\\
0.788	9.37336557750986\\
0.789	9.37339840116947\\
0.79	9.37338899103861\\
0.791	9.37335073264356\\
0.792	9.37331335723357\\
0.793	9.37332294178095\\
0.794	9.37340061007576\\
0.795	9.37348076410218\\
0.796	9.37353667336587\\
0.797	9.37355932351183\\
0.798	9.37355626100774\\
0.799	9.37355159314393\\
0.8	9.37358334115373\\
0.801	9.37363422572058\\
0.802	9.37367835470698\\
0.803	9.37371000208374\\
0.804	9.37373013944406\\
0.805	9.37374643600359\\
0.806	9.37377296249196\\
0.807	9.3738099195596\\
0.808	9.37384594552802\\
0.809	9.37387609218745\\
0.81	9.37389875743085\\
0.811	9.37391568525392\\
0.812	9.3739319657551\\
0.813	9.37395603490393\\
0.814	9.37399409660933\\
0.815	9.37403643563052\\
0.816	9.37407323278236\\
0.817	9.37409891938281\\
0.818	9.37411217725296\\
0.819	9.37411593871699\\
0.82	9.37411738660219\\
0.821	9.37412795423895\\
0.822	9.37416413371901\\
0.823	9.37423182033494\\
0.824	9.37430156504876\\
0.825	9.37435014642416\\
0.826	9.37436582552966\\
0.827	9.37434834593867\\
0.828	9.37430893372944\\
0.829	9.37427029748509\\
0.83	9.37426662829358\\
0.831	9.37433087871277\\
0.832	9.37442053714213\\
0.833	9.37449082791479\\
0.834	9.37451922209312\\
0.835	9.37450356710037\\
0.836	9.37446208672061\\
0.837	9.3744333810988\\
0.838	9.3744690657543\\
0.839	9.37452836317262\\
0.84	9.37457501910529\\
0.841	9.37460047585734\\
0.842	9.37460749289557\\
0.843	9.37461014684861\\
0.844	9.37463220893652\\
0.845	9.37466606290243\\
0.846	9.37469628654491\\
0.847	9.37471844658333\\
0.848	9.37473244702027\\
0.849	9.37474252914152\\
0.85	9.37475727151611\\
0.851	9.37478395940366\\
0.852	9.3748141482538\\
0.853	9.37484062665052\\
0.854	9.37485950532463\\
0.855	9.37487014928348\\
0.856	9.37487517781095\\
0.857	9.37488046446743\\
0.858	9.37489513708989\\
0.859	9.37493120270749\\
0.86	9.37497959222991\\
0.861	9.37502208627318\\
0.862	9.3750473193405\\
0.863	9.3750508313995\\
0.864	9.37503506788228\\
0.865	9.3750093796854\\
0.866	9.37499002316986\\
0.867	9.37500016016114\\
0.868	9.37504715102168\\
0.869	9.37509416010762\\
0.87	9.37512578383629\\
0.871	9.37513722564787\\
0.872	9.37513386048144\\
0.873	9.37513123477498\\
0.874	9.37515186713556\\
0.875	9.3751823925929\\
0.876	9.37520850627718\\
0.877	9.37522583302525\\
0.878	9.37523462408435\\
0.879	9.37523975711212\\
0.88	9.3752507361766\\
0.881	9.37527446479705\\
0.882	9.37530128253719\\
0.883	9.37532381420943\\
0.884	9.37533819324159\\
0.885	9.37534402701621\\
0.886	9.37534439687051\\
0.887	9.37534585809646\\
0.888	9.3753584431814\\
0.889	9.37539310686386\\
0.89	9.37543706327669\\
0.891	9.37547321800419\\
0.892	9.37549138487902\\
0.893	9.37548828598217\\
0.894	9.37546755164304\\
0.895	9.37543972043935\\
0.896	9.37542223919721\\
0.897	9.37543947073239\\
0.898	9.37550501144291\\
0.899	9.37558074702208\\
0.9	9.37563159692074\\
0.901	9.37563971112959\\
0.902	9.37560447017921\\
0.903	9.37554248514004\\
0.904	9.3754875976224\\
0.905	9.37549087977648\\
0.906	9.37555725457717\\
0.907	9.37562005445999\\
0.908	9.37565506145163\\
0.909	9.3756554532921\\
0.91	9.37563177896429\\
0.911	9.37561195869396\\
0.912	9.37563389408641\\
0.913	9.37566879611555\\
0.914	9.37569538509766\\
0.915	9.37570881265445\\
0.916	9.37571120647577\\
0.917	9.3757116703195\\
0.918	9.37572500397212\\
0.919	9.37574692657057\\
0.92	9.37576693440034\\
0.921	9.37578045946733\\
0.922	9.37578640804811\\
0.923	9.37578716068989\\
0.924	9.37578857221056\\
0.925	9.37579992611867\\
0.926	9.37582518554461\\
0.927	9.37585302887881\\
0.928	9.37587398618256\\
0.929	9.37588300007322\\
0.93	9.37587942572423\\
0.931	9.37586703086506\\
0.932	9.37585399578126\\
0.933	9.37585291331443\\
0.934	9.37588179849976\\
0.935	9.37593979729425\\
0.936	9.37599529856727\\
0.937	9.37602612791601\\
0.938	9.37602203970525\\
0.939	9.37598471706743\\
0.94	9.37592777190256\\
0.941	9.37587674487831\\
0.942	9.37586910542993\\
0.943	9.37593097411232\\
0.944	9.37600928526268\\
0.945	9.3760623191777\\
0.946	9.3760702655134\\
0.947	9.37603442534661\\
0.948	9.37597721117496\\
0.949	9.37594214691683\\
0.95	9.37597625668153\\
0.951	9.37602340992208\\
0.952	9.37605528081976\\
0.953	9.37606508640601\\
0.954	9.37605770013374\\
0.955	9.37604965187742\\
0.956	9.37606431197341\\
0.957	9.37608676165142\\
0.958	9.3761044447355\\
0.959	9.37611360117672\\
0.96	9.37611492531577\\
0.961	9.37611356588298\\
0.962	9.37611912173112\\
0.963	9.37613630227827\\
0.964	9.3761555465691\\
0.965	9.3761701134511\\
0.966	9.37617660355659\\
0.967	9.37617495930271\\
0.968	9.37616846489142\\
0.969	9.37616374630954\\
0.97	9.3761708128204\\
0.971	9.37620086218716\\
0.972	9.37623988389063\\
0.973	9.37627034682749\\
0.974	9.37628181955607\\
0.975	9.37627097029636\\
0.976	9.37624156693001\\
0.977	9.3762044770003\\
0.978	9.37617766771221\\
0.979	9.37618618370285\\
0.98	9.37622625632776\\
0.981	9.3762624738687\\
0.982	9.37628135108075\\
0.983	9.37627983876366\\
0.984	9.37626532376192\\
0.985	9.37625562896466\\
0.986	9.37627132567876\\
0.987	9.37629273129335\\
0.988	9.37630853069401\\
0.989	9.37631513303477\\
0.99	9.37631367060774\\
0.991	9.37630999884315\\
0.992	9.37631466058499\\
0.993	9.37633202969747\\
0.994	9.37635155460115\\
0.995	9.37636556145606\\
0.996	9.3763701659457\\
0.997	9.37636527327703\\
0.998	9.37635457818047\\
0.999	9.37634556490986\\
};
\addlegendentry{$\text{tr}(\gamma^C)$};

\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	3.35671221658932\\
1.001	3.2463287958128\\
1.002	3.18073385465042\\
1.003	3.15002669595003\\
1.004	3.14539349276522\\
1.005	3.16004783226347\\
1.006	3.189008049834\\
1.007	3.22830869972871\\
1.008	3.2752289155396\\
1.009	3.32767070056185\\
1.01	3.38412675641688\\
1.011	3.44352933804488\\
1.012	3.50502894077548\\
1.013	3.56799665134573\\
1.014	3.63197564749355\\
1.015	3.69660564355408\\
1.016	3.76162007222065\\
1.017	3.82680126621148\\
1.018	3.89197496492723\\
1.019	3.95701036837714\\
1.02	4.02182364658915\\
1.021	4.08633998919116\\
1.022	4.15048974060603\\
1.023	4.21420904084249\\
1.024	4.27745823804766\\
1.025	4.34022078353052\\
1.026	4.4024797792802\\
1.027	4.46421673263765\\
1.028	4.52541155629574\\
1.029	4.58604261606059\\
1.03	4.64609900555246\\
1.031	4.70558193701078\\
1.032	4.76448980113414\\
1.033	4.82282073092376\\
1.034	4.88057260168352\\
1.035	4.93774303101991\\
1.036	4.99432937884211\\
1.037	5.05032935133232\\
1.038	5.10575628019891\\
1.039	5.16060671645962\\
1.04	5.21487062663941\\
1.041	5.26854238686782\\
1.042	5.32162078287914\\
1.043	5.37410901001224\\
1.044	5.42601467321072\\
1.045	5.47734978702279\\
1.046	5.52813077560136\\
1.047	5.57837882439831\\
1.048	5.62810256522572\\
1.049	5.67726568087714\\
1.05	5.72584029623843\\
1.051	5.77381633627239\\
1.052	5.82120152601882\\
1.053	5.86802139059447\\
1.054	5.91431925519307\\
1.055	5.96015258119846\\
1.056	6.00551058292058\\
1.057	6.05032857124386\\
1.058	6.09456679696574\\
1.059	6.13821186544897\\
1.06	6.18127673662168\\
1.061	6.22380072497733\\
1.062	6.26584949957475\\
1.063	6.3075007341581\\
1.064	6.34870036660925\\
1.065	6.38937375426481\\
1.066	6.4294851451255\\
1.067	6.46903037833866\\
1.068	6.50803688419829\\
1.069	6.54656368414501\\
1.07	6.58469821905475\\
1.071	6.62240796169352\\
1.072	6.65962608689239\\
1.073	6.69634072056196\\
1.074	6.7325576007672\\
1.075	6.76830007772743\\
1.076	6.80360851913784\\
1.077	6.83848140344747\\
1.078	6.87289801900741\\
1.079	6.9068608536423\\
1.08	6.94037629619337\\
1.081	6.97345463651838\\
1.082	7.00610623133843\\
1.083	7.03833077161482\\
1.084	7.07012765942024\\
1.085	7.10149858461766\\
1.086	7.13244751625156\\
1.087	7.16298070254793\\
1.088	7.19310667091425\\
1.089	7.22283622793949\\
1.09	7.25220346842366\\
1.091	7.28121374004721\\
1.092	7.3098359136476\\
1.093	7.33804826298206\\
1.094	7.36583851763926\\
1.095	7.39320386303925\\
1.096	7.42015094043354\\
1.097	7.44669584690499\\
1.098	7.47286413536794\\
1.099	7.49869081456808\\
1.1	7.52422034908257\\
1.101	7.54950279587177\\
1.102	7.57448792350703\\
1.103	7.59909876622206\\
1.104	7.62330711561492\\
1.105	7.64711865397756\\
1.106	7.67057295429589\\
1.107	7.69374348024973\\
1.108	7.7166498505687\\
1.109	7.73922980822927\\
1.11	7.76147123162181\\
1.111	7.78337508099304\\
1.112	7.80495539662579\\
1.113	7.82623929883898\\
1.114	7.84725900502119\\
1.115	7.8680021674326\\
1.116	7.88844442723069\\
1.117	7.90857236727105\\
1.118	7.92838346238452\\
1.119	7.94788607937711\\
1.12	7.96709947703005\\
1.121	7.98605380609978\\
1.122	8.00479344525809\\
1.123	8.02339089356704\\
1.124	8.0417692695195\\
1.125	8.05983848249258\\
1.126	8.07754424544443\\
1.127	8.09486807491424\\
1.128	8.11182729102223\\
1.129	8.12847501746964\\
1.13	8.14490018153878\\
1.131	8.16122751409295\\
1.132	8.17756964387921\\
1.133	8.193718458438\\
1.134	8.20956119236373\\
1.135	8.22507305979466\\
1.136	8.24028434356037\\
1.137	8.25528039518177\\
1.138	8.27015826501944\\
1.139	8.28483207052795\\
1.14	8.29926991046686\\
1.141	8.3134682940672\\
1.142	8.3274397055779\\
1.143	8.34121260426575\\
1.144	8.35482019574566\\
1.145	8.3682457000713\\
1.146	8.38146765938775\\
1.147	8.39447526473214\\
1.148	8.40726773358623\\
1.149	8.41985430987632\\
1.15	8.43225426397329\\
1.151	8.44449689269261\\
1.152	8.4566328441823\\
1.153	8.46866534926506\\
1.154	8.4805198491182\\
1.155	8.49214457774062\\
1.156	8.50351359927813\\
1.157	8.51462680802342\\
1.158	8.52550992841611\\
1.159	8.53621451504271\\
1.16	8.54681795263661\\
1.161	8.55742327386044\\
1.162	8.56800077907621\\
1.163	8.57840113955152\\
1.164	8.58857539954252\\
1.165	8.59851925596106\\
1.166	8.60827305837459\\
1.167	8.61792180900624\\
1.168	8.62752003815748\\
1.169	8.63697832328893\\
1.17	8.64627411670261\\
1.171	8.65540355269166\\
1.172	8.66437921305372\\
1.173	8.67323012709097\\
1.174	8.68199302721916\\
1.175	8.69065116311492\\
1.176	8.69917682510794\\
1.177	8.7075548807098\\
1.178	8.71578179502249\\
1.179	8.72386563073846\\
1.18	8.7318260481406\\
1.181	8.73969430510224\\
1.182	8.74751910930943\\
1.183	8.7553100552919\\
1.184	8.76299052342018\\
1.185	8.7705048268926\\
1.186	8.77782488862134\\
1.187	8.7849502412325\\
1.188	8.79190802706599\\
1.189	8.79875299817564\\
1.19	8.80556751632913\\
1.191	8.81245358462774\\
1.192	8.81932460021519\\
1.193	8.82606238138693\\
1.194	8.83262858976113\\
1.195	8.83902696730096\\
1.196	8.84530333631453\\
1.197	8.85154559427323\\
1.198	8.85777166572284\\
1.199	8.86390235422521\\
1.2	8.86991970102088\\
1.201	8.87582179175874\\
1.202	8.88162275649592\\
1.203	8.88735276969788\\
1.204	8.89304331719566\\
1.205	8.89866983345807\\
1.206	8.90420730315609\\
1.207	8.90964251575517\\
1.208	8.91497345005649\\
1.209	8.92020927419693\\
1.21	8.92537034564911\\
1.211	8.93048821122136\\
1.212	8.9356082641355\\
1.213	8.94071046649411\\
1.214	8.94572840251168\\
1.215	8.95061935189874\\
1.216	8.95536510466045\\
1.217	8.95997196109657\\
1.218	8.96447073180147\\
1.219	8.96891673766411\\
1.22	8.97338980986809\\
1.221	8.97794948078398\\
1.222	8.98246775973767\\
1.223	8.98687791947236\\
1.224	8.99115869903227\\
1.225	8.99532505302468\\
1.226	8.99942815161995\\
1.227	9.00354838180051\\
1.228	9.00765127362229\\
1.229	9.0116861296844\\
1.23	9.01563983515972\\
1.231	9.01951398905126\\
1.232	9.0233249041921\\
1.233	9.02710360724545\\
1.234	9.03086946032443\\
1.235	9.03459319372597\\
1.236	9.03825410793715\\
1.237	9.04184196510258\\
1.238	9.04535697606216\\
1.239	9.04880980035108\\
1.24	9.05222154619981\\
1.241	9.05562389049185\\
1.242	9.05905132620641\\
1.243	9.06246170577441\\
1.244	9.06580273703008\\
1.245	9.06904363888317\\
1.246	9.07217514131894\\
1.247	9.07520948539817\\
1.248	9.07818042325716\\
1.249	9.08114321810771\\
1.25	9.08417446800175\\
1.251	9.08725777726851\\
1.252	9.09028895212129\\
1.253	9.09323106809036\\
1.254	9.09607764729371\\
1.255	9.09885265843703\\
1.256	9.10161051681372\\
1.257	9.1044042567901\\
1.258	9.10717225457869\\
1.259	9.10988866185301\\
1.26	9.11254602512814\\
1.261	9.1151497833594\\
1.262	9.11771826794232\\
1.263	9.12028149309842\\
1.264	9.12283942057308\\
1.265	9.12536582736266\\
1.266	9.12784526932357\\
1.267	9.13027152024788\\
1.268	9.13264757186329\\
1.269	9.13498563383316\\
1.27	9.13730713375651\\
1.271	9.13964346689704\\
1.272	9.14200332910115\\
1.273	9.1443393019715\\
1.274	9.14661474359665\\
1.275	9.1488109896168\\
1.276	9.15092735322376\\
1.277	9.152981125161\\
1.278	9.15500757372362\\
1.279	9.15705994475837\\
1.28	9.15919066622558\\
1.281	9.16132348026531\\
1.282	9.16340410978002\\
1.283	9.16541345678718\\
1.284	9.16735705767995\\
1.285	9.16926508322728\\
1.286	9.17119201267834\\
1.287	9.17313856724928\\
1.288	9.17505762472234\\
1.289	9.17693630113147\\
1.29	9.1787725278895\\
1.291	9.18057505178814\\
1.292	9.18236343499798\\
1.293	9.18416037264547\\
1.294	9.18594976900961\\
1.295	9.18771291004394\\
1.296	9.18943971451048\\
1.297	9.19112788368793\\
1.298	9.19278290137168\\
1.299	9.19441803387375\\
1.3	9.19605433002288\\
1.301	9.19771711544707\\
1.302	9.19938772131618\\
1.303	9.20102897561359\\
1.304	9.20261794881961\\
1.305	9.20414618440935\\
1.306	9.20561969885271\\
1.307	9.20705898161442\\
1.308	9.20849899515399\\
1.309	9.20998917321414\\
1.31	9.21155879365863\\
1.311	9.21313524700757\\
1.312	9.21465054307633\\
1.313	9.2160699820057\\
1.314	9.21739215426179\\
1.315	9.21864894063612\\
1.316	9.21990551224558\\
1.317	9.22126028005679\\
1.318	9.2227094822235\\
1.319	9.22413354845211\\
1.32	9.22549265440428\\
1.321	9.2267777852112\\
1.322	9.22801073547367\\
1.323	9.22924410926202\\
1.324	9.23053757575132\\
1.325	9.23182986746522\\
1.326	9.23309339575443\\
1.327	9.23432237754555\\
1.328	9.23552255943132\\
1.329	9.23671121767069\\
1.33	9.2379109509117\\
1.331	9.2391071434209\\
1.332	9.24028631722597\\
1.333	9.24144278921531\\
1.334	9.24257633976501\\
1.335	9.24369221273878\\
1.336	9.24480111548799\\
1.337	9.2459180561425\\
1.338	9.2470405179961\\
1.339	9.24815103436925\\
1.34	9.24923787878532\\
1.341	9.250295844669\\
1.342	9.25132624534626\\
1.343	9.25233691404436\\
1.344	9.25334220389185\\
1.345	9.25436298791858\\
1.346	9.25542261002256\\
1.347	9.25649448624187\\
1.348	9.25753924109776\\
1.349	9.25853378654033\\
1.35	9.25947133773241\\
1.351	9.26036141304954\\
1.352	9.26122983407998\\
1.353	9.26211872562471\\
1.354	9.26308312859967\\
1.355	9.26409654866273\\
1.356	9.26508997347795\\
1.357	9.26602772795469\\
1.358	9.26690024817633\\
1.359	9.26772408140027\\
1.36	9.26854188605793\\
1.361	9.26942060778198\\
1.362	9.27033587654112\\
1.363	9.27123114153853\\
1.364	9.27209527021545\\
1.365	9.27292995497794\\
1.366	9.27374971319691\\
1.367	9.27458083249578\\
1.368	9.27541843260727\\
1.369	9.27624502609372\\
1.37	9.27705605439656\\
1.371	9.2778514791237\\
1.372	9.27863578204949\\
1.373	9.27941796511478\\
1.374	9.2802047851722\\
1.375	9.28098746314107\\
1.376	9.28175944047592\\
1.377	9.28251733814746\\
1.378	9.2832609161145\\
1.379	9.28399307332396\\
1.38	9.28471984771088\\
1.381	9.28545043014986\\
1.382	9.28619425318501\\
1.383	9.28693932288128\\
1.384	9.28767083366113\\
1.385	9.2883800846288\\
1.386	9.28906447957033\\
1.387	9.28972752695351\\
1.388	9.29037883992795\\
1.389	9.291034136325\\
1.39	9.29171483144461\\
1.391	9.29241077102891\\
1.392	9.29309565659394\\
1.393	9.29376099344942\\
1.394	9.29440615869029\\
1.395	9.29503840119672\\
1.396	9.29567284163412\\
1.397	9.29631805184136\\
1.398	9.29695755905616\\
1.399	9.29758694472483\\
1.4	9.29820513804378\\
1.401	9.29881413148276\\
1.402	9.29941898078486\\
1.403	9.30002619961545\\
1.404	9.30063210077517\\
1.405	9.30123159670131\\
1.406	9.30182196498029\\
1.407	9.30240250464982\\
1.408	9.30297453619887\\
1.409	9.30354140156768\\
1.41	9.30410846414776\\
1.411	9.30468208869766\\
1.412	9.30525746883801\\
1.413	9.30582534362729\\
1.414	9.30638000448062\\
1.415	9.30691934820607\\
1.416	9.30744487700465\\
1.417	9.30796169847031\\
1.418	9.30847852558995\\
1.419	9.3090076564947\\
1.42	9.30954648806286\\
1.421	9.31007874098825\\
1.422	9.31059929409584\\
1.423	9.31110742201751\\
1.424	9.311606795192\\
1.425	9.31210547986497\\
1.426	9.31260952152965\\
1.427	9.31310982844604\\
1.428	9.3136036325084\\
1.429	9.31409022690302\\
1.43	9.31457059543866\\
1.431	9.31504741254657\\
1.432	9.31552435107117\\
1.433	9.31599966635224\\
1.434	9.31647056913454\\
1.435	9.31693560290185\\
1.436	9.31739438389362\\
1.437	9.31784760110493\\
1.438	9.31829701628649\\
1.439	9.31874546394466\\
1.44	9.31919585167959\\
1.441	9.31964530129527\\
1.442	9.3200896382994\\
1.443	9.32052639157146\\
1.444	9.32095480075446\\
1.445	9.32137581625497\\
1.446	9.32179209924307\\
1.447	9.32220802165239\\
1.448	9.32262909582749\\
1.449	9.32305026965794\\
1.45	9.32346636782768\\
1.451	9.3238761731468\\
1.452	9.32428013194746\\
1.453	9.32468035408382\\
1.454	9.32508023677921\\
1.455	9.32547822961217\\
1.456	9.32587255896984\\
1.457	9.32626289666452\\
1.458	9.32664941905198\\
1.459	9.32703280703149\\
1.46	9.32741412828127\\
1.461	9.32779305908897\\
1.462	9.32816892054522\\
1.463	9.32854142538622\\
1.464	9.32891053000046\\
1.465	9.32927643442871\\
1.466	9.32963958236403\\
1.467	9.33000064499964\\
1.468	9.33035969031307\\
1.469	9.33071602887715\\
1.47	9.33106920619097\\
1.471	9.33141902688116\\
1.472	9.33176555470186\\
1.473	9.3321091125347\\
1.474	9.33245028238887\\
1.475	9.33278992673501\\
1.476	9.33312887571569\\
1.477	9.33346580350591\\
1.478	9.33379934407654\\
1.479	9.33412871553539\\
1.48	9.33445372012714\\
1.481	9.33477474423341\\
1.482	9.33509275837268\\
1.483	9.33540931720036\\
1.484	9.33572657411701\\
1.485	9.33604789693237\\
1.486	9.33636965879763\\
1.487	9.33668657456256\\
1.488	9.33699548445436\\
1.489	9.33729535407773\\
1.49	9.33758727441481\\
1.491	9.33787446182523\\
1.492	9.3381622580461\\
1.493	9.33845813019199\\
1.494	9.33876507274175\\
1.495	9.3390718591545\\
1.496	9.33936991189975\\
1.497	9.33965528389299\\
1.498	9.33992865793582\\
1.499	9.34019534671594\\
1.5	9.34046529280713\\
1.501	9.34074981499393\\
1.502	9.34103660158307\\
1.503	9.34131768271125\\
1.504	9.34159075985624\\
1.505	9.3418566638922\\
1.506	9.34211935508968\\
1.507	9.34238567794545\\
1.508	9.34265427818703\\
1.509	9.34292006940488\\
1.51	9.34318148868441\\
1.511	9.34343832919387\\
1.512	9.34369174018431\\
1.513	9.34394422698966\\
1.514	9.34419878542246\\
1.515	9.34445349563259\\
1.516	9.34470556766972\\
1.517	9.34495339407394\\
1.518	9.34519648333045\\
1.519	9.34543545986958\\
1.52	9.34567206406678\\
1.521	9.34590915224259\\
1.522	9.34615112764442\\
1.523	9.34639860397255\\
1.524	9.34664428772396\\
1.525	9.34688285529845\\
1.526	9.34711159939451\\
1.527	9.34733042900934\\
1.528	9.34754186943882\\
1.529	9.34775106227754\\
1.53	9.34796576541878\\
1.531	9.34819502578737\\
1.532	9.34842976460123\\
1.533	9.34865917427052\\
1.534	9.34887890618121\\
1.535	9.34908891515272\\
1.536	9.34929345943792\\
1.537	9.34950110072314\\
1.538	9.34971790402824\\
1.539	9.34993387980428\\
1.54	9.35014529753999\\
1.541	9.35035089461481\\
1.542	9.35055154743825\\
1.543	9.35075027144998\\
1.544	9.3509521210497\\
1.545	9.35115779100795\\
1.546	9.35136234842843\\
1.547	9.35156262225722\\
1.548	9.35175716304817\\
1.549	9.35194624296296\\
1.55	9.35213185577106\\
1.551	9.35231771684974\\
1.552	9.35250938119823\\
1.553	9.35271096107558\\
1.554	9.35291381382917\\
1.555	9.35310979399577\\
1.556	9.35329434706316\\
1.557	9.35346650947017\\
1.558	9.35362890860658\\
1.559	9.35378776281322\\
1.56	9.35395288138193\\
1.561	9.35413765313615\\
1.562	9.35434547496577\\
1.563	9.35455393827884\\
1.564	9.35474537250459\\
1.565	9.35491144840648\\
1.566	9.35505317808216\\
1.567	9.35518091496354\\
1.568	9.35531435381672\\
1.569	9.35548235520852\\
1.57	9.35568016987671\\
1.571	9.35587326384469\\
1.572	9.35604839014508\\
1.573	9.35620230205706\\
1.574	9.35634175310649\\
1.575	9.35648349706583\\
1.576	9.35664927488028\\
1.577	9.35682101560991\\
1.578	9.35698653180258\\
1.579	9.3571428857479\\
1.58	9.35729138585625\\
1.581	9.35743758665875\\
1.582	9.35759061165711\\
1.583	9.35774814493592\\
1.584	9.35790352419163\\
1.585	9.35805382985138\\
1.586	9.35819831325631\\
1.587	9.35833839666156\\
1.588	9.35847767323627\\
1.589	9.35862189699613\\
1.59	9.35877412378433\\
1.591	9.35892736204537\\
1.592	9.35907543465478\\
1.593	9.35921497195794\\
1.594	9.35934541177013\\
1.595	9.3594689993765\\
1.596	9.3595907875321\\
1.597	9.35971863646184\\
1.598	9.35986400413037\\
1.599	9.36002894555866\\
1.6	9.3601928694885\\
1.601	9.36034050494255\\
1.602	9.3604643873088\\
1.603	9.36056485834069\\
1.604	9.36065006615701\\
1.605	9.36073596524195\\
1.606	9.3608463164451\\
1.607	9.36100324196525\\
1.608	9.36117669011677\\
1.609	9.36133511449964\\
1.61	9.36146247185227\\
1.611	9.36155724698575\\
1.612	9.36163245278394\\
1.613	9.36171563020338\\
1.614	9.36184450691765\\
1.615	9.36199167372215\\
1.616	9.36212914785666\\
1.617	9.36225014452247\\
1.618	9.36235630810242\\
1.619	9.36245771216091\\
1.62	9.36257215041324\\
1.621	9.36269592184147\\
1.622	9.36281653929414\\
1.623	9.36293048461428\\
1.624	9.36303749606522\\
1.625	9.3631405683306\\
1.626	9.36324595251435\\
1.627	9.36335959080462\\
1.628	9.36347553908284\\
1.629	9.36358824801783\\
1.63	9.36369468957971\\
1.631	9.36379426588024\\
1.632	9.36388880917288\\
1.633	9.36398258185277\\
1.634	9.3640822764567\\
1.635	9.36419709401236\\
1.636	9.36432141399678\\
1.637	9.36444126491756\\
1.638	9.36454776574405\\
1.639	9.36463722689214\\
1.64	9.36471115022433\\
1.641	9.36477622904964\\
1.642	9.36484434812368\\
1.643	9.36493258364862\\
1.644	9.36504990393929\\
1.645	9.36516873636075\\
1.646	9.36527580129379\\
1.647	9.36536650811312\\
1.648	9.36544416967371\\
1.649	9.36552000231083\\
1.65	9.36561210291055\\
1.651	9.36571425561098\\
1.652	9.36581309767121\\
1.653	9.36590454081261\\
1.654	9.36598822124053\\
1.655	9.36606749964425\\
1.656	9.36614946119701\\
1.657	9.36624147829229\\
1.658	9.36633701110262\\
1.659	9.36642931876932\\
1.66	9.36651469847262\\
1.661	9.36659231106616\\
1.662	9.36666418107701\\
1.663	9.36673519670566\\
1.664	9.36681310982599\\
1.665	9.36690787605983\\
1.666	9.36701296625005\\
1.667	9.36711330173616\\
1.668	9.36719939299476\\
1.669	9.36726747000109\\
1.67	9.36731948222911\\
1.671	9.36736309865138\\
1.672	9.36741170773917\\
1.673	9.36748441746241\\
1.674	9.36759770850313\\
1.675	9.36772556114815\\
1.676	9.36783656058383\\
1.677	9.36791346285305\\
1.678	9.36795321658331\\
1.679	9.36796696298675\\
1.68	9.36798003586007\\
1.681	9.36803196158463\\
1.682	9.36814385076007\\
1.683	9.36825911517973\\
1.684	9.36835344642937\\
1.685	9.36841837655982\\
1.686	9.36845989327963\\
1.687	9.36849843995509\\
1.688	9.36856742612641\\
1.689	9.3686550770616\\
1.69	9.3687369090798\\
1.691	9.36880744402201\\
1.692	9.36886716193996\\
1.693	9.36892250109614\\
1.694	9.36898578024327\\
1.695	9.36905909910584\\
1.696	9.36913177281069\\
1.697	9.36919907779653\\
1.698	9.36925931241751\\
1.699	9.36931379694326\\
1.7	9.36936687355886\\
1.701	9.36942590636489\\
1.702	9.36949748657273\\
1.703	9.36957371157287\\
1.704	9.3696452789245\\
1.705	9.36970675613749\\
1.706	9.36975658114366\\
1.707	9.36979706229675\\
1.708	9.36983437837243\\
1.709	9.36987857856831\\
1.71	9.36994411204385\\
1.711	9.37003936084658\\
1.712	9.37013869532088\\
1.713	9.37022006205513\\
1.714	9.37027184292424\\
1.715	9.37029285508967\\
1.716	9.37029235099945\\
1.717	9.37029001838811\\
1.718	9.37031598027677\\
1.719	9.37040274252668\\
1.72	9.37051718744796\\
1.721	9.37061650933141\\
1.722	9.37067859089129\\
1.723	9.3706998111178\\
1.724	9.37069504527717\\
1.725	9.37069766491159\\
1.726	9.37075601351649\\
1.727	9.37084175372554\\
1.728	9.37091703043994\\
1.729	9.37097293778713\\
1.73	9.37101094394561\\
1.731	9.37104289114499\\
1.732	9.37109047737029\\
1.733	9.3711513379929\\
1.734	9.3712093401341\\
1.735	9.37125989930293\\
1.736	9.37130245360805\\
1.737	9.37134046375781\\
1.738	9.37138141306019\\
1.739	9.37143328803347\\
1.74	9.37148940064482\\
1.741	9.37154250549374\\
1.742	9.37158857677229\\
1.743	9.37162663220308\\
1.744	9.37165873303931\\
1.745	9.37168998406476\\
1.746	9.37172853359377\\
1.747	9.37178581740684\\
1.748	9.37185686440707\\
1.749	9.37192405698475\\
1.75	9.37197590950298\\
1.751	9.37200740574142\\
1.752	9.3720199988963\\
1.753	9.37202161158043\\
1.754	9.37202663582318\\
1.755	9.37205593307049\\
1.756	9.3721221343112\\
1.757	9.3721916389285\\
1.758	9.37224780380568\\
1.759	9.37228486855426\\
1.76	9.37230661802661\\
1.761	9.37232638231594\\
1.762	9.37236586316018\\
1.763	9.3724178485919\\
1.764	9.37246640791875\\
1.765	9.37250679275038\\
1.766	9.37253862686897\\
1.767	9.37256590622918\\
1.768	9.37259699895813\\
1.769	9.37264020889584\\
1.77	9.37268760400864\\
1.771	9.37273156774634\\
1.772	9.37276795320784\\
1.773	9.37279590988344\\
1.774	9.37281788365482\\
1.775	9.3728396167951\\
1.776	9.37287014796879\\
1.777	9.37292076586021\\
1.778	9.3729828685406\\
1.779	9.37303936397783\\
1.78	9.37307963860518\\
1.781	9.37309963317364\\
1.782	9.373101842752\\
1.783	9.37309531672681\\
1.784	9.37309565880241\\
1.785	9.37312502700087\\
1.786	9.37320141532948\\
1.787	9.37329348025675\\
1.788	9.37336557750989\\
1.789	9.37339840116926\\
1.79	9.3733889910382\\
1.791	9.37335073264308\\
1.792	9.37331335723324\\
1.793	9.37332294178106\\
1.794	9.37340061007604\\
1.795	9.37348076410236\\
1.796	9.37353667336586\\
1.797	9.37355932351164\\
1.798	9.37355626100747\\
1.799	9.37355159314376\\
1.8	9.37358334115381\\
1.801	9.37363422572064\\
1.802	9.37367835470699\\
1.803	9.37371000208367\\
1.804	9.37373013944395\\
1.805	9.37374643600348\\
1.806	9.37377296249195\\
1.807	9.3738099195596\\
1.808	9.373845945528\\
1.809	9.3738760921874\\
1.81	9.37389875743076\\
1.811	9.37391568525381\\
1.812	9.37393196575501\\
1.813	9.3739560349039\\
1.814	9.37399409660936\\
1.815	9.37403643563054\\
1.816	9.37407323278233\\
1.817	9.37409891938272\\
1.818	9.37411217725282\\
1.819	9.37411593871681\\
1.82	9.37411738660203\\
1.821	9.37412795423888\\
1.822	9.37416413371912\\
1.823	9.37423182033513\\
1.824	9.37430156504889\\
1.825	9.37435014642414\\
1.826	9.37436582552947\\
1.827	9.37434834593834\\
1.828	9.37430893372906\\
1.829	9.37427029748479\\
1.83	9.37426662829356\\
1.831	9.37433087871304\\
1.832	9.37442053714239\\
1.833	9.37449082791488\\
1.834	9.37451922209299\\
1.835	9.37450356710004\\
1.836	9.37446208672023\\
1.837	9.37443338109862\\
1.838	9.37446906575444\\
1.839	9.37452836317273\\
1.84	9.37457501910532\\
1.841	9.37460047585726\\
1.842	9.37460749289543\\
1.843	9.37461014684849\\
1.844	9.37463220893653\\
1.845	9.37466606290245\\
1.846	9.37469628654489\\
1.847	9.37471844658327\\
1.848	9.37473244702017\\
1.849	9.37474252914142\\
1.85	9.37475727151606\\
1.851	9.37478395940366\\
1.852	9.3748141482538\\
1.853	9.37484062665049\\
1.854	9.37485950532456\\
1.855	9.37487014928337\\
1.856	9.37487517781083\\
1.857	9.37488046446733\\
1.858	9.37489513708986\\
1.859	9.37493120270758\\
1.86	9.37497959223\\
1.861	9.37502208627321\\
1.862	9.37504731934043\\
1.863	9.37505083139932\\
1.864	9.37503506788203\\
1.865	9.37500937968513\\
1.866	9.37499002316968\\
1.867	9.37500016016117\\
1.868	9.3750471510218\\
1.869	9.3750941601077\\
1.87	9.37512578383627\\
1.871	9.37513722564775\\
1.872	9.37513386048127\\
1.873	9.37513123477488\\
1.874	9.37515186713558\\
1.875	9.37518239259292\\
1.876	9.37520850627716\\
1.877	9.37522583302518\\
1.878	9.37523462408425\\
1.879	9.37523975711202\\
1.88	9.37525073617657\\
1.881	9.37527446479706\\
1.882	9.3753012825372\\
1.883	9.37532381420941\\
1.884	9.37533819324152\\
1.885	9.37534402701609\\
1.886	9.37534439687038\\
1.887	9.37534585809636\\
1.888	9.37535844318139\\
1.889	9.37539310686396\\
1.89	9.37543706327679\\
1.891	9.37547321800423\\
1.892	9.37549138487894\\
1.893	9.37548828598199\\
1.894	9.37546755164278\\
1.895	9.37543972043909\\
1.896	9.37542223919706\\
1.897	9.37543947073251\\
1.898	9.37550501144321\\
1.899	9.37558074702232\\
1.9	9.37563159692077\\
1.901	9.37563971112936\\
1.902	9.37560447017878\\
1.903	9.37554248513955\\
1.904	9.3754875976221\\
1.905	9.3754908797767\\
1.906	9.37555725457748\\
1.907	9.37562005446017\\
1.908	9.37565506145161\\
1.909	9.37565545329189\\
1.91	9.37563177896402\\
1.911	9.37561195869383\\
1.912	9.37563389408651\\
1.913	9.37566879611563\\
1.914	9.37569538509767\\
1.915	9.37570881265439\\
1.916	9.37571120647566\\
1.917	9.37571167031942\\
1.918	9.37572500397213\\
1.919	9.37574692657059\\
1.92	9.37576693440034\\
1.921	9.37578045946729\\
1.922	9.37578640804803\\
1.923	9.37578716068979\\
1.924	9.37578857221049\\
1.925	9.37579992611868\\
1.926	9.37582518554467\\
1.927	9.37585302887885\\
1.928	9.37587398618255\\
1.929	9.37588300007315\\
1.93	9.3758794257241\\
1.931	9.3758670308649\\
1.932	9.37585399578112\\
1.933	9.37585291331438\\
1.934	9.37588179849992\\
1.935	9.37593979729447\\
1.936	9.37599529856742\\
1.937	9.37602612791599\\
1.938	9.37602203970505\\
1.939	9.37598471706708\\
1.94	9.37592777190216\\
1.941	9.37587674487802\\
1.942	9.37586910543\\
1.943	9.37593097411265\\
1.944	9.37600928526297\\
1.945	9.37606231917777\\
1.946	9.37607026551322\\
1.947	9.37603442534624\\
1.948	9.37597721117457\\
1.949	9.37594214691674\\
1.95	9.37597625668173\\
1.951	9.37602340992223\\
1.952	9.37605528081979\\
1.953	9.37606508640592\\
1.954	9.3760577001336\\
1.955	9.37604965187734\\
1.956	9.37606431197345\\
1.957	9.37608676165146\\
1.958	9.37610444473549\\
1.959	9.37611360117666\\
1.96	9.37611492531568\\
1.961	9.3761135658829\\
1.962	9.37611912173111\\
1.963	9.37613630227829\\
1.964	9.37615554656912\\
1.965	9.37617011345109\\
1.966	9.37617660355653\\
1.967	9.3761749593026\\
1.968	9.3761684648913\\
1.969	9.37616374630945\\
1.97	9.37617081282041\\
1.971	9.37620086218728\\
1.972	9.37623988389075\\
1.973	9.37627034682754\\
1.974	9.376281819556\\
1.975	9.37627097029618\\
1.976	9.37624156692974\\
1.977	9.37620447700003\\
1.978	9.37617766771205\\
1.979	9.37618618370296\\
1.98	9.37622625632791\\
1.981	9.37626247386878\\
1.982	9.37628135108072\\
1.983	9.37627983876353\\
1.984	9.37626532376176\\
1.985	9.37625562896459\\
1.986	9.37627132567881\\
1.987	9.37629273129339\\
1.988	9.376308530694\\
1.989	9.3763151330347\\
1.99	9.37631367060765\\
1.991	9.37630999884307\\
1.992	9.37631466058499\\
1.993	9.37633202969754\\
1.994	9.37635155460124\\
1.995	9.37636556145614\\
1.996	9.37637016594574\\
1.997	9.37636527327701\\
1.998	9.37635457818037\\
1.999	9.37634556490972\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
2	3.35671221659041\\
2.001	3.24632879581406\\
2.002	3.18073385465176\\
2.003	3.15002669595146\\
2.004	3.14539349276669\\
2.005	3.16004783226496\\
2.006	3.18900804983551\\
2.007	3.22830869973022\\
2.008	3.27522891554111\\
2.009	3.32767070056335\\
2.01	3.3841267564184\\
2.011	3.44352933804639\\
2.012	3.50502894077698\\
2.013	3.5679966513472\\
2.014	3.63197564749504\\
2.015	3.69660564355555\\
2.016	3.76162007222212\\
2.017	3.82680126621292\\
2.018	3.89197496492869\\
2.019	3.95701036837857\\
2.02	4.02182364659056\\
2.021	4.08633998919255\\
2.022	4.15048974060743\\
2.023	4.21420904084386\\
2.024	4.27745823804902\\
2.025	4.34022078353187\\
2.026	4.40247977928156\\
2.027	4.46421673263899\\
2.028	4.52541155629706\\
2.029	4.5860426160619\\
2.03	4.64609900555377\\
2.031	4.70558193701207\\
2.032	4.76448980113541\\
2.033	4.82282073092502\\
2.034	4.88057260168478\\
2.035	4.93774303102115\\
2.036	4.99432937884333\\
2.037	5.05032935133352\\
2.038	5.10575628020011\\
2.039	5.16060671646082\\
2.04	5.21487062664058\\
2.041	5.26854238686898\\
2.042	5.32162078288029\\
2.043	5.37410901001338\\
2.044	5.42601467321184\\
2.045	5.47734978702389\\
2.046	5.52813077560245\\
2.047	5.57837882439939\\
2.048	5.62810256522678\\
2.049	5.67726568087819\\
2.05	5.72584029623946\\
2.051	5.77381633627342\\
2.052	5.82120152601983\\
2.053	5.86802139059546\\
2.054	5.91431925519405\\
2.055	5.96015258119948\\
2.056	6.00551058292158\\
2.057	6.05032857124484\\
2.058	6.09456679696668\\
2.059	6.1382118654499\\
2.06	6.18127673662259\\
2.061	6.22380072497824\\
2.062	6.26584949957567\\
2.063	6.30750073415907\\
2.064	6.3487003666102\\
2.065	6.38937375426572\\
2.066	6.42948514512637\\
2.067	6.46903037833952\\
2.068	6.50803688419913\\
2.069	6.54656368414585\\
2.07	6.58469821905561\\
2.071	6.62240796169438\\
2.072	6.65962608689322\\
2.073	6.69634072056277\\
2.074	6.73255760076799\\
2.075	6.76830007772822\\
2.076	6.80360851913862\\
2.077	6.83848140344825\\
2.078	6.87289801900817\\
2.079	6.90686085364306\\
2.08	6.94037629619412\\
2.081	6.97345463651911\\
2.082	7.00610623133915\\
2.083	7.03833077161554\\
2.084	7.07012765942094\\
2.085	7.10149858461835\\
2.086	7.13244751625224\\
2.087	7.16298070254861\\
2.088	7.19310667091492\\
2.089	7.22283622794016\\
2.09	7.25220346842432\\
2.091	7.28121374004787\\
2.092	7.30983591364824\\
2.093	7.33804826298268\\
2.094	7.36583851763986\\
2.095	7.39320386303985\\
2.096	7.42015094043411\\
2.097	7.44669584690556\\
2.098	7.4728641353685\\
2.099	7.49869081456866\\
2.1	7.52422034908316\\
2.101	7.54950279587238\\
2.102	7.57448792350762\\
2.103	7.59909876622264\\
2.104	7.62330711561547\\
2.105	7.64711865397809\\
2.106	7.67057295429641\\
2.107	7.69374348025027\\
2.108	7.71664985056923\\
2.109	7.73922980822979\\
2.11	7.76147123162232\\
2.111	7.78337508099354\\
2.112	7.80495539662629\\
2.113	7.82623929883947\\
2.114	7.84725900502168\\
2.115	7.8680021674331\\
2.116	7.88844442723118\\
2.117	7.90857236727153\\
2.118	7.92838346238498\\
2.119	7.94788607937756\\
2.12	7.9670994770305\\
2.121	7.98605380610022\\
2.122	8.00479344525854\\
2.123	8.02339089356751\\
2.124	8.04176926951996\\
2.125	8.05983848249301\\
2.126	8.07754424544483\\
2.127	8.09486807491461\\
2.128	8.11182729102257\\
2.129	8.12847501746998\\
2.13	8.14490018153913\\
2.131	8.16122751409337\\
2.132	8.17756964387968\\
2.133	8.19371845843845\\
2.134	8.20956119236414\\
2.135	8.22507305979503\\
2.136	8.24028434356073\\
2.137	8.25528039518214\\
2.138	8.27015826501983\\
2.139	8.28483207052833\\
2.14	8.29926991046723\\
2.141	8.31346829406756\\
2.142	8.32743970557825\\
2.143	8.3412126042661\\
2.144	8.35482019574602\\
2.145	8.36824570007165\\
2.146	8.38146765938808\\
2.147	8.39447526473248\\
2.148	8.40726773358655\\
2.149	8.41985430987663\\
2.15	8.4322542639736\\
2.151	8.44449689269293\\
2.152	8.45663284418264\\
2.153	8.46866534926541\\
2.154	8.48051984911854\\
2.155	8.49214457774093\\
2.156	8.50351359927841\\
2.157	8.51462680802368\\
2.158	8.52550992841636\\
2.159	8.53621451504296\\
2.16	8.54681795263689\\
2.161	8.55742327386078\\
2.162	8.56800077907655\\
2.163	8.57840113955184\\
2.164	8.58857539954281\\
2.165	8.59851925596132\\
2.166	8.60827305837484\\
2.167	8.61792180900652\\
2.168	8.62752003815777\\
2.169	8.63697832328921\\
2.17	8.64627411670288\\
2.171	8.65540355269192\\
2.172	8.66437921305398\\
2.173	8.67323012709123\\
2.174	8.68199302721942\\
2.175	8.69065116311519\\
2.176	8.69917682510821\\
2.177	8.70755488071005\\
2.178	8.71578179502273\\
2.179	8.7238656307387\\
2.18	8.73182604814084\\
2.181	8.73969430510248\\
2.182	8.74751910930969\\
2.183	8.75531005529217\\
2.184	8.76299052342045\\
2.185	8.77050482689284\\
2.186	8.77782488862157\\
2.187	8.78495024123271\\
2.188	8.79190802706619\\
2.189	8.79875299817584\\
2.19	8.80556751632934\\
2.191	8.81245358462798\\
2.192	8.81932460021544\\
2.193	8.82606238138716\\
2.194	8.83262858976134\\
2.195	8.83902696730116\\
2.196	8.84530333631474\\
2.197	8.85154559427346\\
2.198	8.85777166572307\\
2.199	8.86390235422542\\
2.2	8.8699197010211\\
2.201	8.87582179175894\\
2.202	8.88162275649612\\
2.203	8.88735276969808\\
2.204	8.89304331719587\\
2.205	8.89866983345829\\
2.206	8.9042073031563\\
2.207	8.90964251575537\\
2.208	8.91497345005668\\
2.209	8.92020927419712\\
2.21	8.92537034564931\\
2.211	8.93048821122157\\
2.212	8.93560826413572\\
2.213	8.94071046649433\\
2.214	8.94572840251189\\
2.215	8.95061935189894\\
2.216	8.95536510466064\\
2.217	8.95997196109675\\
2.218	8.96447073180164\\
2.219	8.96891673766428\\
2.22	8.97338980986827\\
2.221	8.97794948078417\\
2.222	8.98246775973786\\
2.223	8.98687791947254\\
2.224	8.99115869903245\\
2.225	8.99532505302485\\
2.226	8.99942815162013\\
2.227	9.00354838180069\\
2.228	9.00765127362248\\
2.229	9.01168612968458\\
2.23	9.0156398351599\\
2.231	9.01951398905143\\
2.232	9.02332490419227\\
2.233	9.02710360724563\\
2.234	9.03086946032461\\
2.235	9.03459319372615\\
2.236	9.03825410793733\\
2.237	9.04184196510275\\
2.238	9.04535697606233\\
2.239	9.04880980035124\\
2.24	9.05222154619998\\
2.241	9.05562389049203\\
2.242	9.0590513262066\\
2.243	9.0624617057746\\
2.244	9.06580273703026\\
2.245	9.06904363888333\\
2.246	9.07217514131909\\
2.247	9.07520948539832\\
2.248	9.07818042325732\\
2.249	9.08114321810788\\
2.25	9.08417446800193\\
2.251	9.08725777726869\\
2.252	9.09028895212147\\
2.253	9.09323106809052\\
2.254	9.09607764729387\\
2.255	9.09885265843719\\
2.256	9.10161051681388\\
2.257	9.10440425679027\\
2.258	9.10717225457886\\
2.259	9.10988866185317\\
2.26	9.1125460251283\\
2.261	9.11514978335956\\
2.262	9.11771826794248\\
2.263	9.12028149309858\\
2.264	9.12283942057325\\
2.265	9.12536582736282\\
2.266	9.12784526932373\\
2.267	9.13027152024803\\
2.268	9.13264757186344\\
2.269	9.13498563383332\\
2.27	9.13730713375666\\
2.271	9.1396434668972\\
2.272	9.14200332910131\\
2.273	9.14433930197166\\
2.274	9.14661474359682\\
2.275	9.14881098961695\\
2.276	9.15092735322391\\
2.277	9.15298112516114\\
2.278	9.15500757372377\\
2.279	9.15705994475853\\
2.28	9.15919066622574\\
2.281	9.16132348026547\\
2.282	9.16340410978018\\
2.283	9.16541345678733\\
2.284	9.1673570576801\\
2.285	9.16926508322743\\
2.286	9.1711920126785\\
2.287	9.17313856724944\\
2.288	9.1750576247225\\
2.289	9.17693630113162\\
2.29	9.17877252788965\\
2.291	9.18057505178829\\
2.292	9.18236343499814\\
2.293	9.18416037264563\\
2.294	9.18594976900977\\
2.295	9.1877129100441\\
2.296	9.18943971451064\\
2.297	9.19112788368809\\
2.298	9.19278290137182\\
2.299	9.1944180338739\\
2.3	9.19605433002304\\
2.301	9.19771711544723\\
2.302	9.19938772131635\\
2.303	9.20102897561375\\
2.304	9.20261794881977\\
2.305	9.2041461844095\\
2.306	9.20561969885286\\
2.307	9.20705898161456\\
2.308	9.20849899515414\\
2.309	9.2099891732143\\
2.31	9.21155879365879\\
2.311	9.21313524700773\\
2.312	9.2146505430765\\
2.313	9.21606998200585\\
2.314	9.21739215426193\\
2.315	9.21864894063626\\
2.316	9.21990551224572\\
2.317	9.22126028005693\\
2.318	9.22270948222365\\
2.319	9.22413354845227\\
2.32	9.22549265440442\\
2.321	9.22677778521134\\
2.322	9.22801073547381\\
2.323	9.22924410926216\\
2.324	9.23053757575147\\
2.325	9.23182986746537\\
2.326	9.23309339575458\\
2.327	9.23432237754569\\
2.328	9.23552255943146\\
2.329	9.23671121767084\\
2.33	9.23791095091185\\
2.331	9.23910714342105\\
2.332	9.24028631722611\\
2.333	9.24144278921546\\
2.334	9.24257633976515\\
2.335	9.24369221273892\\
2.336	9.24480111548813\\
2.337	9.24591805614265\\
2.338	9.24704051799625\\
2.339	9.24815103436939\\
2.34	9.24923787878546\\
2.341	9.25029584466914\\
2.342	9.25132624534639\\
2.343	9.2523369140445\\
2.344	9.25334220389199\\
2.345	9.25436298791872\\
2.346	9.25542261002271\\
2.347	9.25649448624202\\
2.348	9.25753924109791\\
2.349	9.25853378654048\\
2.35	9.25947133773255\\
2.351	9.26036141304968\\
2.352	9.26122983408011\\
2.353	9.26211872562484\\
2.354	9.2630831285998\\
2.355	9.26409654866286\\
2.356	9.26508997347809\\
2.357	9.26602772795484\\
2.358	9.26690024817648\\
2.359	9.26772408140041\\
2.36	9.26854188605806\\
2.361	9.26942060778211\\
2.362	9.27033587654125\\
2.363	9.27123114153867\\
2.364	9.27209527021558\\
2.365	9.27292995497808\\
2.366	9.27374971319704\\
2.367	9.27458083249591\\
2.368	9.27541843260741\\
2.369	9.27624502609386\\
2.37	9.2770560543967\\
2.371	9.27785147912383\\
2.372	9.27863578204962\\
2.373	9.27941796511492\\
2.374	9.28020478517234\\
2.375	9.2809874631412\\
2.376	9.28175944047605\\
2.377	9.28251733814759\\
2.378	9.28326091611463\\
2.379	9.28399307332409\\
2.38	9.28471984771102\\
2.381	9.28545043015\\
2.382	9.28619425318515\\
2.383	9.28693932288142\\
2.384	9.28767083366126\\
2.385	9.28838008462894\\
2.386	9.28906447957046\\
2.387	9.28972752695365\\
2.388	9.29037883992808\\
2.389	9.29103413632514\\
2.39	9.29171483144474\\
2.391	9.29241077102904\\
2.392	9.29309565659407\\
2.393	9.29376099344955\\
2.394	9.29440615869042\\
2.395	9.29503840119686\\
2.396	9.29567284163426\\
2.397	9.29631805184149\\
2.398	9.29695755905629\\
2.399	9.29758694472497\\
2.4	9.29820513804391\\
2.401	9.29881413148289\\
2.402	9.29941898078499\\
2.403	9.30002619961558\\
2.404	9.3006321007753\\
2.405	9.30123159670144\\
2.406	9.30182196498042\\
2.407	9.30240250464995\\
2.408	9.302974536199\\
2.409	9.30354140156781\\
2.41	9.30410846414789\\
2.411	9.30468208869779\\
2.412	9.30525746883814\\
2.413	9.30582534362742\\
2.414	9.30638000448075\\
2.415	9.3069193482062\\
2.416	9.30744487700478\\
2.417	9.30796169847044\\
2.418	9.30847852559008\\
2.419	9.30900765649481\\
2.42	9.30954648806297\\
2.421	9.31007874098837\\
2.422	9.31059929409597\\
2.423	9.31110742201763\\
2.424	9.31160679519213\\
2.425	9.31210547986509\\
2.426	9.31260952152977\\
2.427	9.31310982844616\\
2.428	9.31360363250852\\
2.429	9.31409022690315\\
2.43	9.31457059543878\\
2.431	9.3150474125467\\
2.432	9.31552435107129\\
2.433	9.31599966635236\\
2.434	9.31647056913465\\
2.435	9.31693560290197\\
2.436	9.31739438389374\\
2.437	9.31784760110505\\
2.438	9.31829701628661\\
2.439	9.31874546394478\\
2.44	9.31919585167971\\
2.441	9.31964530129539\\
2.442	9.32008963829952\\
2.443	9.32052639157159\\
2.444	9.32095480075459\\
2.445	9.3213758162551\\
2.446	9.32179209924319\\
2.447	9.3222080216525\\
2.448	9.3226290958276\\
2.449	9.32305026965805\\
2.45	9.32346636782778\\
2.451	9.32387617314691\\
2.452	9.32428013194758\\
2.453	9.32468035408394\\
2.454	9.32508023677933\\
2.455	9.32547822961228\\
2.456	9.32587255896995\\
2.457	9.32626289666463\\
2.458	9.32664941905209\\
2.459	9.32703280703161\\
2.46	9.32741412828138\\
2.461	9.32779305908909\\
2.462	9.32816892054533\\
2.463	9.32854142538633\\
2.464	9.32891053000057\\
2.465	9.32927643442883\\
2.466	9.32963958236415\\
2.467	9.33000064499976\\
2.468	9.33035969031319\\
2.469	9.33071602887726\\
2.47	9.33106920619108\\
2.471	9.33141902688128\\
2.472	9.33176555470197\\
2.473	9.33210911253482\\
2.474	9.33245028238899\\
2.475	9.33278992673512\\
2.476	9.33312887571581\\
2.477	9.33346580350603\\
2.478	9.33379934407667\\
2.479	9.33412871553553\\
2.48	9.33445372012729\\
2.481	9.33477474423355\\
2.482	9.33509275837281\\
2.483	9.33540931720047\\
2.484	9.33572657411708\\
2.485	9.33604789693241\\
2.486	9.33636965879772\\
2.487	9.33668657456271\\
2.488	9.33699548445458\\
2.489	9.33729535407798\\
2.49	9.33758727441506\\
2.491	9.33787446182544\\
2.492	9.33816225804621\\
2.493	9.33845813019195\\
2.494	9.33876507274167\\
2.495	9.33907185915448\\
2.496	9.33936991189982\\
2.497	9.33965528389315\\
2.498	9.33992865793604\\
2.499	9.34019534671615\\
2.5	9.34046529280726\\
2.501	9.34074981499399\\
2.502	9.34103660158312\\
2.503	9.34131768271132\\
2.504	9.34159075985634\\
2.505	9.34185666389232\\
2.506	9.34211935508982\\
2.507	9.34238567794558\\
2.508	9.34265427818715\\
2.509	9.34292006940499\\
2.51	9.34318148868452\\
2.511	9.34343832919398\\
2.512	9.34369174018444\\
2.513	9.34394422698979\\
2.514	9.34419878542258\\
2.515	9.3444534956327\\
2.516	9.34470556766984\\
2.517	9.34495339407406\\
2.518	9.34519648333059\\
2.519	9.34543545986972\\
2.52	9.34567206406691\\
2.521	9.34590915224269\\
2.522	9.34615112764448\\
2.523	9.34639860397262\\
2.524	9.34664428772409\\
2.525	9.34688285529865\\
2.526	9.34711159939478\\
2.527	9.34733042900963\\
2.528	9.34754186943908\\
2.529	9.34775106227771\\
2.53	9.3479657654188\\
2.531	9.34819502578725\\
2.532	9.34842976460114\\
2.533	9.34865917427052\\
2.534	9.3488789061813\\
2.535	9.34908891515287\\
2.536	9.34929345943808\\
2.537	9.34950110072324\\
2.538	9.3497179040283\\
2.539	9.34993387980434\\
2.54	9.35014529754006\\
2.541	9.35035089461489\\
2.542	9.35055154743837\\
2.543	9.35075027145011\\
2.544	9.35095212104983\\
2.545	9.35115779100805\\
2.546	9.35136234842852\\
2.547	9.3515626222573\\
2.548	9.35175716304826\\
2.549	9.35194624296306\\
2.55	9.35213185577118\\
2.551	9.35231771684987\\
2.552	9.35250938119834\\
2.553	9.35271096107568\\
2.554	9.35291381382927\\
2.555	9.3531097939959\\
2.556	9.35329434706335\\
2.557	9.35346650947039\\
2.558	9.35362890860682\\
2.559	9.35378776281342\\
2.56	9.35395288138202\\
2.561	9.35413765313602\\
2.562	9.35434547496562\\
2.563	9.35455393827889\\
2.564	9.35474537250492\\
2.565	9.35491144840703\\
2.566	9.35505317808279\\
2.567	9.35518091496403\\
2.568	9.35531435381682\\
2.569	9.35548235520803\\
2.57	9.35568016987626\\
2.571	9.3558732638445\\
2.572	9.35604839014516\\
2.573	9.35620230205734\\
2.574	9.35634175310679\\
2.575	9.35648349706593\\
2.576	9.35664927488017\\
2.577	9.35682101560983\\
2.578	9.35698653180257\\
2.579	9.35714288574797\\
2.58	9.35729138585637\\
2.581	9.35743758665888\\
2.582	9.35759061165719\\
2.583	9.35774814493598\\
2.584	9.35790352419169\\
2.585	9.35805382985145\\
2.586	9.3581983132564\\
2.587	9.35833839666168\\
2.588	9.3584776732364\\
2.589	9.35862189699624\\
2.59	9.3587741237844\\
2.591	9.35892736204543\\
2.592	9.35907543465484\\
2.593	9.35921497195802\\
2.594	9.35934541177025\\
2.595	9.35946899937666\\
2.596	9.35959078753227\\
2.597	9.35971863646197\\
2.598	9.35986400413038\\
2.599	9.36002894555865\\
2.6	9.3601928694886\\
2.601	9.3603405049428\\
2.602	9.36046438730921\\
2.603	9.36056485834118\\
2.604	9.36065006615747\\
2.605	9.36073596524221\\
2.606	9.36084631644493\\
2.607	9.36100324196475\\
2.608	9.36117669011645\\
2.609	9.3613351144997\\
2.61	9.3614624718527\\
2.611	9.36155724698639\\
2.612	9.36163245278449\\
2.613	9.36171563020348\\
2.614	9.3618445069172\\
2.615	9.36199167372182\\
2.616	9.36212914785653\\
2.617	9.36225014452254\\
2.618	9.3623563081026\\
2.619	9.36245771216106\\
2.62	9.36257215041323\\
2.621	9.36269592184145\\
2.622	9.36281653929415\\
2.623	9.36293048461434\\
2.624	9.36303749606533\\
2.625	9.36314056833073\\
2.626	9.36324595251445\\
2.627	9.36335959080468\\
2.628	9.36347553908287\\
2.629	9.36358824801787\\
2.63	9.36369468957976\\
2.631	9.36379426588033\\
2.632	9.36388880917302\\
2.633	9.36398258185292\\
2.634	9.36408227645682\\
2.635	9.3641970940124\\
2.636	9.36432141399679\\
2.637	9.36444126491759\\
2.638	9.36454776574414\\
2.639	9.36463722689233\\
2.64	9.36471115022459\\
2.641	9.36477622904993\\
2.642	9.36484434812391\\
2.643	9.36493258364862\\
2.644	9.36504990393917\\
2.645	9.36516873636067\\
2.646	9.36527580129381\\
2.647	9.36536650811326\\
2.648	9.36544416967392\\
2.649	9.365520002311\\
2.65	9.36561210291056\\
2.651	9.36571425561098\\
2.652	9.36581309767124\\
2.653	9.36590454081269\\
2.654	9.36598822124066\\
2.655	9.36606749964439\\
2.656	9.3661494611971\\
2.657	9.36624147829232\\
2.658	9.36633701110264\\
2.659	9.36642931876937\\
2.66	9.36651469847271\\
2.661	9.3665923110663\\
2.662	9.36666418107718\\
2.663	9.3667351967058\\
2.664	9.36681310982605\\
2.665	9.36690787605975\\
2.666	9.36701296624997\\
2.667	9.36711330173617\\
2.668	9.3671993929949\\
2.669	9.36726747000137\\
2.67	9.36731948222947\\
2.671	9.36736309865173\\
2.672	9.36741170773938\\
2.673	9.36748441746228\\
2.674	9.36759770850272\\
2.675	9.36772556114783\\
2.676	9.36783656058379\\
2.677	9.36791346285337\\
2.678	9.36795321658391\\
2.679	9.36796696298742\\
2.68	9.36798003586051\\
2.681	9.36803196158444\\
2.682	9.36814385075962\\
2.683	9.36825911517941\\
2.684	9.36835344642932\\
2.685	9.36841837656003\\
2.686	9.36845989327998\\
2.687	9.36849843995534\\
2.688	9.36856742612633\\
2.689	9.36865507706151\\
2.69	9.36873690907978\\
2.691	9.36880744402208\\
2.692	9.3688671619401\\
2.693	9.36892250109629\\
2.694	9.36898578024332\\
2.695	9.36905909910585\\
2.696	9.36913177281072\\
2.697	9.3691990777966\\
2.698	9.36925931241763\\
2.699	9.3693137969434\\
2.7	9.369366873559\\
2.701	9.36942590636495\\
2.702	9.36949748657271\\
2.703	9.36957371157284\\
2.704	9.36964527892453\\
2.705	9.36970675613761\\
2.706	9.36975658114386\\
2.707	9.369797062297\\
2.708	9.36983437837266\\
2.709	9.36987857856843\\
2.71	9.3699441120437\\
2.711	9.3700393608463\\
2.712	9.3701386953207\\
2.713	9.37022006205519\\
2.714	9.37027184292458\\
2.715	9.37029285509023\\
2.716	9.37029235100007\\
2.717	9.37029001838857\\
2.718	9.37031598027676\\
2.719	9.37040274252616\\
2.72	9.37051718744746\\
2.721	9.37061650933122\\
2.722	9.37067859089149\\
2.723	9.37069981111833\\
2.724	9.37069504527777\\
2.725	9.37069766491188\\
2.726	9.37075601351622\\
2.727	9.37084175372529\\
2.728	9.37091703043984\\
2.729	9.37097293778721\\
2.73	9.37101094394581\\
2.731	9.37104289114517\\
2.732	9.37109047737028\\
2.733	9.37115133799287\\
2.734	9.37120934013411\\
2.735	9.371259899303\\
2.736	9.37130245360818\\
2.737	9.37134046375794\\
2.738	9.37138141306027\\
2.739	9.37143328803347\\
2.74	9.37148940064481\\
2.741	9.37154250549377\\
2.742	9.37158857677237\\
2.743	9.37162663220322\\
2.744	9.37165873303949\\
2.745	9.37168998406491\\
2.746	9.37172853359383\\
2.747	9.37178581740672\\
2.748	9.37185686440692\\
2.749	9.3719240569847\\
2.75	9.37197590950309\\
2.751	9.3720074057417\\
2.752	9.37201999889671\\
2.753	9.37202161158086\\
2.754	9.37202663582347\\
2.755	9.37205593307042\\
2.756	9.37212213431093\\
2.757	9.37219163892831\\
2.758	9.37224780380566\\
2.759	9.37228486855441\\
2.76	9.37230661802685\\
2.761	9.37232638231612\\
2.762	9.37236586316013\\
2.763	9.37241784859185\\
2.764	9.37246640791874\\
2.765	9.37250679275044\\
2.766	9.3725386268691\\
2.767	9.37256590622932\\
2.768	9.37259699895821\\
2.769	9.37264020889583\\
2.77	9.37268760400862\\
2.771	9.37273156774636\\
2.772	9.37276795320793\\
2.773	9.37279590988358\\
2.774	9.372817883655\\
2.775	9.37283961679526\\
2.776	9.37287014796883\\
2.777	9.37292076586008\\
2.778	9.37298286854045\\
2.779	9.37303936397779\\
2.78	9.3730796386053\\
2.781	9.37309963317393\\
2.782	9.3731018427524\\
2.783	9.37309531672722\\
2.784	9.37309565880264\\
2.785	9.37312502700071\\
2.786	9.37320141532898\\
2.787	9.37329348025633\\
2.788	9.37336557750982\\
2.789	9.3733984011696\\
2.79	9.37338899103889\\
2.791	9.37335073264386\\
2.792	9.37331335723376\\
2.793	9.3733229417808\\
2.794	9.37340061007549\\
2.795	9.37348076410198\\
2.796	9.37353667336581\\
2.797	9.37355932351191\\
2.798	9.37355626100788\\
2.799	9.37355159314401\\
2.8	9.37358334115365\\
2.801	9.37363422572049\\
2.802	9.37367835470694\\
2.803	9.37371000208374\\
2.804	9.3737301394441\\
2.805	9.37374643600362\\
2.806	9.37377296249194\\
2.807	9.37380991955957\\
2.808	9.373845945528\\
2.809	9.37387609218745\\
2.81	9.37389875743087\\
2.811	9.37391568525396\\
2.812	9.37393196575514\\
2.813	9.37395603490392\\
2.814	9.37399409660929\\
2.815	9.37403643563048\\
2.816	9.37407323278234\\
2.817	9.37409891938283\\
2.818	9.37411217725302\\
2.819	9.37411593871707\\
2.82	9.37411738660226\\
2.821	9.37412795423897\\
2.822	9.37416413371889\\
2.823	9.37423182033477\\
2.824	9.37430156504865\\
2.825	9.37435014642417\\
2.826	9.37436582552981\\
2.827	9.37434834593893\\
2.828	9.37430893372972\\
2.829	9.37427029748527\\
2.83	9.37426662829349\\
2.831	9.37433087871244\\
2.832	9.37442053714184\\
2.833	9.37449082791468\\
2.834	9.37451922209323\\
2.835	9.37450356710063\\
2.836	9.37446208672088\\
2.837	9.37443338109887\\
2.838	9.37446906575409\\
2.839	9.37452836317243\\
2.84	9.3745750191052\\
2.841	9.37460047585735\\
2.842	9.37460749289564\\
2.843	9.37461014684865\\
2.844	9.37463220893646\\
2.845	9.37466606290238\\
2.846	9.37469628654488\\
2.847	9.37471844658333\\
2.848	9.37473244702029\\
2.849	9.37474252914155\\
2.85	9.37475727151611\\
2.851	9.37478395940363\\
2.852	9.37481414825376\\
2.853	9.3748406266505\\
2.854	9.37485950532464\\
2.855	9.37487014928352\\
2.856	9.37487517781099\\
2.857	9.37488046446747\\
2.858	9.37489513708987\\
2.859	9.37493120270739\\
2.86	9.3749795922298\\
2.861	9.37502208627312\\
2.862	9.37504731934052\\
2.863	9.3750508313996\\
2.864	9.37503506788244\\
2.865	9.37500937968556\\
2.866	9.37499002316995\\
2.867	9.37500016016104\\
2.868	9.37504715102152\\
2.869	9.37509416010751\\
2.87	9.37512578383626\\
2.871	9.37513722564792\\
2.872	9.37513386048152\\
2.873	9.37513123477503\\
2.874	9.3751518671355\\
2.875	9.37518239259284\\
2.876	9.37520850627715\\
2.877	9.37522583302525\\
2.878	9.37523462408438\\
2.879	9.37523975711216\\
2.88	9.37525073617659\\
2.881	9.37527446479701\\
2.882	9.37530128253715\\
2.883	9.37532381420941\\
2.884	9.37533819324161\\
2.885	9.37534402701625\\
2.886	9.37534439687056\\
2.887	9.3753458580965\\
2.888	9.37535844318137\\
2.889	9.37539310686375\\
2.89	9.3754370632766\\
2.891	9.37547321800416\\
2.892	9.37549138487906\\
2.893	9.3754882859823\\
2.894	9.37546755164321\\
2.895	9.37543972043951\\
2.896	9.37542223919727\\
2.897	9.37543947073223\\
2.898	9.37550501144262\\
2.899	9.37558074702187\\
2.9	9.3756315969207\\
2.901	9.37563971112975\\
2.902	9.37560447017951\\
2.903	9.37554248514037\\
2.904	9.37548759762258\\
2.905	9.37549087977626\\
2.906	9.37555725457689\\
2.907	9.3756200544598\\
2.908	9.37565506145159\\
2.909	9.3756554532922\\
2.91	9.37563177896445\\
2.911	9.37561195869403\\
2.912	9.37563389408631\\
2.913	9.37566879611547\\
2.914	9.37569538509762\\
2.915	9.37570881265447\\
2.916	9.37571120647581\\
2.917	9.37571167031953\\
2.918	9.37572500397209\\
2.919	9.37574692657054\\
2.92	9.37576693440032\\
2.921	9.37578045946734\\
2.922	9.37578640804814\\
2.923	9.37578716068994\\
2.924	9.37578857221059\\
2.925	9.37579992611865\\
2.926	9.37582518554455\\
2.927	9.37585302887876\\
2.928	9.37587398618255\\
2.929	9.37588300007326\\
2.93	9.37587942572431\\
2.931	9.37586703086516\\
2.932	9.37585399578134\\
2.933	9.37585291331442\\
2.934	9.37588179849961\\
2.935	9.37593979729405\\
2.936	9.37599529856715\\
2.937	9.37602612791602\\
2.938	9.37602203970541\\
2.939	9.37598471706769\\
2.94	9.37592777190285\\
2.941	9.37587674487848\\
2.942	9.37586910542982\\
2.943	9.37593097411201\\
2.944	9.37600928526242\\
2.945	9.37606231917761\\
2.946	9.37607026551351\\
2.947	9.37603442534687\\
2.948	9.37597721117522\\
2.949	9.37594214691688\\
2.95	9.37597625668136\\
2.951	9.37602340992194\\
2.952	9.3760552808197\\
2.953	9.37606508640603\\
2.954	9.37605770013382\\
2.955	9.37604965187746\\
2.956	9.37606431197337\\
2.957	9.37608676165138\\
2.958	9.37610444473548\\
2.959	9.37611360117673\\
2.96	9.37611492531581\\
2.961	9.37611356588302\\
2.962	9.37611912173111\\
2.963	9.37613630227823\\
2.964	9.37615554656907\\
2.965	9.3761701134511\\
2.966	9.37617660355662\\
2.967	9.37617495930276\\
2.968	9.37616846489148\\
2.969	9.37616374630957\\
2.97	9.37617081282037\\
2.971	9.37620086218704\\
2.972	9.37623988389052\\
2.973	9.37627034682745\\
2.974	9.37628181955612\\
2.975	9.3762709702965\\
2.976	9.37624156693019\\
2.977	9.37620447700048\\
2.978	9.37617766771229\\
2.979	9.37618618370272\\
2.98	9.37622625632761\\
2.981	9.37626247386861\\
2.982	9.37628135108074\\
2.983	9.37627983876373\\
2.984	9.37626532376201\\
2.985	9.37625562896469\\
2.986	9.3762713256787\\
2.987	9.3762927312933\\
2.988	9.37630853069399\\
2.989	9.37631513303479\\
2.99	9.37631367060779\\
2.991	9.37630999884319\\
2.992	9.37631466058497\\
2.993	9.37633202969741\\
2.994	9.37635155460107\\
2.995	9.37636556145598\\
2.996	9.37637016594565\\
2.997	9.37636527327703\\
2.998	9.37635457818051\\
2.999	9.37634556490994\\
};
\addplot [color=red,dashdotted,forget plot]
  table[row sep=crcr]{%
1	9.37634556490986\\
1	3.35671221658932\\
};
\addplot [color=red,dashdotted,forget plot]
  table[row sep=crcr]{%
2	9.37634556490972\\
2	3.35671221659041\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
0	3.35671221659056\\
3	3.35671221659056\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
0	9.37634556490986\\
3	9.37634556490986\\
};
\node[right, align=left, text=black]
at (axis cs:3.1,3.357) {$\leftarrow\text{ tr}(L^C)$};
\node[right, align=left, text=black]
at (axis cs:3.1,9.376) {$\leftarrow\text{ tr}(U^C)$};
\end{axis}
\end{tikzpicture}%
